Robust Multiscale Identification of Apparent Elastic Properties at Mesoscale for Random Heterogeneous Materials with Multiscale Field Measurements

The aim of this work is to efficiently and robustly solve the statistical inverse problem related to the identification of the elastic properties at both macroscopic and mesoscopic scales of heterogeneous anisotropic materials with a complex microstructure that usually cannot be properly described in terms of their mechanical constituents at microscale. Within the context of linear elasticity theory, the apparent elasticity tensor field at a given mesoscale is modeled by a prior non-Gaussian tensor-valued random field. A general methodology using multiscale displacement field measurements simultaneously made at both macroscale and mesoscale has been recently proposed for the identification the hyperparameters of such a prior stochastic model by solving a multiscale statistical inverse problem using a stochastic computational model and some information from displacement fields at both macroscale and mesoscale. This paper contributes to the improvement of the computational efficiency, accuracy and robustness of such a method by introducing (i) a mesoscopic numerical indicator related to the spatial correlation length(s) of kinematic fields, allowing the time-consuming global optimization algorithm (genetic algorithm) used in a previous work to be replaced with a more efficient algorithm and (ii) an ad hoc stochastic representation of the hyperparameters involved in the prior stochastic model in order to enhance both the robustness and the precision of the statistical inverse identification method. Finally, the proposed improved method is first validated on in silico materials within the framework of 2D plane stress and 3D linear elasticity (using multiscale simulated data obtained through numerical computations) and then exemplified on a real heterogeneous biological material (beef cortical bone) within the framework of 2D plane stress linear elasticity (using multiscale experimental data obtained through mechanical testing monitored by digital image correlation).

==> ParetoFront_I1I2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=-0.03,
xmax=0.45,
%xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{J}^{\mathrm{meso}}_{\delta}(\boldsymbol{b})$},
ymin=-0.03,
ymax=0.40,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={$\mathcal{J}^{\mathrm{meso}}_{\boldsymbol{\ell}}(\boldsymbol{b})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, draw=none, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.26112915109734	0.193385339908498\\
1.41702838123472e-08	0.0443380080846728\\
0.0263590248694987	0.218329054882815\\
0.0359455848553355	3.06806282464113e-05\\
0.232536371144855	0.148515843740129\\
0.000240724512792364	0.0753826013028044\\
0.267839251102744	0.198503470399037\\
0.129689024452425	0.0625977126666567\\
5.14672200928442e-05	0.0135925008016883\\
0.390962955011006	0.328786152012316\\
0.260419530353455	0.193381423274344\\
0.397169718800871	0.336414540406498\\
0.0267741220092851	0.218675612817673\\
0.0327186439361831	0.000219330409818162\\
};
\addplot [color=green!60!black, line width=1.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green!60!black}, forget plot]
table[row sep=crcr]{%
	0.0327186439361831	0.000219330409818162\\
};
\end{axis}
\end{tikzpicture}%

==> ParetoFront_I1I3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=-0.03,
xmax=0.45,
%xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{J}^{\mathrm{meso}}_{\delta}(\boldsymbol{b})$},
ymin=-0.03,
ymax=0.20,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={$\mathcal{J}^{\mathrm{multi}}_{\underline{\hb}}(\boldsymbol{a}^{\mathrm{macro}},\boldsymbol{b})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, draw=none, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.26112915109734	0.000593902678202308\\
1.41702838123472e-08	0.023082908641791\\
0.0263590248694987	4.80911245631627e-05\\
0.0359455848553355	0.123169992778181\\
0.232536371144855	0.000100352037619752\\
0.000240724512792364	0.000101610598394581\\
0.267839251102744	0.000109083305120985\\
0.129689024452425	0.000112323595888177\\
5.14672200928442e-05	0.164439490268496\\
0.390962955011006	0.000235678332909752\\
0.260419530353455	0.0045678045199167\\
0.397169718800871	0.000305424528105527\\
0.0267741220092851	0.00121186111915441\\
0.0327186439361831	0.0794929735369815\\
};
\addplot [color=green!60!black, line width=1.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green!60!black}, forget plot]
table[row sep=crcr]{%
	0.0327186439361831	0.0794929735369815\\
};
\end{axis}
\end{tikzpicture}%

==> ParetoFront_I2I3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=-0.03,
xmax=0.45,
%xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{J}^{\mathrm{meso}}_{\boldsymbol{\ell}}(\boldsymbol{b})$},
ymin=-0.03,
ymax=0.20,
%ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
ylabel={$\mathcal{J}^{\mathrm{multi}}_{\underline{\hb}}(\boldsymbol{a}^{\mathrm{macro}},\boldsymbol{b})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, draw=none, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.193385339908498	0.000593902678202308\\
0.0443380080846728	0.023082908641791\\
0.218329054882815	4.80911245631627e-05\\
3.06806282464113e-05	0.123169992778181\\
0.148515843740129	0.000100352037619752\\
0.0753826013028044	0.000101610598394581\\
0.198503470399037	0.000109083305120985\\
0.0625977126666567	0.000112323595888177\\
0.0135925008016883	0.164439490268496\\
0.328786152012316	0.000235678332909752\\
0.193381423274344	0.0045678045199167\\
0.336414540406498	0.000305424528105527\\
0.218675612817673	0.00121186111915441\\
0.000219330409818162	0.0794929735369815\\
};
\addplot [color=green!60!black, line width=1.0pt, draw=none, mark size=5.0pt, mark=o, mark options={solid, green!60!black}, forget plot]
table[row sep=crcr]{%
0.000219330409818162	0.0794929735369815\\
};
\end{axis}
\end{tikzpicture}%

==> Q_deltaOpt_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=1,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={$Q$},
ymin=0.25,
ymax=0.50,
%ylabel style={font=\color{white!15!black}},
ylabel={$\delta^{\mathrm{opt}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.305555555555556\\
2	0.402777777777778\\
3	0.407407407407407\\
4	0.409722222222222\\
5	0.416666666666667\\
6	0.416666666666667\\
7	0.408730158730159\\
8	0.402777777777778\\
9	0.407407407407407\\
10	0.4\\
11	0.393939393939394\\
12	0.393518518518519\\
13	0.393162393162393\\
14	0.392857142857143\\
15	0.392592592592593\\
16	0.390625\\
};
\end{axis}
\end{tikzpicture}%

==> Q_kappaOpt_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=1,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={$Q$},
ymin=11000000000,
ymax=14000000000,
%ylabel style={font=\color{white!15!black}},
ylabel={$\underline{\kappa}^{\mathrm{opt}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change y base,
y unit=Pa,
y SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	13222222222.2222\\
2	12241398868.561\\
3	12253513034.2727\\
4	12259573955.1095\\
5	12263213734.0502\\
6	12265640021.2449\\
7	12267372402.1633\\
8	12268673485.145\\
9	12269684820.5707\\
10	12270493249.7362\\
11	12271154956.028\\
12	12271707482.5307\\
13	12272173978.6261\\
14	12272572102.1587\\
15	12272921838.2274\\
16	12273225181.1824\\
};
\end{axis}
\end{tikzpicture}%

==> Q_lcorrOpt_FPMLG500_mdpi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=1,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={$Q$},
ymin=0.00010,
ymax=0.00020,
%ylabel style={font=\color{white!15!black}},
ylabel={$\ell^{\mathrm{opt}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change y base,
y unit=m,
%y SI prefix=micro
]
\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.000147777777777778\\
2	0.000178100669857001\\
3	0.000154023027895193\\
4	0.00014416773712207\\
5	0.000144896493974093\\
6	0.000140367665874062\\
7	0.000141418782223459\\
8	0.000142208732830899\\
9	0.000142824100421231\\
10	0.000143317002961276\\
11	0.000141053585730951\\
12	0.00013587167370285\\
13	0.000136747612595839\\
14	0.000135558841155892\\
15	0.000136333155596568\\
16	0.000135327548198486\\
};
\end{axis}
\end{tikzpicture}%

==> Q_muOpt_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.26\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=1,
xmax=16,
%xlabel style={font=\color{white!15!black}},
xlabel={$Q$},
ymin=3712000000,
ymax=3720000000,
%ylabel style={font=\color{white!15!black}},
ylabel={$\underline{\mu}^{\mathrm{opt}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change y base,
y unit=Pa,
y SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	3716666666.66667\\
2	3714459153.81834\\
3	3715195152.21455\\
4	3715563273.89662\\
5	3715784071.12741\\
6	3715931083.26432\\
7	3716036448.08008\\
8	3716115177.05053\\
9	3716176284.07606\\
10	3716225442.16266\\
11	3716265495.02991\\
12	3716299105.7868\\
13	3716327185.14509\\
14	3716351316.18711\\
15	3716372416.05024\\
16	3716390773.79362\\
};
\end{axis}
\end{tikzpicture}%

==> boundary_value_problem_macro.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
\def \L {5}
\def \l {0.5}
%\draw[help lines,step=.5] (-1,-1) grid (\L+2,\L+2);

% Macroscale
% Macroscopic domain coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (\L,\L);
\coordinate (C) at (0,\L);
\coordinate (D) at (\L,0);
% Macroscopic domain
\draw[black,thick,fill=green!20%,fill opacity=0.85
] (A) rectangle (B);
% Neumann boundary conditions
\coordinate (lineloadVarA1) at ($ (C)!0!90:(B) $);
\coordinate (lineloadVarB1) at ($ (B)!0!-90:(C) $);
\coordinate (lineloadVarA2) at ($ (C)!{0.75cm}!90:(B) $);
\coordinate (lineloadVarB2) at ($ (B)!{0.75cm}!-90:(C) $);
\draw[green!60!black,force,->] (lineloadVarA2) -- (lineloadVarA1);
\draw[green!60!black,force,->] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd}
\draw[green!60!black,force,->] ($(lineloadVarA2)!\i!(lineloadVarB2)$)-- ($(lineloadVarA1)!\i!(lineloadVarB1)$);
%\draw[green!60!black,thick] (B) -- (C);
\node[green!60!black,above=0.6] at ($(B)!0.5!(C)$) {$\fb^{\text{macro}}$};
% Dirichlet boundary conditions
\begin{scope}
	\clip (0,-\supportBasicHeight) rectangle (\L,0);
	\draw[hatching](\L+1,0) -- ++(-\L-1,0);
\end{scope}
\node[right=-0.2] at ($(A)!0.07!(B)$) {$\Omega^{\text{macro}}$};
\coordinate (GN) at (\L+0.5,\L+0.5);
\draw[<-,>=latex] ($(C)!0.95!(B)$) to[bend left] (GN) node[right] {$\Gamma_N^{\text{macro}}$};
\coordinate (GD) at (\L+0.5,-0.5);
\draw[<-,>=latex] ($(A)!0.95!(D)$) to[bend right] (GD) node[right] {$\Gamma_D^{\text{macro}}$};
%\node[above right] at (B) {$\Gamma_N^{\text{macro}}$};
%\node[below right] at (D) {$\Gamma_D^{\text{macro}}$};
\node[right=0.1] at ($(B)!0.1!(D)$) {$\partial \Omega^{\text{macro}}$};
%\node[below right=0.1] at (B) {$\partial \Omega^{\text{macro}}$};
\node[above] at ($(A)!0.5!(B)$) {$C^{\text{macro}}(\ab)$};
\node[below] at ($(A)!0.5!(B)$) {$\ub^{\text{macro}}(\ab)$};

\end{tikzpicture}


==> boundary_value_problem_meso.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
\def \L {5}
\def \l {0.5}
\def \initforcevalue {0.65}
\def \endforcevalue {0.5}
%\draw[help lines,step=.5] (-1,-1) grid (\L+1,\L+2);

\begin{scope}[white]
% Macroscale
% Macroscopic domain coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (\L,\L);
\coordinate (C) at (0,\L);
\coordinate (D) at (\L,0);
% Macroscopic domain
\draw[white,thick,fill=white%,fill opacity=0.85
] (A) rectangle (B);
% Neumann boundary conditions
\coordinate (lineloadVarA1) at ($ (C)!0!90:(B) $);
\coordinate (lineloadVarB1) at ($ (B)!0!-90:(C) $);
\coordinate (lineloadVarA2) at ($ (C)!{0.75cm}!90:(B) $);
\coordinate (lineloadVarB2) at ($ (B)!{0.75cm}!-90:(C) $);
\draw[white,force,->] (lineloadVarA2) -- (lineloadVarA1);
\draw[white,force,->] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd}
\draw[white,force,->] ($(lineloadVarA2)!\i!(lineloadVarB2)$)-- ($(lineloadVarA1)!\i!(lineloadVarB1)$);
%\draw[white,thick] (B) -- (C);
\node[white,above=0.6] at ($(B)!0.5!(C)$) {$\fb^{\text{macro}}$};
% Dirichlet boundary conditions
\begin{scope}
	\clip (0,-\supportBasicHeight) rectangle (\L,0);
	\draw[hatching](\L+1,0) -- ++(-\L-1,0);
\end{scope}
\node[right=-0.2] at ($(A)!0.07!(B)$) {$\Omega^{\text{macro}}$};
\coordinate (GN) at (\L+0.5,\L+0.5);
\draw[<-,>=latex] ($(C)!0.95!(B)$) to[bend left] (GN) node[right] {$\Gamma_N^{\text{macro}}$};
\coordinate (GD) at (\L+0.5,-0.5);
\draw[<-,>=latex] ($(A)!0.95!(D)$) to[bend right] (GD) node[right] {$\Gamma_D^{\text{macro}}$};
%\node[above right] at (B) {$\Gamma_N^{\text{macro}}$};
%\node[below right] at (D) {$\Gamma_D^{\text{macro}}$};
\node[right=0.1] at ($(B)!0.1!(D)$) {$\partial \Omega^{\text{macro}}$};
%\node[below right=0.1] at (B) {$\partial \Omega^{\text{macro}}$};
\node[above] at ($(A)!0.5!(B)$) {$C^{\text{macro}}(\ab)$};
\node[below] at ($(A)!0.5!(B)$) {$\ub^{\text{macro}}(\ab)$};
\end{scope}

% Mesoscale
% Mesoscopic subdomain coordinates
\coordinate (I) at (\L/5,\L/5);
\coordinate (J) at (4*\L/5,4*\L/5);
\coordinate (K) at (\L/5,4*\L/5);
\coordinate (L) at (4*\L/5,\L/5);
% Mesoscopic subdomain
\draw[black,thick,fill=red!30,fill opacity=0.85] (I) rectangle (J);
% Dirichlet boundary conditions
\coordinate (lineloadVarA1) at ($ (K)!0!90:(J) $);
\coordinate (lineloadVarB1) at ($ (J)!0!-90:(K) $);
\coordinate (lineloadVarA2) at ($ (K)!{\initforcevalue cm}!90:(J) $);
\coordinate (lineloadVarB2) at ($ (J)!{\endforcevalue cm}!-90:(K) $);
%\draw[red,force,<-] (lineloadVarA2) -- (lineloadVarA1);
%\draw[red,force,<-] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
%\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd} {
\foreach \i in {0,\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd,1} {
\coordinate (lineloadVarC1) at ($(lineloadVarA1)!\i!(lineloadVarB1)$);
\coordinate (lineloadVarC2) at ($(lineloadVarA1)!\i!(lineloadVarB1)+(0,{(\i-0.5)*(\i-0)*(4*(\i-1)+(\endforcevalue-\initforcevalue)/(1-0))+\initforcevalue})$);
\draw[red,force,<-] (lineloadVarC2)-- (lineloadVarC1);
}
%\draw[red,thick] (J) -- (K);

\coordinate (lineloadVarA1) at ($ (J)!0!90:(L) $);
\coordinate (lineloadVarB1) at ($ (L)!0!-90:(J) $);
\coordinate (lineloadVarA2) at ($ (J)!{0.75cm}!90:(L) $);
\coordinate (lineloadVarB2) at ($ (L)!{0.5cm}!-90:(J) $);
%\draw[red,force,<-] (lineloadVarA2) -- (lineloadVarA1);
%\draw[red,force,<-] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
%\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd} {
\foreach \i in {0,\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd,1} {
\coordinate (lineloadVarC1) at ($(lineloadVarA1)!\i!(lineloadVarB1)$);
\coordinate (lineloadVarC2) at ($(lineloadVarA1)!\i!(lineloadVarB1)+({(\i-0.5)*(\i-0)*(4*(\i-1)+(\endforcevalue-\initforcevalue)/(1-0))+\initforcevalue},0)$);
\draw[red,force,<-] (lineloadVarC2)-- (lineloadVarC1);
}
%\draw[red,thick] (L) -- (J);

\coordinate (lineloadVarA1) at ($ (L)!0!90:(I) $);
\coordinate (lineloadVarB1) at ($ (I)!0!-90:(L) $);
\coordinate (lineloadVarA2) at ($ (L)!{0.75cm}!90:(I) $);
\coordinate (lineloadVarB2) at ($ (I)!{0.5cm}!-90:(L) $);
%\draw[red,force,<-] (lineloadVarA2) -- (lineloadVarA1);
%\draw[red,force,<-] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
%\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd} {
\foreach \i in {0,\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd,1} {
\coordinate (lineloadVarC1) at ($(lineloadVarA1)!\i!(lineloadVarB1)$);
\coordinate (lineloadVarC2) at ($(lineloadVarA1)!\i!(lineloadVarB1)-(0,{(\i-0.5)*(\i-0)*(4*(\i-1)+(\endforcevalue-\initforcevalue)/(1-0))+\initforcevalue})$);
\draw[red,force,<-] (lineloadVarC2)-- (lineloadVarC1);
}
%\draw[red,thick] (I) -- (L);

\coordinate (lineloadVarA1) at ($ (I)!0!90:(K) $);
\coordinate (lineloadVarB1) at ($ (K)!0!-90:(I) $);
\coordinate (lineloadVarA2) at ($ (I)!{0.75cm}!90:(K) $);
\coordinate (lineloadVarB2) at ($ (K)!{0.5cm}!-90:(I) $);
%\draw[red,force,<-] (lineloadVarA2) -- (lineloadVarA1);
%\draw[red,force,<-] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
%\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd} {
\foreach \i in {0,\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd,1} {
\coordinate (lineloadVarC1) at ($(lineloadVarA1)!\i!(lineloadVarB1)$);
\coordinate (lineloadVarC2) at ($(lineloadVarA1)!\i!(lineloadVarB1)-({(\i-0.5)*(\i-0)*(4*(\i-1)+(\endforcevalue-\initforcevalue)/(1-0))+\initforcevalue},0)$);
\draw[red,force,<-] (lineloadVarC2)-- (lineloadVarC1);
}
%\draw[red,thick] (K) -- (I);

\node[red,above=0.6] at ($(J)!0.5!(K)$) {$\ub^{\text{meso}}_{\text{exp}}$};
\node[right=-0.2] at ($(I)!0.12!(J)$) {$\Omega^{\text{meso}}$};
\node[above right=0.2] at ($(J)!0.1!(L)$) {$\partial \Omega^{\text{meso}}$};
%\node[below right=0.1] at (J) {$\partial \Omega^{\text{meso}}$};
\node[above=-0.1] at ($(I)!0.5!(J)$) {$\Cb^{\text{meso}}(\bb)$};
\node[below=-0.1] at ($(I)!0.5!(J)$) {$\Ub^{\text{meso}}(\bb)$};

\end{tikzpicture}


==> configuration_3D.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.895\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=0.002,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=0,
ymax=0.002,
%ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
zmin=0,
zmax=0.002,
%zlabel style={font=\color{white!15!black}},
zlabel={$x_3$},
view={-37.5}{30},
%axis background/.style={fill=white},
change x base,
change y base,
change z base,
x unit=m,
y unit=m,
z unit=m,
x SI prefix=milli,
y SI prefix=milli,
z SI prefix=milli
]

\addplot3[area legend, loosely dashed, line width=1.0pt, table/row sep=crcr, patch, surf, faceted color=green!60!black, patch type=rectangle, color=green!30, fill opacity=0.20, forget plot, patch table={%
1	3	2	0\\
3	7	6	2\\
1	3	7	5\\
}]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	0.002	0\\
0.002	0	0\\
0.002	0.002	0\\
0	0	0.002\\
0	0.002	0.002\\
0.002	0	0.002\\
0.002	0.002	0.002\\
};

\addplot3[area legend, dashed, line width=1.0pt, table/row sep=crcr, patch, surf, faceted color=red, patch type=rectangle, color=red!30, fill=red!30, fill opacity=0.75, forget plot, patch table={%
1	3	2	0\\
3	7	6	2\\
1	3	7	5\\
}]
table[row sep=crcr] {%
x	y	z\\
0.00075	0.00075	0.00075\\
0.00075	0.00125	0.00075\\
0.00125	0.00075	0.00075\\
0.00125	0.00125	0.00075\\
0.00075	0.00075	0.00125\\
0.00075	0.00125	0.00125\\
0.00125	0.00075	0.00125\\
0.00125	0.00125	0.00125\\
};

\addplot3[area legend, line width=1.0pt, table/row sep=crcr, patch, surf, faceted color=red, patch type=rectangle, color=red!30, fill=red!30, fill opacity=0.75, forget plot, patch table={%
6	7	5	4\\
1	5	4	0\\
0	2	6	4\\
}]
table[row sep=crcr] {%
x	y	z\\
0.00075	0.00075	0.00075\\
0.00075	0.00125	0.00075\\
0.00125	0.00075	0.00075\\
0.00125	0.00125	0.00075\\
0.00075	0.00075	0.00125\\
0.00075	0.00125	0.00125\\
0.00125	0.00075	0.00125\\
0.00125	0.00125	0.00125\\
};

\addplot3[area legend, line width=1.0pt, table/row sep=crcr, patch, surf, faceted color=green!60!black, patch type=rectangle, color=green!30, fill opacity=0.25, forget plot, patch table={%
6	7	5	4\\
1	5	4	0\\
0	2	6	4\\
}]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	0.002	0\\
0.002	0	0\\
0.002	0.002	0\\
0	0	0.002\\
0	0.002	0.002\\
0.002	0	0.002\\
0.002	0.002	0.002\\
};
\end{axis}
\end{tikzpicture}%

==> multiscale_experimental_configuration.tex <==
\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid]
\def \L {5}
\def \l {0.5}
%\draw[help lines,step=.5] (-1,-1) grid (2*\L+2,\L+2);

% Macroscale
% Macroscopic domain coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (\L,\L);
\coordinate (C) at (0,\L);
\coordinate (D) at (\L,0);
% Macroscopic domain
\draw[black,thick,fill=green!20%,fill opacity=0.85
] (A) rectangle (B);
% Neumann boundary conditions
\coordinate (lineloadVarA1) at ($ (C)!0!90:(B) $);
\coordinate (lineloadVarB1) at ($ (B)!0!-90:(C) $);
\coordinate (lineloadVarA2) at ($ (C)!{0.75cm}!90:(B) $);
\coordinate (lineloadVarB2) at ($ (B)!{0.75cm}!-90:(C) $);
\draw[green!60!black,force,->] (lineloadVarA2) -- (lineloadVarA1);
\draw[green!60!black,force,->] (lineloadVarB2) -- (lineloadVarB1);
\pgfmathsetmacro{\lineloadIntervalBegin}{\lineloadInterval/2/\scalingParameter}
\pgfmathsetmacro{\lineloadIntervalStep}{\lineloadInterval/2/\scalingParameter*2}
\pgfmathsetmacro{\lineloadIntervalEnd}{1-\lineloadInterval/2/\scalingParameter}
\foreach \i in {\lineloadIntervalBegin,\lineloadIntervalStep,...,\lineloadIntervalEnd}
\draw[green!60!black,force,->] ($(lineloadVarA2)!\i!(lineloadVarB2)$)-- ($(lineloadVarA1)!\i!(lineloadVarB1)$);
%\draw[green!60!black,thick] (B) -- (C);
\node[green!60!black,above=0.6] at ($(B)!0.5!(C)$) {$\fb^{\text{macro}}$};
% Dirichlet boundary conditions
\begin{scope}
	\clip (0,-\supportBasicHeight) rectangle (\L,0);
	\draw[hatching](\L+1,0) -- ++(-\L-1,0);
\end{scope}
% Meoscopic subdomains
\foreach \i in {4,1,2,3}{
	\foreach \j in {1,...,4}{
		% Mesoscopic subdomain coordinates
		\coordinate (E) at (\j*\L/5-\l/2,\i*\L/5-\l/2);
		\coordinate (F) at (\j*\L/5+\l/2,\i*\L/5+\l/2);
		\coordinate (G) at (\j*\L/5-\l/2,\i*\L/5+\l/2);
		\coordinate (H) at (\j*\L/5+\l/2,\i*\L/5-\l/2);
		% Mesoscopic subdomain
		\draw[black,thick,dashed%,fill=red!30%,fill opacity=0.85
		] (E) rectangle (F);
	}
}
\node[right=-0.2] at ($(A)!0.07!(B)$) {$\Omega^{\text{macro}}_{\text{exp}}$};
\coordinate (GN) at (\L+0.5,\L+0.5);
\draw[<-,>=latex] ($(C)!0.95!(B)$) to[bend left] (GN) node[right] {$\Gamma_N^{\text{macro}}$};
\coordinate (GD) at (\L+0.5,-0.5);
\draw[<-,>=latex] ($(A)!0.95!(D)$) to[bend right] (GD) node[right] {$\Gamma_D^{\text{macro}}$};
%\node[above right] at (B) {$\Gamma_N^{\text{macro}}$};
%\node[below right] at (D) {$\Gamma_D^{\text{macro}}$};
\node[right=0.1] at ($(B)!0.1!(D)$) {$\partial \Omega^{\text{macro}}_{\text{exp}}$};
%\node[below right=0.1] at (B) {$\partial \Omega^{\text{macro}}_{\text{exp}}$};
\node at ($(A)!0.5!(B)$) {$\ub^{\text{macro}}_{\text{exp}}$};

% Mesoscale
\begin{scope}[
	xshift=\L cm+1cm,
	]
	% Mesoscopic subdomain coordinates
	\coordinate (I) at (\L/5,\L/5);
	\coordinate (J) at (4*\L/5,4*\L/5);
	\coordinate (K) at (\L/5,4*\L/5);
	\coordinate (L) at (4*\L/5,\L/5);
\end{scope}

% Lines for linking both scales
\draw[black,dashed,thin] (E) to (I);
\draw[black,dashed,thin] (F) to (J);
\draw[black,dashed,thin] (G) to (K);
\draw[black,dashed,thin] (H) to (L);

% Mesoscale
\begin{scope}[
	xshift=\L cm+1cm,
	]
	% Mesoscopic subdomain
	\draw[black,thick,fill=red!30,fill opacity=0.85] (I) rectangle (J);
	\node[right=-0.2] at ($(I)!0.12!(J)$) {$\Omega^{\text{meso}}_{\text{exp},q}$};
	\node[right=0.1] at ($(J)!0.1!(L)$) {$\partial \Omega^{\text{meso}}_{\text{exp},q}$};
	%\node[below right=0.1] at (J) {$\partial \Omega^{\text{meso}}_{\text{exp},q}$};
	\node at ($(I)!0.5!(J)$) {$\ub^{\text{meso}}_{\text{exp},q}$};
\end{scope}

\end{tikzpicture}


==> pdfDelta_FPMLG3D50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.797724035217466,
%xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{D}(\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.25356634105602\\
0.797724035217466	1.25356634105602\\
};
\end{axis}
\end{tikzpicture}%

==> pdfDelta_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.797724035217466,
%xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{D}(\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.25356634105602\\
0.797724035217466	1.25356634105602\\
};
\end{axis}
\end{tikzpicture}%

==> pdfDelta_GAMLG50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.797724035217466,
%xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0,
ymax=2.5,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{D}(\delta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.25356634105602\\
0.797724035217466	1.25356634105602\\
};
\end{axis}
\end{tikzpicture}%

==> pdfKappa_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=8.5,
xmax=17,
%xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=1.8e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{\underline{K}}(\kappa)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=Pa,
x SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.5	1.21625615813627e-79\\
8.50850850850851	2.78414697402183e-79\\
8.51701701701702	6.35606944657874e-79\\
8.52552552552553	1.44716089193087e-78\\
8.53403403403403	3.28608687226771e-78\\
8.54254254254254	7.44179368991215e-78\\
8.55105105105105	1.68079555435228e-77\\
8.55955955955956	3.78610927958574e-77\\
8.56806806806807	8.50579069565814e-77\\
8.57657657657658	1.9058197669122e-76\\
8.58508508508509	4.2588940927155e-76\\
8.59359359359359	9.49209365143292e-76\\
8.6021021021021	2.10998624792232e-75\\
8.61061061061061	4.67791084493131e-75\\
8.61911911911912	1.03438264158718e-74\\
8.62762762762763	2.28123344738907e-74\\
8.63613613613614	5.01787351099341e-74\\
8.64464464464464	1.10086332385522e-73\\
8.65315315315315	2.40886824676447e-73\\
8.66166166166166	5.25727711966169e-73\\
8.67017017017017	1.14440328287497e-72\\
8.67867867867868	2.48467698815085e-72\\
8.68718718718719	5.38066071557236e-72\\
8.6956956956957	1.16219314191615e-71\\
8.7042042042042	2.50380346196903e-71\\
8.71271271271271	5.38026391918463e-71\\
8.72122122122122	1.15316253562239e-70\\
8.72972972972973	2.46526293943025e-70\\
8.73823823823824	5.25682982579146e-70\\
8.74674674674675	1.1180846956346e-69\\
8.75525525525526	2.37201679168204e-69\\
8.76376376376376	5.01943967233988e-69\\
8.77227227227227	1.05947152288025e-68\\
8.78078078078078	2.23060178701817e-68\\
8.78928928928929	4.68441804875318e-68\\
8.7977977977978	9.81278344151714e-68\\
8.80630630630631	2.05037771670054e-67\\
8.81481481481482	4.2734904410626e-67\\
8.82332332332332	8.88466206495732e-67\\
8.83183183183183	1.8425127696244e-66\\
8.84034034034034	3.81147970361145e-66\\
8.84884884884885	7.86488395746883e-66\\
8.85735735735736	1.61885784438458e-65\\
8.86586586586587	3.3238764641061e-65\\
8.87437437437437	6.80773861418535e-65\\
8.88288288288288	1.39086434779056e-64\\
8.89139139139139	2.8346056091966e-64\\
8.8998998998999	5.76273340567e-64\\
8.90840840840841	1.16867696357866e-63\\
8.91691691691692	2.3642453804041e-63\\
8.92542542542543	4.77116858926579e-63\\
8.93393393393393	9.60490680200819e-63\\
8.94244244244244	1.92885575948635e-62\\
8.95095095095095	3.86408412736497e-62\\
8.95945945945946	7.72210374413999e-62\\
8.96796796796797	1.53946187024476e-61\\
8.97647647647648	3.0616002852694e-61\\
8.98498498498499	6.07402098034077e-61\\
8.99349349349349	1.20213798927154e-60\\
9.002002002002	2.37347453793349e-60\\
9.01051051051051	4.67486456581289e-60\\
9.01901901901902	9.18564517343106e-60\\
9.02752752752753	1.80056349477927e-59\\
9.03603603603604	3.52101052459326e-59\\
9.04454454454454	6.8689170182856e-59\\
9.05305305305305	1.33682091788667e-58\\
9.06156156156156	2.59551867429347e-58\\
9.07007007007007	5.0273947441182e-58\\
9.07857857857858	9.71475057590947e-58\\
9.08708708708709	1.87280297947384e-57\\
9.0955955955956	3.60185497367823e-57\\
9.10410410410411	6.9109215936728e-57\\
9.11261261261261	1.32288848480339e-56\\
9.12112112112112	2.52632919933692e-56\\
9.12962962962963	4.81324519167187e-56\\
9.13813813813814	9.14890811446501e-56\\
9.14664664664665	1.73494485289447e-55\\
9.15515515515516	3.28238182957445e-55\\
9.16366366366366	6.19557220647043e-55\\
9.17217217217217	1.16671429931148e-54\\
9.18068068068068	2.19199856117737e-54\\
9.18918918918919	4.10875761028481e-54\\
9.1976976976977	7.68381945956724e-54\\
9.20620620620621	1.43364628079577e-53\\
9.21471471471471	2.66874422977464e-53\\
9.22322322322322	4.95648527955902e-53\\
9.23173173173173	9.18426603103528e-53\\
9.24024024024024	1.69793355788178e-52\\
9.24874874874875	3.13187457789311e-52\\
9.25725725725726	5.76364587864922e-52\\
9.26576576576577	1.0582817250489e-51\\
9.27427427427427	1.9387338700449e-51\\
9.28278278278278	3.54364169548175e-51\\
9.29129129129129	6.46246075081278e-51\\
9.2997997997998	1.17588362939388e-50\\
9.30830830830831	2.13476894173406e-50\\
9.31681681681682	3.8668676126938e-50\\
9.32532532532533	6.98861979060692e-50\\
9.33383383383383	1.26022759960212e-49\\
9.34234234234234	2.26742952981311e-49\\
9.35085085085085	4.07049869595796e-49\\
9.35935935935936	7.29108594585091e-49\\
9.36786786786787	1.30307482031411e-48\\
9.37637637637638	2.32370387523682e-48\\
9.38488488488488	4.13455008900433e-48\\
9.39339339339339	7.34029520245889e-48\\
9.4019019019019	1.30028433384348e-47\\
9.41041041041041	2.29828777547348e-47\\
9.41891891891892	4.05334425099435e-47\\
9.42742742742743	7.13291924269285e-47\\
9.43593593593594	1.25247072002779e-46\\
9.44444444444444	2.19440120526085e-46\\
9.45295295295295	3.83631601860204e-46\\
9.46146146146146	6.69212921078089e-46\\
9.46996996996997	1.16484345949984e-45\\
9.47847847847848	2.02313945200132e-45\\
9.48698698698699	3.50623301056459e-45\\
9.4954954954955	6.06337072022764e-45\\
9.504004004004	1.04627909909016e-44\\
9.51251251251251	1.80153514544299e-44\\
9.52102102102102	3.09529016433551e-44\\
9.52952952952953	5.30670699280899e-44\\
9.53803803803804	9.07853205742014e-44\\
9.54654654654655	1.54979622783466e-43\\
9.55505505505506	2.63999845571801e-43\\
9.56356356356356	4.48750046726141e-43\\
9.57207207207207	7.61164898508803e-43\\
9.58058058058058	1.28833277720711e-42\\
9.58908908908909	2.1759757948013e-42\\
9.5975975975976	3.66740102522126e-42\\
9.60610610610611	6.16797657365073e-42\\
9.61461461461461	1.03516273569918e-41\\
9.62312312312312	1.73363541039813e-41\\
9.63163163163163	2.89728857821163e-41\\
9.64014014014014	4.83183618133924e-41\\
9.64864864864865	8.04119738222609e-41\\
9.65715715715716	1.3354232254981e-40\\
9.66566566566567	2.2131375791287e-40\\
9.67417417417417	3.66008173555531e-40\\
9.68268268268268	6.04042691978065e-40\\
9.69119119119119	9.94810944187775e-40\\
9.6996996996997	1.63497505386951e-39\\
9.70820820820821	2.68151941350316e-39\\
9.71671671671672	4.38885847972144e-39\\
9.72522522522523	7.16843909221394e-39\\
9.73373373373373	1.16842699642814e-38\\
9.74224224224224	1.90057097512025e-38\\
9.75075075075075	3.08513157578755e-38\\
9.75925925925926	4.99772015990705e-38\\
9.76776776776777	8.0794235961167e-38\\
9.77627627627628	1.30346859179669e-37\\
9.78478478478478	2.09862121075913e-37\\
9.79329329329329	3.37195974169149e-37\\
9.8018018018018	5.40688430911528e-37\\
9.81031031031031	8.65226236122162e-37\\
9.81881881881882	1.38175714525325e-36\\
9.82732732732733	2.20218966263363e-36\\
9.83583583583584	3.50267790915827e-36\\
9.84434434434435	5.55993465750928e-36\\
9.85285285285285	8.80774405794567e-36\\
9.86136136136136	1.39247276107654e-35\\
9.86986986986987	2.19703644158207e-35\\
9.87837837837838	3.45953591912096e-35\\
9.88688688688689	5.43663225282968e-35\\
9.8953953953954	8.52658437766389e-35\\
9.9039039039039	1.33461113818287e-34\\
9.91241241241241	2.0848287929427e-34\\
9.92092092092092	3.25030062022518e-34\\
9.92942942942943	5.05726401966288e-34\\
9.93793793793794	7.85322716552277e-34\\
9.94644644644645	1.21708974045952e-33\\
9.95495495495495	1.88252355249147e-33\\
9.96346346346346	2.90604994853871e-33\\
9.97197197197197	4.47725706003751e-33\\
9.98048048048048	6.88444192545519e-33\\
9.98898898898899	1.05651254793794e-32\\
9.9974974974975	1.61819641535741e-32\\
10.006006006006	2.47365946157925e-32\\
10.0145145145145	3.77400205351002e-32\\
10.023023023023	5.74671068335448e-32\\
10.0315315315315	8.73359300110142e-32\\
10.04004004004	1.32472096840089e-31\\
10.0485485485485	2.0054652638222e-31\\
10.0570570570571	3.03016705989877e-31\\
10.0655655655656	4.56962031308021e-31\\
10.0740740740741	6.87792111688871e-31\\
10.0825825825826	1.03323523511434e-30\\
10.0910910910911	1.54920031711614e-30\\
10.0995995995996	2.3183750993693e-30\\
10.1081081081081	3.46281259723323e-30\\
10.1166166166166	5.16231891717189e-30\\
10.1251251251251	7.68126280897724e-30\\
10.1336336336336	1.14075862401107e-29\\
10.1421421421421	1.69094556549704e-29\\
10.1506506506507	2.50173674758813e-29\\
10.1591591591592	3.69429084404519e-29\\
10.1676676676677	5.44501939903114e-29\\
10.1761761761762	8.01028604574116e-29\\
10.1846846846847	1.17619203621081e-28\\
10.1931931931932	1.72381806249277e-28\\
10.2017017017017	2.52167414593732e-28\\
10.2102102102102	3.68190188045826e-28\\
10.2187187187187	5.36589930519627e-28\\
10.2272272272272	7.80550924509296e-28\\
10.2357357357357	1.13331263912613e-27\\
10.2442442442442	1.6424393230384e-27\\
10.2527527527528	2.37586298711282e-27\\
10.2612612612613	3.43041959631128e-27\\
10.2697697697698	4.94388350820181e-27\\
10.2782782782783	7.11190060194369e-27\\
10.2867867867868	1.02117675852857e-26\\
10.2952952952953	1.4635760253316e-26\\
10.3038038038038	2.09377541421011e-26\\
10.3123123123123	2.98983119752018e-26\\
10.3208208208208	4.26153758933505e-26\\
10.3293293293293	6.0630391447024e-26\\
10.3378378378378	8.61033651810594e-26\\
10.3463463463463	1.2205536954545e-25\\
10.3548548548549	1.72703830353258e-25\\
10.3633633633634	2.43925197497227e-25\\
10.3718718718719	3.43892159096585e-25\\
10.3803803803804	4.83949548988907e-25\\
10.3888888888889	6.79816033391154e-25\\
10.3973973973974	9.53229562553731e-25\\
10.4059059059059	1.33419611780382e-24\\
10.4144144144144	1.86405702647844e-24\\
10.4229229229229	2.59966475622176e-24\\
10.4314314314314	3.61905683819183e-24\\
10.4399399399399	5.02915057412384e-24\\
10.4484484484484	6.97615818910813e-24\\
10.456956956957	9.65965717631923e-24\\
10.4654654654655	1.3351562159909e-23\\
10.473973973974	1.84216567256317e-23\\
10.4824824824825	2.5371887665906e-23\\
10.490990990991	3.4882340686576e-23\\
10.4994994994995	4.78727586609954e-23\\
10.508008008008	6.55846993798927e-23\\
10.5165165165165	8.96910477580919e-23\\
10.525025025025	1.2244171144821e-22\\
10.5335335335335	1.66857085148242e-22\\
10.542042042042	2.26984455381663e-22\\
10.5505505505506	3.08237174619191e-22\\
10.5590590590591	4.17842468456449e-22\\
10.5675675675676	5.6543154366854e-22\\
10.5760760760761	7.63815736255859e-22\\
10.5845845845846	1.0300054089291e-21\\
10.5930930930931	1.3865449768808e-21\\
10.6016016016016	1.86325881985278e-21\\
10.6101101101101	2.49953020140765e-21\\
10.6186186186186	3.34727026517612e-21\\
10.6271271271271	4.47477872319586e-21\\
10.6356356356356	5.9717545103995e-21\\
10.6441441441441	7.95578659607902e-21\\
10.6526526526527	1.05807462363164e-20\\
10.6611611611612	1.40476170934139e-20\\
10.6696696696697	1.86184448838315e-20\\
10.6781781781782	2.46342710264029e-20\\
10.6866866866867	3.25381443856056e-20\\
10.6951951951952	4.29045930210576e-20\\
10.7037037037037	5.64772978512515e-20\\
10.7122122122122	7.42171594665775e-20\\
10.7207207207207	9.73635089625466e-20\\
10.7292292292292	1.27511909207056e-19\\
10.7377377377377	1.66712855570354e-19\\
10.7462462462462	2.17596752676149e-19\\
10.7547547547548	2.83531862025229e-19\\
10.7632632632633	3.68823539801946e-19\\
10.7717717717718	4.78965081586009e-19\\
10.7802802802803	6.20952941366554e-19\\
10.7887887887888	8.03682092514686e-19\\
10.7972972972973	1.03844096345507e-18\\
10.8058058058058	1.3395298481955e-18\\
10.8143143143143	1.72503212530406e-18\\
10.8228228228228	2.21777421263955e-18\\
10.8313313313313	2.84651816918048e-18\\
10.8398398398398	3.64744050124878e-18\\
10.8483483483483	4.66596235811291e-18\\
10.8568568568569	5.95901028694654e-18\\
10.8653653653654	7.59780349919624e-18\\
10.8738738738739	9.67128369313984e-18\\
10.8823823823824	1.22903274787064e-17\\
10.8908908908909	1.5592910054685e-17\\
10.8993993993994	1.97504227986477e-17\\
10.9079079079079	2.49753877735673e-17\\
10.9164164164164	3.15308598985636e-17\\
10.9249249249249	3.97418638977498e-17\\
10.9334334334334	5.000927952853e-17\\
10.9419419419419	6.28266665916587e-17\\
10.9504504504505	7.88006126477466e-17\\
10.958958958959	9.86752932545116e-17\\
10.9674674674675	1.23362059201398e-16\\
10.975975975976	1.53975010243132e-16\\
10.9844844844845	1.91873683117717e-16\\
10.992992992993	2.38714176405247e-16\\
11.0015015015015	2.96510259623345e-16\\
11.01001001001	3.6770627281747e-16\\
11.0185185185185	4.55263920142055e-16\\
11.027027027027	5.62765401299159e-16\\
11.0355355355355	6.94535713389304e-16\\
11.044044044044	8.55787398342595e-16\\
11.0525525525526	1.05279151367873e-15\\
11.0610610610611	1.29307917334871e-15\\
11.0695695695696	1.58567864770224e-15\\
11.0780780780781	1.94139373443195e-15\\
11.0865865865866	2.37312992322988e-15\\
11.0950950950951	2.89627578368853e-15\\
11.1036036036036	3.52914801668132e-15\\
11.1121121121121	4.29350973221248e-15\\
11.1206206206206	5.21517275956925e-15\\
11.1291291291291	6.32469616647868e-15\\
11.1376376376376	7.65819467038477e-15\\
11.1461461461461	9.25827227393904e-15\\
11.1546546546547	1.11750982545302e-14\\
11.1631631631632	1.34676445892952e-14\\
11.1716716716717	1.6205106006369e-14\\
11.1801801801802	1.94685261221669e-14\\
11.1886886886887	2.33526555533077e-14\\
11.1971971971972	2.79680704777839e-14\\
11.2057057057057	3.34435828578631e-14\\
11.2142142142142	3.99289764180068e-14\\
11.2227227227227	4.75981054820681e-14\\
11.2312312312312	5.66523968980801e-14\\
11.2397397397397	6.73247984937089e-14\\
11.2482482482482	7.98842207833725e-14\\
11.2567567567568	9.46405219550777e-14\\
11.2652652652653	1.11950089460996e-13\\
11.2737737737738	1.32222074772798e-13\\
11.2822822822823	1.55925340985904e-13\\
11.2907907907908	1.83596185902201e-13\\
11.2992992992993	2.1584690591764e-13\\
11.3078078078078	2.53375268408208e-13\\
11.3163163163163	2.96974962256369e-13\\
11.3248248248248	3.47547097592348e-13\\
11.3333333333333	4.06112826633979e-13\\
11.3418418418418	4.73827157579729e-13\\
11.3503503503504	5.51994032720665e-13\\
11.3588588588589	6.4208274015754e-13\\
11.3673673673674	7.45745725604028e-13\\
11.3758758758759	8.64837866586937e-13\\
11.3843843843844	1.0014372657727e-12\\
11.3928928928929	1.15786761301822e-12\\
11.4014014014014	1.33672215691149e-12\\
11.4099099099099	1.54088931590221e-12\\
11.4184184184184	1.77357994648436e-12\\
11.4269269269269	2.03835627116345e-12\\
11.4354354354354	2.33916245200404e-12\\
11.4439439439439	2.68035677631999e-12\\
11.4524524524525	3.06674539946551e-12\\
11.460960960961	3.50361756565311e-12\\
11.4694694694695	3.99678220126599e-12\\
11.477977977978	4.55260574622847e-12\\
11.4864864864865	5.17805105774197e-12\\
11.494994994995	5.88071718713516e-12\\
11.5035035035035	6.66887979489374e-12\\
11.512012012012	7.55153193129567e-12\\
11.5205205205205	8.53842487072597e-12\\
11.529029029029	9.64010864699676e-12\\
11.5375375375375	1.08679718951907e-11\\
11.546046046046	1.22342805631238e-11\\
11.5545545545546	1.37522150129227e-11\\
11.5630630630631	1.54359049910552e-11\\
11.5715715715716	1.73004619039223e-11\\
11.5800800800801	1.93620077966015e-11\\
11.5885885885886	2.16377003951352e-11\\
11.5970970970971	2.41457535386933e-11\\
11.6056056056056	2.69054522978077e-11\\
11.6141141141141	2.99371620494695e-11\\
11.6226226226226	3.32623307601106e-11\\
11.6311311311311	3.69034837142014e-11\\
11.6396396396396	4.08842099202268e-11\\
11.6481481481481	4.52291394280684e-11\\
11.6566566566567	4.99639108031431e-11\\
11.6651651651652	5.5115128023707e-11\\
11.6736736736737	6.07103060994356e-11\\
11.6821821821822	6.67778047521967e-11\\
11.6906906906907	7.33467495545364e-11\\
11.6991991991992	8.0446939988088e-11\\
11.7077077077077	8.81087439633588e-11\\
11.7162162162162	9.6362978434129e-11\\
11.7247247247247	1.05240775844161e-10\\
11.7332332332332	1.14773436260701e-10\\
11.7417417417417	1.24992265178096e-10\\
11.7502502502503	1.35928397115244e-10\\
11.7587587587588	1.47612605281342e-10\\
11.7672672672673	1.60075097745056e-10\\
11.7757757757758	1.73345300711062e-10\\
11.7842842842843	1.87451629683783e-10\\
11.7927927927928	2.02421249479117e-10\\
11.8013013013013	2.18279824229449e-10\\
11.8098098098098	2.35051258712989e-10\\
11.8183183183183	2.52757432523191e-10\\
11.8268268268268	2.7141792877563e-10\\
11.8353353353353	2.91049759225153e-10\\
11.8438438438438	3.11667087833715e-10\\
11.8523523523524	3.33280954984843e-10\\
11.8608608608609	3.5589900468346e-10\\
11.8693693693694	3.79525217205296e-10\\
11.8778778778779	4.04159649766732e-10\\
11.8863863863864	4.29798187870987e-10\\
11.8948948948949	4.56432310047339e-10\\
11.9034034034034	4.84048868734811e-10\\
11.9119119119119	5.12629890067955e-10\\
11.9204204204204	5.42152395299009e-10\\
11.9289289289289	5.72588246535633e-10\\
11.9374374374374	6.0390401938652e-10\\
11.9459459459459	6.36060904986494e-10\\
11.9544544544545	6.69014643719851e-10\\
11.962962962963	7.02715492774027e-10\\
11.9714714714715	7.37108229436966e-10\\
11.97997997998	7.72132191801894e-10\\
11.9884884884885	8.07721358263895e-10\\
11.996996996997	8.4380446688569e-10\\
12.0055055055055	8.80305175378703e-10\\
12.014014014014	9.17142262091877e-10\\
12.0225225225225	9.54229868028826e-10\\
12.031031031031	9.91477779527629e-10\\
12.0395395395395	1.02879175084004e-09\\
12.048048048048	1.06607386544463e-09\\
12.0565565565566	1.10322293452319e-09\\
12.0650650650651	1.14013493062919e-09\\
12.0735735735736	1.17670345418423e-09\\
12.0820820820821	1.21282023005952e-09\\
12.0905905905906	1.24837563113796e-09\\
12.0990990990991	1.28325922541518e-09\\
12.1076076076076	1.31736034288764e-09\\
12.1161161161161	1.35056865819804e-09\\
12.1246246246246	1.38277478476743e-09\\
12.1331331331331	1.41387087594092e-09\\
12.1416416416416	1.44375122851679e-09\\
12.1501501501502	1.47231288391552e-09\\
12.1586586586587	1.49945622218153e-09\\
12.1671671671672	1.52508554399575e-09\\
12.1756756756757	1.54910963591301e-09\\
12.1841841841842	1.57144231412554e-09\\
12.1926926926927	1.59200294219062e-09\\
12.2012012012012	1.61071691834822e-09\\
12.2097097097097	1.62751612828811e-09\\
12.2182182182182	1.64233935950672e-09\\
12.2267267267267	1.65513267371601e-09\\
12.2352352352352	1.66584973412824e-09\\
12.2437437437437	1.67445208483663e-09\\
12.2522522522523	1.68090937993842e-09\\
12.2607607607608	1.68519956049913e-09\\
12.2692692692693	1.68730897792843e-09\\
12.2777777777778	1.68723246282526e-09\\
12.2862862862863	1.68497333884526e-09\\
12.2947947947948	1.68054338164256e-09\\
12.3033033033033	1.6739627234339e-09\\
12.3118118118118	1.66525970422124e-09\\
12.3203203203203	1.65447067118215e-09\\
12.3288288288288	1.64163972819219e-09\\
12.3373373373373	1.62681843787304e-09\\
12.3458458458458	1.61006547896109e-09\\
12.3543543543544	1.59144626215827e-09\\
12.3628628628629	1.57103250795741e-09\\
12.3713713713714	1.54890179022382e-09\\
12.3798798798799	1.52513704956121e-09\\
12.3883883883884	1.49982608069156e-09\\
12.3968968968969	1.47306099823313e-09\\
12.4054054054054	1.4449376853673e-09\\
12.4139139139139	1.41555522994468e-09\\
12.4224224224224	1.38501535259229e-09\\
12.4309309309309	1.35342183134885e-09\\
12.4394394394394	1.3208799272757e-09\\
12.4479479479479	1.28749581536827e-09\\
12.4564564564565	1.25337602493001e-09\\
12.464964964965	1.21862689337067e-09\\
12.4734734734735	1.18335403715633e-09\\
12.481981981982	1.1476618433745e-09\\
12.4904904904905	1.11165298508642e-09\\
12.498998998999	1.07542796332563e-09\\
12.5075075075075	1.0390846782714e-09\\
12.516016016016	1.00271803178044e-09\\
12.5245245245245	9.66419563107347e-10\\
12.533033033033	9.30277119284993e-10\\
12.5415415415415	8.94374561277459e-10\\
12.5500500500501	8.58791506661893e-10\\
12.5585585585586	8.23603109247115e-10\\
12.5670670670671	7.8887987569916e-10\\
12.5755755755756	7.54687518919904e-10\\
12.5840840840841	7.21086847618633e-10\\
12.5925925925926	6.88133691228882e-10\\
12.6011011011011	6.55878859058397e-10\\
12.6096096096096	6.24368132318427e-10\\
12.6181181181181	5.93642287462589e-10\\
12.6266266266266	5.63737149076287e-10\\
12.6351351351351	5.34683670394856e-10\\
12.6436436436436	5.06508039393889e-10\\
12.6521521521522	4.7923180828748e-10\\
12.6606606606607	4.52872044189937e-10\\
12.6691691691692	4.27441498642398e-10\\
12.6776776776777	4.02948793677474e-10\\
12.6861861861862	3.79398622090985e-10\\
12.6946946946947	3.56791959608685e-10\\
12.7032032032032	3.35126286676079e-10\\
12.7117117117117	3.14395817659043e-10\\
12.7202202202202	2.94591735320517e-10\\
12.7287287287287	2.75702428531381e-10\\
12.7372372372372	2.57713731280332e-10\\
12.7457457457457	2.40609161165915e-10\\
12.7542542542543	2.24370155681378e-10\\
12.7627627627628	2.08976304738324e-10\\
12.7712712712713	1.94405578015657e-10\\
12.7797797797798	1.80634545864546e-10\\
12.7882882882883	1.67638592646015e-10\\
12.7967967967968	1.5539212152369e-10\\
12.8053053053053	1.43868749878737e-10\\
12.8138138138138	1.33041494655353e-10\\
12.8223223223223	1.22882947082449e-10\\
12.8308308308308	1.13365436348865e-10\\
12.8393393393393	1.04461181934908e-10\\
12.8478478478478	9.61424344211902e-11\\
12.8563563563564	8.83816047058856e-11\\
12.8648648648649	8.11513816636439e-11\\
12.8733733733734	7.44248383721631e-11\\
12.8818818818819	6.81755271167023e-11\\
12.8903903903904	6.23775634574235e-11\\
12.8988988988989	5.70056997102961e-11\\
12.9074074074074	5.20353882488035e-11\\
12.9159159159159	4.74428350814582e-11\\
12.9244244244244	4.32050441993492e-11\\
12.9329329329329	3.92998532188737e-11\\
12.9414414414414	3.57059608680682e-11\\
12.94994994995	3.24029468807787e-11\\
12.9584584584585	2.93712848721648e-11\\
12.966966966967	2.65923487718028e-11\\
12.9754754754755	2.40484133880047e-11\\
12.983983983984	2.17226496690727e-11\\
12.9924924924925	1.95991152148993e-11\\
13.001001001001	1.76627405760646e-11\\
13.0095095095095	1.58993118579538e-11\\
13.018018018018	1.42954501250089e-11\\
13.0265265265265	1.28385880754884e-11\\
13.035035035035	1.15169444306036e-11\\
13.0435435435435	1.03194964540342e-11\\
13.0520520520521	9.23595098909683e-12\\
13.0605605605606	8.25671437154224e-12\\
13.0690690690691	7.3728615465747e-12\\
13.0775775775776	6.57610468942322e-12\\
13.0860860860861	5.85876160001396e-12\\
13.0945945945946	5.21372411419789e-12\\
13.1031031031031	4.63442674681815e-12\\
13.1116116116116	4.11481575580749e-12\\
13.1201201201201	3.64931879165713e-12\\
13.1286286286286	3.23281527309194e-12\\
13.1371371371371	2.86060760771254e-12\\
13.1456456456456	2.52839335579092e-12\\
13.1541541541542	2.23223841634481e-12\\
13.1626626626627	1.96855129711262e-12\\
13.1711711711712	1.73405851406905e-12\\
13.1796796796797	1.52578115166044e-12\\
13.1881881881882	1.34101260195065e-12\\
13.1966966966967	1.17729748931034e-12\\
13.2052052052052	1.03241177708986e-12\\
13.2137137137137	9.04344043827195e-13\\
13.2222222222222	7.91277908881158e-13\\
13.2307307307307	6.91575580867613e-13\\
13.2392392392392	6.03762496837227e-13\\
13.2477477477477	5.26513015675034e-13\\
13.2562562562563	4.58637125655439e-13\\
13.2647647647648	3.99068123354529e-13\\
13.2732732732733	3.46851219136173e-13\\
13.2817817817818	3.01133023104274e-13\\
13.2902902902903	2.61151864677424e-13\\
13.2987987987988	2.26228898723518e-13\\
13.3073073073073	1.9575995142105e-13\\
13.3158158158158	1.69208059629581e-13\\
13.3243243243243	1.46096658492511e-13\\
13.3328328328328	1.26003373209458e-13\\
13.3413413413413	1.08554372350345e-13\\
13.3498498498498	9.3419241695753e-14\\
13.3583583583584	8.03063393354201e-14\\
13.3668668668669	6.89585946037064e-14\\
13.3753753753754	5.91497153441409e-14\\
13.3838838838839	5.06807699464031e-14\\
13.3923923923924	4.33771125637204e-14\\
13.4009009009009	3.70856218749351e-14\\
13.4094094094094	3.1672225685693e-14\\
13.4179179179179	2.70196855516312e-14\\
13.4264264264264	2.30256174412649e-14\\
13.4349349349349	1.96007262268572e-14\\
13.4434434434434	1.66672334906026e-14\\
13.451951951952	1.41574797547311e-14\\
13.4604604604605	1.20126837838199e-14\\
13.468968968969	1.0181843062941e-14\\
13.4774774774775	8.62076092501836e-15\\
13.485985985986	7.2911870848234e-15\\
13.4944944944945	6.16005953617829e-15\\
13.503003003003	5.19883688474784e-15\\
13.5115115115115	4.38291122355325e-15\\
13.52002002002	3.69109261482741e-15\\
13.5285285285285	3.10515712316354e-15\\
13.537037037037	2.60945115464122e-15\\
13.5455455455455	2.19054559836121e-15\\
13.5540540540541	1.83693394447178e-15\\
13.5625625625626	1.53876917015768e-15\\
13.5710710710711	1.28763474612609e-15\\
13.5795795795796	1.07634562470141e-15\\
13.5880880880881	8.98775530528415e-16\\
13.5965965965966	7.49707289747738e-16\\
13.6051051051051	6.24703306893813e-16\\
13.6136136136136	5.19993634067706e-16\\
13.6221221221221	4.32379377361266e-16\\
13.6306306306306	3.59149454120843e-16\\
13.6391391391391	2.9800895428258e-16\\
13.6476476476476	2.47017572382024e-16\\
13.6561561561562	2.04536766423964e-16\\
13.6646646646647	1.69184467915308e-16\\
13.6731731731732	1.39796316151525e-16\\
13.6816816816817	1.15392521273833e-16\\
13.6901901901902	9.51495764871862e-17\\
13.6986986986987	7.83761417967619e-17\\
13.7072072072072	6.44925111886239e-17\\
13.7157157157157	5.30131537117062e-17\\
13.7242242242242	4.35318876523285e-17\\
13.7327327327327	3.57093070435816e-17\\
13.7412412412412	2.92621321267156e-17\\
13.7497497497498	2.39542009824087e-17\\
13.7582582582583	1.9588859185269e-17\\
13.7667667667668	1.60025387277148e-17\\
13.7752752752753	1.30593472532073e-17\\
13.7837837837838	1.06465144064242e-17\\
13.7922922922923	8.67056435708013e-18\\
13.8008008008008	7.05410273435353e-18\\
13.8093093093093	5.73312271707352e-18\\
13.8178178178178	4.65474921095746e-18\\
13.8263263263263	3.77535221564975e-18\\
13.8348348348348	3.05897091115568e-18\\
13.8433433433433	2.47599891175832e-18\\
13.8518518518519	2.00208875227199e-18\\
13.8603603603604	1.61724016665544e-18\\
13.8688688688689	1.30504224946836e-18\\
13.8773773773774	1.0520442926692e-18\\
13.8858858858859	8.47234082023847e-19\\
13.8943943943944	6.81605821248451e-19\\
13.9029029029029	5.47802716338009e-19\\
13.9114114114114	4.39821673620164e-19\\
13.9199199199199	3.52769608550583e-19\\
13.9284284284284	2.82662584589972e-19\\
13.9369369369369	2.26260451078663e-19\\
13.9454454454454	1.80930867336331e-19\\
13.953953953954	1.44537622723019e-19\\
13.9624624624625	1.15349019382171e-19\\
13.970970970971	9.1962801650164e-20\\
13.9794794794795	7.32447156141902e-20\\
13.987987987988	5.82782826862698e-20\\
13.9964964964965	4.63237881513341e-20\\
14.005005005005	3.67848328413295e-20\\
14.0135135135135	2.91810847079675e-20\\
14.022022022022	2.31261066773086e-20\\
14.0305305305305	1.83093358269641e-20\\
14.039039039039	1.44814534135207e-20\\
14.0475475475475	1.14425212925265e-20\\
14.0560560560561	9.03237259721108e-21\\
14.0645645645646	7.12283718090429e-21\\
14.0730730730731	5.61145863255447e-21\\
14.0815815815816	4.41642244415456e-21\\
14.0900900900901	3.47246647763017e-21\\
14.0985985985986	2.72758719154043e-21\\
14.1071071071071	2.14038976182905e-21\\
14.1156156156156	1.67795860902941e-21\\
14.1241241241241	1.31414804054716e-21\\
14.1326326326326	1.02821165336576e-21\\
14.1411411411411	8.03704582585221e-22\\
14.1496496496497	6.27605254587593e-22\\
14.1581581581582	4.89613529866695e-22\\
14.1666666666667	3.81590427545567e-22\\
14.1751751751752	2.9711136323875e-22\\
14.1836836836837	2.31110293214059e-22\\
14.1921921921922	1.79596577843706e-22\\
14.2007007007007	1.39429950276819e-22\\
14.2092092092092	1.08141860965649e-22\\
14.2177177177177	8.37937948916053e-23\\
14.2262262262262	6.48650319362931e-23\\
14.2347347347347	5.01638280817857e-23\\
14.2432432432432	3.87572061933165e-23\\
14.2517517517518	2.99155170744476e-23\\
14.2602602602603	2.30687105822839e-23\\
14.2687687687688	1.77718803710732e-23\\
14.2772772772773	1.36781446705528e-23\\
14.2857857857858	1.05173239587714e-23\\
14.2942942942943	8.07919428576335e-24\\
14.3028028028028	6.20034833531666e-24\\
14.3113113113113	4.75389795554834e-24\\
14.3198198198198	3.64141220498021e-24\\
14.3283283283283	2.78661227214633e-24\\
14.3368368368368	2.13044561166532e-24\\
14.3453453453453	1.62724165020677e-24\\
14.3538538538539	1.24171473555968e-24\\
14.3623623623624	9.46630055705119e-25\\
14.3708708708709	7.2098777666011e-25\\
14.3793793793794	5.48611818543235e-25\\
14.3878878878879	4.17054245588916e-25\\
14.3963963963964	3.16745569476115e-25\\
14.4049049049049	2.40336454220846e-25\\
14.4134134134134	1.82188236346687e-25\\
14.4219219219219	1.37979026778169e-25\\
14.4304304304304	1.04399487737939e-25\\
14.4389389389389	7.89181113124077e-26\\
14.4474474474475	5.9600307847097e-26\\
14.455955955956	4.49691114156798e-26\\
14.4644644644645	3.38980386182254e-26\\
14.472972972973	2.5528763038061e-26\\
14.4814814814815	1.92079222129853e-26\\
14.48998998999	1.44386601316132e-26\\
14.4984984984985	1.08435069723328e-26\\
14.507007007007	8.13597245867282e-27\\
14.5155155155155	6.09882942120859e-27\\
14.524024024024	4.5675287090852e-27\\
14.5325325325325	3.41754575818663e-27\\
14.541041041041	2.55473650683579e-27\\
14.5495495495495	1.907994344154e-27\\
14.5580580580581	1.42366468966869e-27\\
14.5665665665666	1.06130075634347e-27\\
14.5750750750751	7.90441676013168e-28\\
14.5835835835836	5.88169160846968e-28\\
14.5920920920921	4.37256422295012e-28\\
14.6006006006006	3.24767181985672e-28\\
14.6091091091091	2.40996387847862e-28\\
14.6176176176176	1.78670086977324e-28\\
14.6261261261261	1.32341650244865e-28\\
14.6346346346346	9.79366141380269e-29\\
14.6431431431431	7.24098967935215e-29\\
14.6516516516517	5.34878984087852e-29\\
14.6601601601602	3.94746567350544e-29\\
14.6686686686687	2.91062911907753e-29\\
14.6771771771772	2.14418135342994e-29\\
14.6856856856857	1.57812991994862e-29\\
14.6941941941942	1.16046231616406e-29\\
14.7027027027027	8.52563694936e-30\\
14.7112112112112	6.25792835051244e-30\\
14.7197197197197	4.58926091882214e-30\\
14.7282282282282	3.36251149633193e-30\\
14.7367367367367	2.46146759203285e-30\\
14.7452452452452	1.80025586237828e-30\\
14.7537537537538	1.31548094936459e-30\\
14.7622622622623	9.60385422377875e-31\\
14.7707707707708	7.00515374288097e-31\\
14.7792792792793	5.10506583042687e-31\\
14.7877877877878	3.71703827339582e-31\\
14.7962962962963	2.70399059172795e-31\\
14.8048048048048	1.96528808912239e-31\\
14.8133133133133	1.42712040382269e-31\\
14.8218218218218	1.03540152470755e-31\\
14.8303303303303	7.5053546671546e-32\\
14.8388388388388	5.43561034598073e-32\\
14.8473473473473	3.93315020747023e-32\\
14.8558558558559	2.8434677596399e-32\\
14.8643643643644	2.05386590083997e-32\\
14.8728728728729	1.48221874258031e-32\\
14.8813813813814	1.06873343178167e-32\\
14.8898898898899	7.69916817259132e-33\\
14.8983983983984	5.54161015725382e-33\\
14.9069069069069	3.9851651654786e-33\\
14.9154154154154	2.86335573070922e-33\\
14.9239239239239	2.05552776717566e-33\\
14.9324324324324	1.4743170383587e-33\\
14.9409409409409	1.05652152612772e-33\\
14.9494494494494	7.56460363064734e-34\\
14.957957957958	5.41146429207539e-34\\
14.9664664664665	3.86780563695726e-34\\
14.974974974975	2.76207929412542e-34\\
14.9834834834835	1.97074179668999e-34\\
14.991991991992	1.40490134048149e-34\\
15.0005005005005	1.00065614983362e-34\\
15.009009009009	7.12110321942266e-35\\
15.0175175175175	5.0632980166291e-35\\
15.026026026026	3.5970288592184e-35\\
15.0345345345345	2.55316571044307e-35\\
15.043043043043	1.81066938028814e-35\\
15.0515515515516	1.28299454274323e-35\\
15.0600600600601	9.08314780814076e-36\\
15.0685685685686	6.42501723503462e-36\\
15.0770770770771	4.54086904780811e-36\\
15.0855855855856	3.20649704872209e-36\\
15.0940940940941	2.26230063838049e-36\\
15.1026026026026	1.5947691209672e-36\\
15.1111111111111	1.12324310983433e-36\\
15.1196196196196	7.90457586847433e-37\\
15.1281281281281	5.5579247492878e-37\\
15.1366366366366	3.9045991086005e-37\\
15.1451451451451	2.7407558737612e-37\\
15.1536536536537	1.92218323945138e-37\\
15.1621621621622	1.34694593286995e-37\\
15.1706706706707	9.43054733199511e-38\\
15.1791791791792	6.59713554362163e-38\\
15.1876876876877	4.61111655367266e-38\\
15.1961961961962	3.22024852095669e-38\\
15.2047047047047	2.24701352813022e-38\\
15.2132132132132	1.56659019295458e-38\\
15.2217217217217	1.09128691666381e-38\\
15.2302302302302	7.5955063553619e-39\\
15.2387387387387	5.28213091596411e-39\\
15.2472472472472	3.67025842784457e-39\\
15.2557557557558	2.54811831746864e-39\\
15.2642642642643	1.7675772495745e-39\\
15.2727727727728	1.22510550197789e-39\\
15.2812812812813	8.48408979624116e-40\\
15.2897897897898	5.87048666869903e-40\\
15.2982982982983	4.05863917639042e-40\\
15.3068068068068	2.80365564208362e-40\\
15.3153153153153	1.93511683322465e-40\\
15.3238238238238	1.33453019865247e-40\\
15.3323323323323	9.19578304525845e-41\\
15.3408408408408	6.33123630708575e-41\\
15.3493493493494	4.35540180134663e-41\\
15.3578578578579	2.99369963580298e-41\\
15.3663663663664	2.05602748588407e-41\\
15.3748748748749	1.41088202108609e-41\\
15.3833833833834	9.67373020202735e-42\\
15.3918918918919	6.62733810482987e-42\\
15.4004004004004	4.53655901405057e-42\\
15.4089089089089	3.10282068579161e-42\\
15.4174174174174	2.12045891368022e-42\\
15.4259259259259	1.44792647796427e-42\\
15.4344344344344	9.87886420593578e-43\\
15.4429429429429	6.73459946367869e-43\\
15.4514514514515	4.58734252641319e-43\\
15.45995995996	3.12216319666844e-43\\
15.4684684684685	2.12322224105445e-43\\
15.476976976977	1.44271691421544e-43\\
15.4854854854855	9.79519294591259e-44\\
15.493993993994	6.64494604109613e-44\\
15.5025025025025	4.50419207464476e-44\\
15.511011011011	3.05063123575244e-44\\
15.5195195195195	2.06447808655509e-44\\
15.528028028028	1.39597931202981e-44\\
15.5365365365365	9.43183539230762e-45\\
15.545045045045	6.36740323387384e-45\\
15.5535535535536	4.29514460033142e-45\\
15.5620620620621	2.8949622397598e-45\\
15.5705705705706	1.94965639573049e-45\\
15.5790790790791	1.31196937566824e-45\\
15.5875875875876	8.8214533557944e-46\\
15.5960960960961	5.92662969776238e-46\\
15.6046046046046	3.978570247958e-46\\
15.6131131131131	2.66869065657896e-46\\
15.6216216216216	1.78863525048494e-46\\
15.6301301301301	1.19783792889114e-46\\
15.6386386386386	8.01544130658573e-47\\
15.6471471471471	5.35932748804232e-47\\
15.6556556556557	3.58052747199492e-47\\
15.6641641641642	2.39022044802439e-47\\
15.6726726726727	1.59434943773123e-47\\
15.6811811811812	1.06263484246192e-47\\
15.6896896896897	7.07684931155966e-48\\
15.6981981981982	4.70924815092967e-48\\
15.7067067067067	3.13126128233143e-48\\
15.7152152152152	2.08038405748946e-48\\
15.7237237237237	1.38109824923781e-48\\
15.7322322322322	9.16142124243902e-49\\
15.7407407407407	6.07237691988938e-49\\
15.7492492492492	4.02172666043944e-49\\
15.7577577577578	2.66148920844128e-49\\
15.7662662662663	1.75993070408814e-49\\
15.7747747747748	1.1628548112889e-49\\
15.7832832832833	7.6774121406328e-50\\
15.7917917917918	5.06482003336009e-50\\
15.8003003003003	3.33866888855152e-50\\
15.8088088088088	2.19909107806041e-50\\
15.8173173173173	1.44735139100218e-50\\
15.8258258258258	9.51844519552859e-51\\
15.8343343343343	6.2548899539058e-51\\
15.8428428428428	4.10710045321298e-51\\
15.8513513513514	2.69471805512921e-51\\
15.8598598598599	1.76666439695166e-51\\
15.8683683683684	1.15733173238233e-51\\
15.8768768768769	7.57574077628913e-52\\
15.8853853853854	4.95514253705338e-52\\
15.8938938938939	3.23855561089493e-52\\
15.9024024024024	2.11500348331958e-52\\
15.9109109109109	1.38017988833099e-52\\
15.9194194194194	8.99964835224971e-53\\
15.9279279279279	5.86382474419464e-53\\
15.9364364364364	3.81770508257915e-53\\
15.9449449449449	2.48364820237877e-53\\
15.9534534534535	1.61452379250632e-53\\
15.961961961962	1.04873518744795e-53\\
15.9704704704705	6.806982061898e-54\\
15.978978978979	4.41480069935969e-54\\
15.9874874874875	2.86111743076672e-54\\
15.995995995996	1.85280067784159e-54\\
16.0045045045045	1.19892083771735e-54\\
16.013013013013	7.75213733381188e-55\\
16.0215215215215	5.00866402498714e-55\\
16.03003003003	3.23364386799895e-55\\
16.0385385385385	2.08608821597551e-55\\
16.047047047047	1.34475663667528e-55\\
16.0555555555556	8.6621483369404e-56\\
16.0640640640641	5.57543528863916e-56\\
16.0725725725726	3.58594424829707e-56\\
16.0810810810811	2.30462476905462e-56\\
16.0895895895896	1.48002551525761e-56\\
16.0980980980981	9.49753301535352e-57\\
16.1066066066066	6.09011367680123e-57\\
16.1151151151151	3.90223400998921e-57\\
16.1236236236236	2.49847431089665e-57\\
16.1321321321321	1.59849204619074e-57\\
16.1406406406406	1.02192830238784e-57\\
16.1491491491491	6.52837471646475e-58\\
16.1576576576577	4.16739593112587e-58\\
16.1661661661662	2.65827457155289e-58\\
16.1746746746747	1.69437929762673e-58\\
16.1831831831832	1.0791889827382e-58\\
16.1916916916917	6.8684822016264e-59\\
16.2002002002002	4.36818274415758e-59\\
16.2087087087087	2.77599006607794e-59\\
16.2172172172172	1.76283815711319e-59\\
16.2257257257257	1.11862556751269e-59\\
16.2342342342342	7.09308464795227e-60\\
16.2427427427427	4.49431991859106e-60\\
16.2512512512513	2.84558524765685e-60\\
16.2597597597598	1.80035575146793e-60\\
16.2682682682683	1.13821553445466e-60\\
16.2767767767768	7.19068841320409e-61\\
16.2852852852853	4.5393801091501e-61\\
16.2937937937938	2.86353887059762e-61\\
16.3023023023023	1.80505484150108e-61\\
16.3108108108108	1.13699574382141e-61\\
16.3193193193193	7.15663270020429e-62\\
16.3278278278278	4.50132532494206e-62\\
16.3363363363363	2.82913838250793e-62\\
16.3448448448448	1.77684860679911e-62\\
16.3533533533534	1.11514011362067e-62\\
16.3618618618619	6.9934513466862e-63\\
16.3703703703704	4.38265327603456e-63\\
16.3788788788789	2.74452022269604e-63\\
16.3873873873874	1.71743318620238e-63\\
16.3958958958959	1.07393423702664e-63\\
16.4044044044044	6.71058334473461e-64\\
16.4129129129129	4.1901342487695e-64\\
16.4214214214214	2.6144539904207e-64\\
16.4299299299299	1.6301208336007e-64\\
16.4384384384384	1.01565134147493e-64\\
16.4469469469469	6.3234759919501e-65\\
16.4554554554555	3.93417618399024e-65\\
16.463963963964	2.44590037310868e-65\\
16.4724724724725	1.51953627535894e-65\\
16.480980980981	9.43346092632634e-66\\
16.4894894894895	5.85219829910819e-66\\
16.497997997998	3.62790018842339e-66\\
16.5065065065065	2.24739942829244e-66\\
16.515015015015	1.39121471370778e-66\\
16.5235235235235	8.60592068118853e-67\\
16.532032032032	5.31973644117683e-67\\
16.5405405405405	3.28603975779689e-67\\
16.549049049049	2.02836332725809e-67\\
16.5575575575576	1.25114960612646e-67\\
16.5660660660661	7.71193947464355e-68\\
16.5745745745746	4.75017023639672e-68\\
16.5830830830831	2.92379046559527e-68\\
16.5915915915916	1.79835382581569e-68\\
16.6001001001001	1.10534075455201e-68\\
16.6086086086086	6.78906052653028e-69\\
16.6171171171171	4.16692756312926e-69\\
16.6256256256256	2.55573198635736e-69\\
16.6341341341341	1.56641945099957e-69\\
16.6426426426426	9.59388572479911e-70\\
16.6511511511512	5.87185122057544e-70\\
16.6596596596597	3.59128511491473e-70\\
16.6681681681682	2.19492346151026e-70\\
16.6766766766767	1.34055254145693e-70\\
16.6851851851852	8.18170046136975e-71\\
16.6936936936937	4.98998105905697e-71\\
16.7022022022022	3.04123594751725e-71\\
16.7107107107107	1.85224119776747e-71\\
16.7192192192192	1.12730512019074e-71\\
16.7277277277277	6.85618052113139e-72\\
16.7362362362362	4.16696776638122e-72\\
16.7447447447447	2.53078632240003e-72\\
16.7532532532533	1.53599062275041e-72\\
16.7617617617618	9.31579032151669e-73\\
16.7702702702703	5.64610833499079e-73\\
16.7787787787788	3.41961628275714e-73\\
16.7872872872873	2.0696862702035e-73\\
16.7957957957958	1.25178844687469e-73\\
16.8043043043043	7.56583632784146e-74\\
16.8128128128128	4.56964888359112e-74\\
16.8213213213213	2.75809303623352e-74\\
16.8298298298298	1.6635485707389e-74\\
16.8383383383383	1.00268116209472e-74\\
16.8468468468468	6.03936565100442e-75\\
16.8553553553554	3.63514043997041e-75\\
16.8638638638639	2.18651653252285e-75\\
16.8723723723724	1.31427528099549e-75\\
16.8808808808809	7.89445616054767e-76\\
16.8893893893894	4.73871618501308e-76\\
16.8978978978979	2.84251053079671e-76\\
16.9064064064064	1.70391006509256e-76\\
16.9149149149149	1.02069210387994e-76\\
16.9234234234234	6.11007640098346e-77\\
16.9319319319319	3.65512827661876e-77\\
16.9404404404404	2.18505815180595e-77\\
16.9489489489489	1.3053532860705e-77\\
16.9574574574575	7.79288238017654e-78\\
16.965965965966	4.64914893783352e-78\\
16.9744744744745	2.77175204057327e-78\\
16.982982982983	1.65135774061731e-78\\
16.9914914914915	9.83182467921402e-79\\
17	5.8496993733298e-79\\
};
\end{axis}
\end{tikzpicture}%

==> pdfKappa_GAMLG50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=8.5,
xmax=17,
%xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=4e-11,
ymax=1.3e-10,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{\underline{K}}(\kappa)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=Pa,
x SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.5	6.84227740048563e-11\\
8.50850850850851	6.86585293963921e-11\\
8.51701701701702	6.88942211716689e-11\\
8.52552552552553	6.91298448640814e-11\\
8.53403403403403	6.93653960070257e-11\\
8.54254254254254	6.96008701340653e-11\\
8.55105105105105	6.98362627790965e-11\\
8.55955955955956	7.00715694765118e-11\\
8.56806806806807	7.0306785761367e-11\\
8.57657657657658	7.05419071695438e-11\\
8.58508508508509	7.07769292379143e-11\\
8.59359359359359	7.10118475045054e-11\\
8.6021021021021	7.12466575086613e-11\\
8.61061061061061	7.1481354791207e-11\\
8.61911911911912	7.17159348946116e-11\\
8.62762762762763	7.19503933631502e-11\\
8.63613613613614	7.21847257430659e-11\\
8.64464464464464	7.24189275827319e-11\\
8.65315315315315	7.26529944328127e-11\\
8.66166166166166	7.28869218464252e-11\\
8.67017017017017	7.31207053792988e-11\\
8.67867867867868	7.33543405899366e-11\\
8.68718718718719	7.35878230397741e-11\\
8.6956956956957	7.38211482933396e-11\\
8.7042042042042	7.40543119184125e-11\\
8.71271271271271	7.42873094861821e-11\\
8.72122122122122	7.45201365714061e-11\\
8.72972972972973	7.47527887525674e-11\\
8.73823823823824	7.49852616120323e-11\\
8.74674674674675	7.52175507362071e-11\\
8.75525525525526	7.5449651715694e-11\\
8.76376376376376	7.56815601454477e-11\\
8.77227227227227	7.59132716249297e-11\\
8.78078078078078	7.61447817582646e-11\\
8.78928928928929	7.63760861543935e-11\\
8.7977977977978	7.66071804272289e-11\\
8.80630630630631	7.68380601958069e-11\\
8.81481481481482	7.70687210844414e-11\\
8.82332332332332	7.72991587228755e-11\\
8.83183183183183	7.75293687464343e-11\\
8.84034034034034	7.77593467961759e-11\\
8.84884884884885	7.79890885190415e-11\\
8.85735735735736	7.82185895680075e-11\\
8.86586586586587	7.84478456022334e-11\\
8.87437437437437	7.86768522872121e-11\\
8.88288288288288	7.89056052949179e-11\\
8.89139139139139	7.91341003039555e-11\\
8.8998998998999	7.93623329997059e-11\\
8.90840840840841	7.95902990744756e-11\\
8.91691691691692	7.98179942276404e-11\\
8.92542542542543	8.00454141657934e-11\\
8.93393393393393	8.02725546028883e-11\\
8.94244244244244	8.04994112603856e-11\\
8.95095095095095	8.07259798673951e-11\\
8.95945945945946	8.09522561608196e-11\\
8.96796796796797	8.11782358854989e-11\\
8.97647647647648	8.14039147943496e-11\\
8.98498498498499	8.16292886485082e-11\\
8.99349349349349	8.18543532174715e-11\\
9.002002002002	8.20791042792369e-11\\
9.01051051051051	8.23035376204408e-11\\
9.01901901901902	8.25276490364989e-11\\
9.02752752752753	8.27514343317442e-11\\
9.03603603603604	8.29748893195632e-11\\
9.04454454454454	8.3198009822534e-11\\
9.05305305305305	8.34207916725624e-11\\
9.06156156156156	8.36432307110167e-11\\
9.07007007007007	8.3865322788863e-11\\
9.07857857857858	8.40870637667998e-11\\
9.08708708708709	8.430844951539e-11\\
9.0955955955956	8.45294759151947e-11\\
9.10410410410411	8.47501388569053e-11\\
9.11261261261261	8.49704342414741e-11\\
9.12112112112112	8.51903579802452e-11\\
9.12962962962963	8.54099059950848e-11\\
9.13813813813814	8.56290742185096e-11\\
9.14664664664665	8.58478585938154e-11\\
9.15515515515516	8.60662550752052e-11\\
9.16366366366366	8.62842596279159e-11\\
9.17217217217217	8.65018682283436e-11\\
9.18068068068068	8.67190768641712e-11\\
9.18918918918919	8.69358815344908e-11\\
9.1976976976977	8.71522782499286e-11\\
9.20620620620621	8.73682630327687e-11\\
9.21471471471471	8.75838319170742e-11\\
9.22322322322322	8.779898094881e-11\\
9.23173173173173	8.80137061859631e-11\\
9.24024024024024	8.82280036986625e-11\\
9.24874874874875	8.84418695692993e-11\\
9.25725725725726	8.86552998926442e-11\\
9.26576576576577	8.88682907759665e-11\\
9.27427427427427	8.90808383391496e-11\\
9.28278278278278	8.92929387148085e-11\\
9.29129129129129	8.95045880484047e-11\\
9.2997997997998	8.97157824983604e-11\\
9.30830830830831	8.99265182361723e-11\\
9.31681681681682	9.01367914465254e-11\\
9.32532532532533	9.03465983274045e-11\\
9.33383383383383	9.0555935090205e-11\\
9.34234234234234	9.07647979598448e-11\\
9.35085085085085	9.09731831748724e-11\\
9.35935935935936	9.11810869875777e-11\\
9.36786786786787	9.1388505664098e-11\\
9.37637637637638	9.15954354845266e-11\\
9.38488488488488	9.18018727430185e-11\\
9.39339339339339	9.20078137478972e-11\\
9.4019019019019	9.22132548217568e-11\\
9.41041041041041	9.24181923015693e-11\\
9.41891891891892	9.26226225387847e-11\\
9.42742742742743	9.28265418994348e-11\\
9.43593593593594	9.30299467642345e-11\\
9.44444444444444	9.32328335286814e-11\\
9.45295295295295	9.34351986031565e-11\\
9.46146146146146	9.36370384130217e-11\\
9.46996996996997	9.383834939872e-11\\
9.47847847847848	9.40391280158699e-11\\
9.48698698698699	9.42393707353631e-11\\
9.4954954954955	9.44390740434602e-11\\
9.504004004004	9.4638234441884e-11\\
9.51251251251251	9.48368484479143e-11\\
9.52102102102102	9.50349125944796e-11\\
9.52952952952953	9.52324234302502e-11\\
9.53803803803804	9.54293775197282e-11\\
9.54654654654655	9.56257714433379e-11\\
9.55505505505506	9.58216017975155e-11\\
9.56356356356356	9.60168651947972e-11\\
9.57207207207207	9.62115582639065e-11\\
9.58058058058058	9.64056776498415e-11\\
9.58908908908909	9.65992200139598e-11\\
9.5975975975976	9.67921820340641e-11\\
9.60610610610611	9.69845604044861e-11\\
9.61461461461461	9.71763518361691e-11\\
9.62312312312312	9.7367553056751e-11\\
9.63163163163163	9.7558160810645e-11\\
9.64014014014014	9.77481718591204e-11\\
9.64864864864865	9.79375829803819e-11\\
9.65715715715716	9.8126390969649e-11\\
9.66566566566567	9.83145926392325e-11\\
9.67417417417417	9.85021848186129e-11\\
9.68268268268268	9.86891643545152e-11\\
9.69119119119119	9.88755281109847e-11\\
9.6996996996997	9.90612729694609e-11\\
9.70820820820821	9.92463958288511e-11\\
9.71671671671672	9.94308936056025e-11\\
9.72522522522523	9.9614763233774e-11\\
9.73373373373373	9.97980016651068e-11\\
9.74224224224224	9.9980605869094e-11\\
9.75075075075075	1.0016257283305e-10\\
9.75925925925926	1.00343899562177e-10\\
9.76776776776777	1.00524583079634e-10\\
9.77627627627628	1.00704620426602e-10\\
9.78478478478478	1.0088400866235e-10\\
9.79329329329329	1.01062744864296e-10\\
9.8018018018018	1.01240826128076e-10\\
9.81031031031031	1.01418249567602e-10\\
9.81881881881882	1.01595012315127e-10\\
9.82732732732733	1.01771111521303e-10\\
9.83583583583584	1.01946544355242e-10\\
9.84434434434435	1.02121308004575e-10\\
9.85285285285285	1.02295399675512e-10\\
9.86136136136136	1.02468816592894e-10\\
9.86986986986987	1.02641556000256e-10\\
9.87837837837838	1.02813615159878e-10\\
9.88688688688689	1.02984991352838e-10\\
9.8953953953954	1.03155681879072e-10\\
9.9039039039039	1.0332568405742e-10\\
9.91241241241241	1.03494995225683e-10\\
9.92092092092092	1.03663612740671e-10\\
9.92942942942943	1.03831533978251e-10\\
9.93793793793794	1.03998756333403e-10\\
9.94644644644645	1.04165277220262e-10\\
9.95495495495495	1.04331094072166e-10\\
9.96346346346346	1.04496204341708e-10\\
9.97197197197197	1.04660605500775e-10\\
9.98048048048048	1.04824295040594e-10\\
9.98898898898899	1.04987270471779e-10\\
9.9974974974975	1.05149529324372e-10\\
10.006006006006	1.05311069147885e-10\\
10.0145145145145	1.0547188751134e-10\\
10.023023023023	1.05631982003313e-10\\
10.0315315315315	1.05791350231968e-10\\
10.04004004004	1.05949989825101e-10\\
10.0485485485485	1.06107898430174e-10\\
10.0570570570571	1.06265073714354e-10\\
10.0655655655656	1.06421513364545e-10\\
10.0740740740741	1.06577215087429e-10\\
10.0825825825826	1.06732176609496e-10\\
10.0910910910911	1.06886395677078e-10\\
10.0995995995996	1.07039870056383e-10\\
10.1081081081081	1.07192597533523e-10\\
10.1166166166166	1.07344575914549e-10\\
10.1251251251251	1.07495803025477e-10\\
10.1336336336336	1.07646276712322e-10\\
10.1421421421421	1.0779599484112e-10\\
10.1506506506507	1.07944955297958e-10\\
10.1591591591592	1.08093155989003e-10\\
10.1676676676677	1.08240594840523e-10\\
10.1761761761762	1.08387269798914e-10\\
10.1846846846847	1.08533178830725e-10\\
10.1931931931932	1.08678319922678e-10\\
10.2017017017017	1.08822691081692e-10\\
10.2102102102102	1.08966290334905e-10\\
10.2187187187187	1.09109115729693e-10\\
10.2272272272272	1.09251165333688e-10\\
10.2357357357357	1.09392437234802e-10\\
10.2442442442442	1.09532929541241e-10\\
10.2527527527528	1.09672640381521e-10\\
10.2612612612613	1.09811567904488e-10\\
10.2697697697698	1.09949710279332e-10\\
10.2782782782783	1.10087065695599e-10\\
10.2867867867868	1.10223632363208e-10\\
10.2952952952953	1.10359408512464e-10\\
10.3038038038038	1.10494392394068e-10\\
10.3123123123123	1.10628582279131e-10\\
10.3208208208208	1.1076197645918e-10\\
10.3293293293293	1.10894573246174e-10\\
10.3378378378378	1.11026370972506e-10\\
10.3463463463463	1.11157367991019e-10\\
10.3548548548549	1.11287562675005e-10\\
10.3633633633634	1.11416953418217e-10\\
10.3718718718719	1.11545538634875e-10\\
10.3803803803804	1.11673316759665e-10\\
10.3888888888889	1.1180028624775e-10\\
10.3973973973974	1.11926445574771e-10\\
10.4059059059059	1.12051793236846e-10\\
10.4144144144144	1.12176327750578e-10\\
10.4229229229229	1.12300047653049e-10\\
10.4314314314314	1.12422951501827e-10\\
10.4399399399399	1.12545037874961e-10\\
10.4484484484484	1.1266630537098e-10\\
10.456956956957	1.12786752608894e-10\\
10.4654654654655	1.12906378228185e-10\\
10.473973973974	1.13025180888811e-10\\
10.4824824824825	1.13143159271197e-10\\
10.490990990991	1.13260312076227e-10\\
10.4994994994995	1.13376638025245e-10\\
10.508008008008	1.13492135860044e-10\\
10.5165165165165	1.1360680434286e-10\\
10.525025025025	1.13720642256361e-10\\
10.5335335335335	1.13833648403643e-10\\
10.542042042042	1.13945821608215e-10\\
10.5505505505506	1.14057160713992e-10\\
10.5590590590591	1.14167664585286e-10\\
10.5675675675676	1.14277332106786e-10\\
10.5760760760761	1.14386162183554e-10\\
10.5845845845846	1.14494153741007e-10\\
10.5930930930931	1.14601305724905e-10\\
10.6016016016016	1.14707617101336e-10\\
10.6101101101101	1.14813086856698e-10\\
10.6186186186186	1.14917713997685e-10\\
10.6271271271271	1.15021497551273e-10\\
10.6356356356356	1.15124436564696e-10\\
10.6441441441441	1.15226530105432e-10\\
10.6526526526527	1.15327777261185e-10\\
10.6611611611612	1.1542817713986e-10\\
10.6696696696697	1.1552772886955e-10\\
10.6781781781782	1.15626431598508e-10\\
10.6866866866867	1.1572428449513e-10\\
10.6951951951952	1.15821286747931e-10\\
10.7037037037037	1.15917437565521e-10\\
10.7122122122122	1.16012736176583e-10\\
10.7207207207207	1.16107181829848e-10\\
10.7292292292292	1.1620077379407e-10\\
10.7377377377377	1.16293511357998e-10\\
10.7462462462462	1.16385393830354e-10\\
10.7547547547548	1.16476420539804e-10\\
10.7632632632633	1.16566590834927e-10\\
10.7717717717718	1.16655904084193e-10\\
10.7802802802803	1.16744359675928e-10\\
10.7887887887888	1.16831957018291e-10\\
10.7972972972973	1.16918695539235e-10\\
10.8058058058058	1.17004574686486e-10\\
10.8143143143143	1.17089593927503e-10\\
10.8228228228228	1.17173752749451e-10\\
10.8313313313313	1.17257050659168e-10\\
10.8398398398398	1.17339487183128e-10\\
10.8483483483483	1.17421061867412e-10\\
10.8568568568569	1.1750177427767e-10\\
10.8653653653654	1.17581623999087e-10\\
10.8738738738739	1.17660610636349e-10\\
10.8823823823824	1.17738733813601e-10\\
10.8908908908909	1.17815993174419e-10\\
10.8993993993994	1.17892388381764e-10\\
10.9079079079079	1.17967919117948e-10\\
10.9164164164164	1.18042585084597e-10\\
10.9249249249249	1.18116386002608e-10\\
10.9334334334334	1.1818932161211e-10\\
10.9419419419419	1.18261391672426e-10\\
10.9504504504505	1.1833259596203e-10\\
10.958958958959	1.18402934278507e-10\\
10.9674674674675	1.18472406438508e-10\\
10.975975975976	1.18541012277713e-10\\
10.9844844844845	1.1860875165078e-10\\
10.992992992993	1.1867562443131e-10\\
11.0015015015015	1.18741630511796e-10\\
11.01001001001	1.18806769803581e-10\\
11.0185185185185	1.18871042236814e-10\\
11.027027027027	1.18934447760402e-10\\
11.0355355355355	1.18996986341964e-10\\
11.044044044044	1.19058657967785e-10\\
11.0525525525526	1.19119462642769e-10\\
11.0610610610611	1.19179400390391e-10\\
11.0695695695696	1.19238471252646e-10\\
11.0780780780781	1.19296675290005e-10\\
11.0865865865866	1.19354012581361e-10\\
11.0950950950951	1.19410483223984e-10\\
11.1036036036036	1.19466087333464e-10\\
11.1121121121121	1.19520825043667e-10\\
11.1206206206206	1.19574696506682e-10\\
11.1291291291291	1.19627701892764e-10\\
11.1376376376376	1.19679841390289e-10\\
11.1461461461461	1.19731115205699e-10\\
11.1546546546547	1.19781523563445e-10\\
11.1631631631632	1.19831066705939e-10\\
11.1716716716717	1.19879744893497e-10\\
11.1801801801802	1.19927558404284e-10\\
11.1886886886887	1.19974507534262e-10\\
11.1971971971972	1.20020592597131e-10\\
11.2057057057057	1.20065813924275e-10\\
11.2142142142142	1.20110171864705e-10\\
11.2227227227227	1.20153666785006e-10\\
11.2312312312312	1.20196299069273e-10\\
11.2397397397397	1.20238069119059e-10\\
11.2482482482482	1.20278977353315e-10\\
11.2567567567568	1.20319024208333e-10\\
11.2652652652653	1.20358210137684e-10\\
11.2737737737738	1.20396535612162e-10\\
11.2822822822823	1.20434001119726e-10\\
11.2907907907908	1.20470607165433e-10\\
11.2992992992993	1.20506354271385e-10\\
11.3078078078078	1.20541242976665e-10\\
11.3163163163163	1.20575273837276e-10\\
11.3248248248248	1.20608447426079e-10\\
11.3333333333333	1.20640764332734e-10\\
11.3418418418418	1.20672225163634e-10\\
11.3503503503504	1.20702830541845e-10\\
11.3588588588589	1.2073258110704e-10\\
11.3673673673674	1.2076147751544e-10\\
11.3758758758759	1.20789520439748e-10\\
11.3843843843844	1.20816710569084e-10\\
11.3928928928929	1.20843048608921e-10\\
11.4014014014014	1.20868535281023e-10\\
11.4099099099099	1.20893171323377e-10\\
11.4184184184184	1.20916957490128e-10\\
11.4269269269269	1.20939894551515e-10\\
11.4354354354354	1.20961983293801e-10\\
11.4439439439439	1.20983224519213e-10\\
11.4524524524525	1.21003619045869e-10\\
11.460960960961	1.21023167707715e-10\\
11.4694694694695	1.21041871354456e-10\\
11.477977977978	1.21059730851488e-10\\
11.4864864864865	1.21076747079834e-10\\
11.494994994995	1.21092920936069e-10\\
11.5035035035035	1.21108253332257e-10\\
11.512012012012	1.2112274519588e-10\\
11.5205205205205	1.2113639746977e-10\\
11.529029029029	1.21149211112039e-10\\
11.5375375375375	1.21161187096008e-10\\
11.546046046046	1.21172326410141e-10\\
11.5545545545546	1.2118263005797e-10\\
11.5630630630631	1.21192099058028e-10\\
11.5715715715716	1.21200734443778e-10\\
11.5800800800801	1.2120853726354e-10\\
11.5885885885886	1.21215508580423e-10\\
11.5970970970971	1.2122164947225e-10\\
11.6056056056056	1.21226961031488e-10\\
11.6141141141141	1.21231444365179e-10\\
11.6226226226226	1.21235100594862e-10\\
11.6311311311311	1.21237930856504e-10\\
11.6396396396396	1.21239936300428e-10\\
11.6481481481481	1.2124111809124e-10\\
11.6566566566567	1.21241477407753e-10\\
11.6651651651652	1.21241015442918e-10\\
11.6736736736737	1.21239733403747e-10\\
11.6821821821822	1.21237632511241e-10\\
11.6906906906907	1.21234714000316e-10\\
11.6991991991992	1.2123097911973e-10\\
11.7077077077077	1.21226429132006e-10\\
11.7162162162162	1.21221065313358e-10\\
11.7247247247247	1.21214888953621e-10\\
11.7332332332332	1.21207901356169e-10\\
11.7417417417417	1.21200103837846e-10\\
11.7502502502503	1.21191497728885e-10\\
11.7587587587588	1.21182084372839e-10\\
11.7672672672673	1.21171865126502e-10\\
11.7757757757758	1.21160841359832e-10\\
11.7842842842843	1.21149014455879e-10\\
11.7927927927928	1.21136385810704e-10\\
11.8013013013013	1.21122956833307e-10\\
11.8098098098098	1.2110872894555e-10\\
11.8183183183183	1.21093703582079e-10\\
11.8268268268268	1.21077882190248e-10\\
11.8353353353353	1.21061266230041e-10\\
11.8438438438438	1.21043857173999e-10\\
11.8523523523524	1.21025656507138e-10\\
11.8608608608609	1.21006665726877e-10\\
11.8693693693694	1.20986886342955e-10\\
11.8778778778779	1.20966319877359e-10\\
11.8863863863864	1.20944967864241e-10\\
11.8948948948949	1.20922831849847e-10\\
11.9034034034034	1.20899913392432e-10\\
11.9119119119119	1.20876214062189e-10\\
11.9204204204204	1.20851735441166e-10\\
11.9289289289289	1.2082647912319e-10\\
11.9374374374374	1.20800446713788e-10\\
11.9459459459459	1.20773639830111e-10\\
11.9544544544545	1.20746060100852e-10\\
11.962962962963	1.20717709166171e-10\\
11.9714714714715	1.20688588677615e-10\\
11.97997997998	1.20658700298039e-10\\
11.9884884884885	1.20628045701528e-10\\
11.996996996997	1.20596626573318e-10\\
12.0055055055055	1.20564444609717e-10\\
12.014014014014	1.20531501518028e-10\\
12.0225225225225	1.20497799016466e-10\\
12.031031031031	1.20463338834084e-10\\
12.0395395395395	1.20428122710689e-10\\
12.048048048048	1.20392152396769e-10\\
12.0565565565566	1.20355429653407e-10\\
12.0650650650651	1.20317956252207e-10\\
12.0735735735736	1.20279733975211e-10\\
12.0820820820821	1.20240764614824e-10\\
12.0905905905906	1.2020104997373e-10\\
12.0990990990991	1.20160591864818e-10\\
12.1076076076076	1.20119392111097e-10\\
12.1161161161161	1.20077452545621e-10\\
12.1246246246246	1.20034775011406e-10\\
12.1331331331331	1.19991361361354e-10\\
12.1416416416416	1.19947213458173e-10\\
12.1501501501502	1.19902333174294e-10\\
12.1586586586587	1.19856722391796e-10\\
12.1671671671672	1.19810383002324e-10\\
12.1756756756757	1.19763316907011e-10\\
12.1841841841842	1.19715526016397e-10\\
12.1926926926927	1.1966701225035e-10\\
12.2012012012012	1.1961777753799e-10\\
12.2097097097097	1.19567823817601e-10\\
12.2182182182182	1.19517153036562e-10\\
12.2267267267267	1.1946576715126e-10\\
12.2352352352352	1.19413668127013e-10\\
12.2437437437437	1.19360857937993e-10\\
12.2522522522523	1.19307338567143e-10\\
12.2607607607608	1.19253112006099e-10\\
12.2692692692693	1.19198180255112e-10\\
12.2777777777778	1.19142545322965e-10\\
12.2862862862863	1.19086209226901e-10\\
12.2947947947948	1.19029173992534e-10\\
12.3033033033033	1.1897144165378e-10\\
12.3118118118118	1.18913014252769e-10\\
12.3203203203203	1.18853893839773e-10\\
12.3288288288288	1.18794082473121e-10\\
12.3373373373373	1.18733582219126e-10\\
12.3458458458458	1.18672395152002e-10\\
12.3543543543544	1.18610523353785e-10\\
12.3628628628629	1.18547968914257e-10\\
12.3713713713714	1.18484733930867e-10\\
12.3798798798799	1.18420820508648e-10\\
12.3883883883884	1.18356230760144e-10\\
12.3968968968969	1.18290966805328e-10\\
12.4054054054054	1.18225030771527e-10\\
12.4139139139139	1.18158424793339e-10\\
12.4224224224224	1.18091151012559e-10\\
12.4309309309309	1.18023211578096e-10\\
12.4394394394394	1.17954608645901e-10\\
12.4479479479479	1.17885344378885e-10\\
12.4564564564565	1.17815420946841e-10\\
12.464964964965	1.17744840526369e-10\\
12.4734734734735	1.17673605300795e-10\\
12.481981981982	1.17601717460096e-10\\
12.4904904904905	1.1752917920082e-10\\
12.498998998999	1.17455992726011e-10\\
12.5075075075075	1.1738216024513e-10\\
12.516016016016	1.17307683973978e-10\\
12.5245245245245	1.17232566134621e-10\\
12.533033033033	1.1715680895531e-10\\
12.5415415415415	1.17080414670405e-10\\
12.5500500500501	1.170033855203e-10\\
12.5585585585586	1.16925723751344e-10\\
12.5670670670671	1.16847431615766e-10\\
12.5755755755756	1.167685113716e-10\\
12.5840840840841	1.16688965282603e-10\\
12.5925925925926	1.16608795618186e-10\\
12.6011011011011	1.16528004653335e-10\\
12.6096096096096	1.16446594668532e-10\\
12.6181181181181	1.16364567949686e-10\\
12.6266266266266	1.16281926788051e-10\\
12.6351351351351	1.16198673480154e-10\\
12.6436436436436	1.16114810327719e-10\\
12.6521521521522	1.16030339637592e-10\\
12.6606606606607	1.15945263721666e-10\\
12.6691691691692	1.15859584896805e-10\\
12.6776776776777	1.15773305484771e-10\\
12.6861861861862	1.15686427812149e-10\\
12.6946946946947	1.1559895421027e-10\\
12.7032032032032	1.15510887015142e-10\\
12.7117117117117	1.15422228567371e-10\\
12.7202202202202	1.15332981212089e-10\\
12.7287287287287	1.15243147298882e-10\\
12.7372372372372	1.15152729181713e-10\\
12.7457457457457	1.15061729218849e-10\\
12.7542542542543	1.14970149772793e-10\\
12.7627627627628	1.14877993210203e-10\\
12.7712712712713	1.14785261901825e-10\\
12.7797797797798	1.14691958222417e-10\\
12.7882882882883	1.14598084550678e-10\\
12.7967967967968	1.14503643269176e-10\\
12.8053053053053	1.14408636764274e-10\\
12.8138138138138	1.1431306742606e-10\\
12.8223223223223	1.14216937648273e-10\\
12.8308308308308	1.14120249828234e-10\\
12.8393393393393	1.14023006366771e-10\\
12.8478478478478	1.13925209668153e-10\\
12.8563563563564	1.13826862140011e-10\\
12.8648648648649	1.13727966193276e-10\\
12.8733733733734	1.13628524242103e-10\\
12.8818818818819	1.135285387038e-10\\
12.8903903903904	1.13428011998762e-10\\
12.8988988988989	1.13326946550395e-10\\
12.9074074074074	1.13225344785051e-10\\
12.9159159159159	1.13123209131956e-10\\
12.9244244244244	1.13020542023143e-10\\
12.9329329329329	1.12917345893378e-10\\
12.9414414414414	1.12813623180095e-10\\
12.94994994995	1.12709376323326e-10\\
12.9584584584585	1.12604607765631e-10\\
12.966966966967	1.12499319952032e-10\\
12.9754754754755	1.12393515329941e-10\\
12.983983983984	1.12287196349099e-10\\
12.9924924924925	1.12180365461498e-10\\
13.001001001001	1.12073025121322e-10\\
13.0095095095095	1.11965177784878e-10\\
13.018018018018	1.11856825910523e-10\\
13.0265265265265	1.11747971958605e-10\\
13.035035035035	1.11638618391392e-10\\
13.0435435435435	1.11528767673006e-10\\
13.0520520520521	1.11418422269356e-10\\
13.0605605605606	1.11307584648074e-10\\
13.0690690690691	1.11196257278449e-10\\
13.0775775775776	1.11084442631359e-10\\
13.0860860860861	1.10972143179207e-10\\
13.0945945945946	1.10859361395857e-10\\
13.1031031031031	1.10746099756568e-10\\
13.1116116116116	1.10632360737929e-10\\
13.1201201201201	1.10518146817797e-10\\
13.1286286286286	1.10403460475228e-10\\
13.1371371371371	1.10288304190418e-10\\
13.1456456456456	1.10172680444636e-10\\
13.1541541541542	1.10056591720163e-10\\
13.1626626626627	1.09940040500226e-10\\
13.1711711711712	1.0982302926894e-10\\
13.1796796796797	1.09705560511237e-10\\
13.1881881881882	1.09587636712811e-10\\
13.1966966966967	1.09469260360055e-10\\
13.2052052052052	1.09350433939992e-10\\
13.2137137137137	1.09231159940224e-10\\
13.2222222222222	1.0911144084886e-10\\
13.2307307307307	1.08991279154463e-10\\
13.2392392392392	1.08870677345984e-10\\
13.2477477477477	1.08749637912703e-10\\
13.2562562562563	1.08628163344168e-10\\
13.2647647647648	1.08506256130136e-10\\
13.2732732732733	1.08383918760511e-10\\
13.2817817817818	1.08261153725286e-10\\
13.2902902902903	1.08137963514482e-10\\
13.2987987987988	1.0801435061809e-10\\
13.3073073073073	1.07890317526013e-10\\
13.3158158158158	1.07765866728003e-10\\
13.3243243243243	1.07641000713608e-10\\
13.3328328328328	1.0751572197211e-10\\
13.3413413413413	1.07390032992469e-10\\
13.3498498498498	1.07263936263264e-10\\
13.3583583583584	1.07137434272635e-10\\
13.3668668668669	1.0701052950823e-10\\
13.3753753753754	1.06883224457143e-10\\
13.3838838838839	1.0675552160586e-10\\
13.3923923923924	1.06627423440203e-10\\
13.4009009009009	1.06498932445271e-10\\
13.4094094094094	1.06370051105389e-10\\
13.4179179179179	1.06240781904048e-10\\
13.4264264264264	1.06111127323852e-10\\
13.4349349349349	1.05981089846461e-10\\
13.4434434434434	1.05850671952539e-10\\
13.451951951952	1.05719876121699e-10\\
13.4604604604605	1.05588704832446e-10\\
13.468968968969	1.05457160562126e-10\\
13.4774774774775	1.05325245786872e-10\\
13.485985985986	1.05192962981547e-10\\
13.4944944944945	1.05060314619697e-10\\
13.503003003003	1.04927303173494e-10\\
13.5115115115115	1.04793931113683e-10\\
13.52002002002	1.04660200909533e-10\\
13.5285285285285	1.04526115028781e-10\\
13.537037037037	1.04391675937583e-10\\
13.5455455455455	1.04256886100464e-10\\
13.5540540540541	1.0412174798026e-10\\
13.5625625625626	1.03986264038074e-10\\
13.5710710710711	1.03850436733225e-10\\
13.5795795795796	1.03714268523191e-10\\
13.5880880880881	1.03577761863566e-10\\
13.5965965965966	1.03440919208009e-10\\
13.6051051051051	1.03303743008189e-10\\
13.6136136136136	1.03166235713744e-10\\
13.6221221221221	1.03028399772224e-10\\
13.6306306306306	1.02890237629048e-10\\
13.6391391391391	1.02751751727454e-10\\
13.6476476476476	1.02612944508449e-10\\
13.6561561561562	1.02473818410763e-10\\
13.6646646646647	1.02334375870801e-10\\
13.6731731731732	1.02194619322596e-10\\
13.6816816816817	1.02054551197761e-10\\
13.6901901901902	1.01914173925442e-10\\
13.6986986986987	1.01773489932274e-10\\
13.7072072072072	1.01632501642332e-10\\
13.7157157157157	1.01491211477086e-10\\
13.7242242242242	1.01349621855355e-10\\
13.7327327327327	1.01207735193264e-10\\
13.7412412412412	1.01065553904195e-10\\
13.7497497497498	1.00923080398746e-10\\
13.7582582582583	1.00780317084683e-10\\
13.7667667667668	1.00637266366898e-10\\
13.7752752752753	1.00493930647364e-10\\
13.7837837837838	1.00350312325095e-10\\
13.7922922922923	1.00206413796095e-10\\
13.8008008008008	1.00062237453321e-10\\
13.8093093093093	9.99177856866397e-11\\
13.8178178178178	9.97730608827822e-11\\
13.8263263263263	9.96280654253039e-11\\
13.8348348348348	9.94828016945415e-11\\
13.8433433433433	9.9337272067572e-11\\
13.8518518518519	9.91914789181707e-11\\
13.8603603603604	9.90454246167703e-11\\
13.8688688688689	9.88991115304199e-11\\
13.8773773773774	9.87525420227449e-11\\
13.8858858858859	9.86057184539058e-11\\
13.8943943943944	9.84586431805593e-11\\
13.9029029029029	9.83113185558173e-11\\
13.9114114114114	9.81637469292087e-11\\
13.9199199199199	9.80159306466392e-11\\
13.9284284284284	9.78678720503532e-11\\
13.9369369369369	9.77195734788944e-11\\
13.9454454454454	9.75710372670683e-11\\
13.953953953954	9.74222657459036e-11\\
13.9624624624625	9.72732612426144e-11\\
13.970970970971	9.7124026080563e-11\\
13.9794794794795	9.69745625792227e-11\\
13.987987987988	9.68248730541403e-11\\
13.9964964964965	9.66749598169002e-11\\
14.005005005005	9.65248251750877e-11\\
14.0135135135135	9.63744714322528e-11\\
14.022022022022	9.62239008878745e-11\\
14.0305305305305	9.60731158373251e-11\\
14.039039039039	9.59221185718353e-11\\
14.0475475475475	9.5770911378459e-11\\
14.0560560560561	9.56194965400384e-11\\
14.0645645645646	9.54678763351699e-11\\
14.0730730730731	9.53160530381697e-11\\
14.0815815815816	9.51640289190404e-11\\
14.0900900900901	9.50118062434365e-11\\
14.0985985985986	9.48593872726322e-11\\
14.1071071071071	9.47067742634874e-11\\
14.1156156156156	9.45539694684156e-11\\
14.1241241241241	9.4400975135351e-11\\
14.1326326326326	9.42477935077163e-11\\
14.1411411411411	9.40944268243911e-11\\
14.1496496496497	9.39408773196799e-11\\
14.1581581581582	9.3787147223281e-11\\
14.1666666666667	9.36332387602549e-11\\
14.1751751751752	9.34791541509941e-11\\
14.1836836836837	9.33248956111918e-11\\
14.1921921921922	9.31704653518122e-11\\
14.2007007007007	9.30158655790604e-11\\
14.2092092092092	9.28610984943523e-11\\
14.2177177177177	9.27061662942853e-11\\
14.2262262262262	9.25510711706092e-11\\
14.2347347347347	9.23958153101971e-11\\
14.2432432432432	9.22404008950168e-11\\
14.2517517517518	9.20848301021024e-11\\
14.2602602602603	9.1929105103526e-11\\
14.2687687687688	9.17732280663703e-11\\
14.2772772772773	9.16172011527e-11\\
14.2857857857858	9.14610265195358e-11\\
14.2942942942943	9.13047063188266e-11\\
14.3028028028028	9.11482426974225e-11\\
14.3113113113113	9.09916377970484e-11\\
14.3198198198198	9.08348937542785e-11\\
14.3283283283283	9.06780127005089e-11\\
14.3368368368368	9.05209967619332e-11\\
14.3453453453453	9.03638480595161e-11\\
14.3538538538539	9.02065687089686e-11\\
14.3623623623624	9.00491608207234e-11\\
14.3708708708709	8.9891626499909e-11\\
14.3793793793794	8.97339678463268e-11\\
14.3878878878879	8.95761869544256e-11\\
14.3963963963964	8.9418285913279e-11\\
14.4049049049049	8.92602668065604e-11\\
14.4134134134134	8.91021317125207e-11\\
14.4219219219219	8.89438827039643e-11\\
14.4304304304304	8.87855218482271e-11\\
14.4389389389389	8.86270512071535e-11\\
14.4474474474475	8.84684728370734e-11\\
14.455955955956	8.83097887887812e-11\\
14.4644644644645	8.81510011075136e-11\\
14.472972972973	8.79921118329273e-11\\
14.4814814814815	8.78331229990788e-11\\
14.48998998999	8.76740366344022e-11\\
14.4984984984985	8.75148547616894e-11\\
14.507007007007	8.73555793980689e-11\\
14.5155155155155	8.71962125549857e-11\\
14.524024024024	8.70367562381805e-11\\
14.5325325325325	8.68772124476718e-11\\
14.541041041041	8.67175831777335e-11\\
14.5495495495495	8.65578704168784e-11\\
14.5580580580581	8.63980761478371e-11\\
14.5665665665666	8.62382023475405e-11\\
14.5750750750751	8.60782509870998e-11\\
14.5835835835836	8.59182240317896e-11\\
14.5920920920921	8.57581234410295e-11\\
14.6006006006006	8.55979511683646e-11\\
14.6091091091091	8.54377091614509e-11\\
14.6176176176176	8.5277399362035e-11\\
14.6261261261261	8.51170237059391e-11\\
14.6346346346346	8.49565841230427e-11\\
14.6431431431431	8.47960825372669e-11\\
14.6516516516517	8.46355208665575e-11\\
14.6601601601602	8.44749010228688e-11\\
14.6686686686687	8.43142249121483e-11\\
14.6771771771772	8.41534944343203e-11\\
14.6856856856857	8.39927114832706e-11\\
14.6941941941942	8.38318779468318e-11\\
14.7027027027027	8.36709957067676e-11\\
14.7112112112112	8.35100666387587e-11\\
14.7197197197197	8.33490926123877e-11\\
14.7282282282282	8.31880754911255e-11\\
14.7367367367367	8.30270171323167e-11\\
14.7452452452452	8.28659193871659e-11\\
14.7537537537538	8.27047841007243e-11\\
14.7622622622623	8.25436131118765e-11\\
14.7707707707708	8.23824082533268e-11\\
14.7792792792793	8.22211713515869e-11\\
14.7877877877878	8.20599042269627e-11\\
14.7962962962963	8.18986086935424e-11\\
14.8048048048048	8.17372865591839e-11\\
14.8133133133133	8.15759396255033e-11\\
14.8218218218218	8.14145696878624e-11\\
14.8303303303303	8.12531785353577e-11\\
14.8388388388388	8.1091767950809e-11\\
14.8473473473473	8.0930339710748e-11\\
14.8558558558559	8.07688955854082e-11\\
14.8643643643644	8.06074373387132e-11\\
14.8728728728729	8.04459667282672e-11\\
14.8813813813814	8.02844855053436e-11\\
14.8898898898899	8.01229954148771e-11\\
14.8983983983984	7.99614981954513e-11\\
14.9069069069069	7.97999955792912e-11\\
14.9154154154154	7.96384892922525e-11\\
14.9239239239239	7.94769810538136e-11\\
14.9324324324324	7.93154725770658e-11\\
14.9409409409409	7.91539655687048e-11\\
14.9494494494494	7.89924617290226e-11\\
14.957957957958	7.88309627518986e-11\\
14.9664664664665	7.86694703247921e-11\\
14.974974974975	7.85079861287338e-11\\
14.9834834834835	7.83465118383186e-11\\
14.991991991992	7.8185049121698e-11\\
15.0005005005005	7.80235996405734e-11\\
15.009009009009	7.78621650501876e-11\\
15.0175175175175	7.77007469993193e-11\\
15.026026026026	7.75393471302761e-11\\
15.0345345345345	7.7377967078888e-11\\
15.043043043043	7.72166084745009e-11\\
15.0515515515516	7.70552729399709e-11\\
15.0600600600601	7.6893962091659e-11\\
15.0685685685686	7.67326775394237e-11\\
15.0770770770771	7.65714208866173e-11\\
15.0855855855856	7.64101937300805e-11\\
15.0940940940941	7.62489976601358e-11\\
15.1026026026026	7.60878342605849e-11\\
15.1111111111111	7.59267051087022e-11\\
15.1196196196196	7.57656117752312e-11\\
15.1281281281281	7.56045558243801e-11\\
15.1366366366366	7.54435388138177e-11\\
15.1451451451451	7.5282562294669e-11\\
15.1536536536537	7.51216278115131e-11\\
15.1621621621622	7.49607369023771e-11\\
15.1706706706707	7.47998910987356e-11\\
15.1791791791792	7.46390919255052e-11\\
15.1876876876877	7.44783409010431e-11\\
15.1961961961962	7.43176395371435e-11\\
15.2047047047047	7.41569893390355e-11\\
15.2132132132132	7.39963918053804e-11\\
15.2217217217217	7.38358484282699e-11\\
15.2302302302302	7.36753606932229e-11\\
15.2387387387387	7.35149300791853e-11\\
15.2472472472472	7.33545580585271e-11\\
15.2557557557558	7.31942460970413e-11\\
15.2642642642643	7.30339956539429e-11\\
15.2727727727728	7.28738081818671e-11\\
15.2812812812813	7.2713685126869e-11\\
15.2897897897898	7.25536279284218e-11\\
15.2982982982983	7.23936380194177e-11\\
15.3068068068068	7.22337168261661e-11\\
15.3153153153153	7.20738657683935e-11\\
15.3238238238238	7.19140862592446e-11\\
15.3323323323323	7.17543797052809e-11\\
15.3408408408408	7.15947475064816e-11\\
15.3493493493494	7.14351910562435e-11\\
15.3578578578579	7.12757117413829e-11\\
15.3663663663664	7.11163109421345e-11\\
15.3748748748749	7.09569900321539e-11\\
15.3833833833834	7.07977503785171e-11\\
15.3918918918919	7.06385933417237e-11\\
15.4004004004004	7.04795202756964e-11\\
15.4089089089089	7.03205325277836e-11\\
15.4174174174174	7.01616314387608e-11\\
15.4259259259259	7.00028183428324e-11\\
15.4344344344344	6.98440945676337e-11\\
15.4429429429429	6.96854614342341e-11\\
15.4514514514515	6.95269202571373e-11\\
15.45995995996	6.93684723442861e-11\\
15.4684684684685	6.92101189970633e-11\\
15.476976976977	6.90518615102958e-11\\
15.4854854854855	6.88937011722568e-11\\
15.493993993994	6.87356392646686e-11\\
15.5025025025025	6.85776770627071e-11\\
15.511011011011	6.84198158350041e-11\\
15.5195195195195	6.82620568436516e-11\\
15.528028028028	6.81044013442041e-11\\
15.5365365365365	6.79468505856849e-11\\
15.545045045045	6.7789405810588e-11\\
15.5535535535536	6.76320682548826e-11\\
15.5620620620621	6.74748391480186e-11\\
15.5705705705706	6.73177197129296e-11\\
15.5790790790791	6.71607111660381e-11\\
15.5875875875876	6.70038147172606e-11\\
15.5960960960961	6.68470315700116e-11\\
15.6046046046046	6.66903629212091e-11\\
15.6131131131131	6.653380996128e-11\\
15.6216216216216	6.63773738741649e-11\\
15.6301301301301	6.62210558373237e-11\\
15.6386386386386	6.60648570217412e-11\\
15.6471471471471	6.59087785919323e-11\\
15.6556556556557	6.57528217059492e-11\\
15.6641641641642	6.55969875153854e-11\\
15.6726726726727	6.54412771653833e-11\\
15.6811811811812	6.52856917946401e-11\\
15.6896896896897	6.51302325354131e-11\\
15.6981981981982	6.49749005135283e-11\\
15.7067067067067	6.48196968483849e-11\\
15.7152152152152	6.46646226529628e-11\\
15.7237237237237	6.450967903383e-11\\
15.7322322322322	6.43548670911487e-11\\
15.7407407407407	6.42001879186834e-11\\
15.7492492492492	6.40456426038071e-11\\
15.7577577577578	6.38912322275093e-11\\
15.7662662662663	6.37369578644031e-11\\
15.7747747747748	6.35828205827336e-11\\
15.7832832832833	6.34288214443844e-11\\
15.7917917917918	6.32749615048865e-11\\
15.8003003003003	6.31212418134256e-11\\
15.8088088088088	6.29676634128505e-11\\
15.8173173173173	6.28142273396813e-11\\
15.8258258258258	6.26609346241176e-11\\
15.8343343343343	6.25077862900468e-11\\
15.8428428428428	6.2354783355053e-11\\
15.8513513513514	6.22019268304257e-11\\
15.8598598598599	6.20492177211677e-11\\
15.8683683683684	6.18966570260048e-11\\
15.8768768768769	6.17442457373948e-11\\
15.8853853853854	6.15919848415367e-11\\
15.8938938938939	6.14398753183784e-11\\
15.9024024024024	6.12879181416286e-11\\
15.9109109109109	6.11361142787637e-11\\
15.9194194194194	6.09844646910393e-11\\
15.9279279279279	6.08329703334982e-11\\
15.9364364364364	6.06816321549816e-11\\
15.9449449449449	6.0530451098138e-11\\
15.9534534534535	6.03794280994333e-11\\
15.961961961962	6.02285640891609e-11\\
15.9704704704705	6.0077859991452e-11\\
15.978978978979	5.99273167242858e-11\\
15.9874874874875	5.97769351994993e-11\\
15.995995995996	5.96267163227991e-11\\
16.0045045045045	5.94766609937702e-11\\
16.013013013013	5.9326770105888e-11\\
16.0215215215215	5.91770445465279e-11\\
16.03003003003	5.90274851969775e-11\\
16.0385385385385	5.88780929324462e-11\\
16.047047047047	5.87288686220772e-11\\
16.0555555555556	5.85798131289577e-11\\
16.0640640640641	5.84309273101308e-11\\
16.0725725725726	5.82822120166065e-11\\
16.0810810810811	5.81336680933733e-11\\
16.0895895895896	5.79852963794091e-11\\
16.0980980980981	5.78370977076935e-11\\
16.1066066066066	5.76890729052188e-11\\
16.1151151151151	5.75412227930022e-11\\
16.1236236236236	5.73935481860974e-11\\
16.1321321321321	5.72460498936062e-11\\
16.1406406406406	5.70987287186913e-11\\
16.1491491491491	5.69515854585874e-11\\
16.1576576576577	5.68046209046139e-11\\
16.1661661661662	5.66578358421868e-11\\
16.1746746746747	5.65112310508318e-11\\
16.1831831831832	5.63648073041954e-11\\
16.1916916916917	5.62185653700587e-11\\
16.2002002002002	5.60725060103487e-11\\
16.2087087087087	5.59266299811517e-11\\
16.2172172172172	5.57809380327261e-11\\
16.2257257257257	5.56354309095143e-11\\
16.2342342342342	5.5490109350157e-11\\
16.2427427427427	5.53449740875039e-11\\
16.2512512512513	5.52000258486295e-11\\
16.2597597597598	5.50552653548437e-11\\
16.2682682682683	5.49106933217061e-11\\
16.2767767767768	5.47663104590393e-11\\
16.2852852852853	5.46221174709416e-11\\
16.2937937937938	5.44781150558009e-11\\
16.3023023023023	5.43343039063076e-11\\
16.3108108108108	5.41906847094685e-11\\
16.3193193193193	5.404725814662e-11\\
16.3278278278278	5.39040248934423e-11\\
16.3363363363363	5.3760985619972e-11\\
16.3448448448448	5.36181409906173e-11\\
16.3533533533534	5.34754916641705e-11\\
16.3618618618619	5.33330382938224e-11\\
16.3703703703704	5.31907815271763e-11\\
16.3788788788789	5.3048722006262e-11\\
16.3873873873874	5.29068603675498e-11\\
16.3958958958959	5.27651972419641e-11\\
16.4044044044044	5.26237332548991e-11\\
16.4129129129129	5.24824690262304e-11\\
16.4214214214214	5.23414051703324e-11\\
16.4299299299299	5.22005422960903e-11\\
16.4384384384384	5.20598810069155e-11\\
16.4469469469469	5.19194219007596e-11\\
16.4554554554555	5.17791655701294e-11\\
16.463963963964	5.16391126021017e-11\\
16.4724724724725	5.14992635783363e-11\\
16.480980980981	5.13596190750932e-11\\
16.4894894894895	5.12201796632447e-11\\
16.497997997998	5.10809459082925e-11\\
16.5065065065065	5.09419183703804e-11\\
16.515015015015	5.0803097604311e-11\\
16.5235235235235	5.06644841595597e-11\\
16.532032032032	5.05260785802895e-11\\
16.5405405405405	5.03878814053665e-11\\
16.549049049049	5.0249893168375e-11\\
16.5575575575576	5.01121143976321e-11\\
16.5660660660661	4.99745456162031e-11\\
16.5745745745746	4.9837187341917e-11\\
16.5830830830831	4.97000400873815e-11\\
16.5915915915916	4.95631043599981e-11\\
16.6001001001001	4.94263806619777e-11\\
16.6086086086086	4.92898694903559e-11\\
16.6171171171171	4.91535713370082e-11\\
16.6256256256256	4.90174866886661e-11\\
16.6341341341341	4.88816160269317e-11\\
16.6426426426426	4.87459598282939e-11\\
16.6511511511512	4.86105185641438e-11\\
16.6596596596597	4.84752927007897e-11\\
16.6681681681682	4.83402826994743e-11\\
16.6766766766767	4.82054890163884e-11\\
16.6851851851852	4.80709121026883e-11\\
16.6936936936937	4.79365524045104e-11\\
16.7022022022022	4.78024103629878e-11\\
16.7107107107107	4.76684864142652e-11\\
16.7192192192192	4.75347809895161e-11\\
16.7277277277277	4.74012945149574e-11\\
16.7362362362362	4.72680274118656e-11\\
16.7447447447447	4.71349800965939e-11\\
16.7532532532533	4.70021529805861e-11\\
16.7617617617618	4.68695464703946e-11\\
16.7702702702703	4.67371609676953e-11\\
16.7787787787788	4.66049968693039e-11\\
16.7872872872873	4.64730545671921e-11\\
16.7957957957958	4.63413344485041e-11\\
16.8043043043043	4.62098368955718e-11\\
16.8128128128128	4.60785622859319e-11\\
16.8213213213213	4.59475109923414e-11\\
16.8298298298298	4.58166833827946e-11\\
16.8383383383383	4.56860798205386e-11\\
16.8468468468468	4.55557006640899e-11\\
16.8553553553554	4.5425546267251e-11\\
16.8638638638639	4.52956169791261e-11\\
16.8723723723724	4.51659131441379e-11\\
16.8808808808809	4.50364351020438e-11\\
16.8893893893894	4.49071831879525e-11\\
16.8978978978979	4.47781577323399e-11\\
16.9064064064064	4.46493590610664e-11\\
16.9149149149149	4.4520787495392e-11\\
16.9234234234234	4.43924433519944e-11\\
16.9319319319319	4.42643269429842e-11\\
16.9404404404404	4.41364385759221e-11\\
16.9489489489489	4.40087785538351e-11\\
16.9574574574575	4.38813471752329e-11\\
16.965965965966	4.37541447341252e-11\\
16.9744744744745	4.36271715200372e-11\\
16.982982982983	4.3500427818027e-11\\
16.9914914914915	4.33739139087019e-11\\
17	4.3247630068235e-11\\
};
\end{axis}
\end{tikzpicture}%

==> pdfLcorr_FPMLG3D50_mdpi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.296\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=5e-05,
xmax=0.00012,
%xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=45000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{L}(\ell)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change x base,
x unit=m,
%x SI prefix=micro
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5e-05	247.079007366994\\
5.00700700700701e-05	254.748878058756\\
5.01401401401401e-05	262.624982674206\\
5.02102102102102e-05	270.711849088076\\
5.02802802802803e-05	279.014075074206\\
5.03503503503504e-05	287.536328596227\\
5.04204204204204e-05	296.283348077251\\
5.04904904904905e-05	305.259942648\\
5.05605605605606e-05	314.470992372806\\
5.06306306306306e-05	323.921448452796\\
5.07007007007007e-05	333.616333405812\\
5.07707707707708e-05	343.56074122232\\
5.08408408408408e-05	353.759837496878\\
5.09109109109109e-05	364.218859534417\\
5.0980980980981e-05	374.943116430915\\
5.10510510510511e-05	385.937989127711\\
5.11211211211211e-05	397.20893043903\\
5.11911911911912e-05	408.761465052018\\
5.12612612612613e-05	420.601189498859\\
5.13313313313313e-05	432.733772100217\\
5.14014014014014e-05	445.164952879625\\
5.14714714714715e-05	457.900543448118\\
5.15415415415415e-05	470.94642685866\\
5.16116116116116e-05	484.30855742977\\
5.16816816816817e-05	497.992960537762\\
5.17517517517518e-05	512.005732377195\\
5.18218218218218e-05	526.353039688824\\
5.18918918918919e-05	541.041119454763\\
5.1961961961962e-05	556.076278560038\\
5.2032032032032e-05	571.464893420395\\
5.21021021021021e-05	587.213409575519\\
5.21721721721722e-05	603.32834124748\\
5.22422422422422e-05	619.81627086364\\
5.23123123123123e-05	636.683848543858\\
5.23823823823824e-05	653.937791551286\\
5.24524524524525e-05	671.584883706452\\
5.25225225225225e-05	689.631974764158\\
5.25925925925926e-05	708.085979752788\\
5.26626626626627e-05	726.953878275624\\
5.27327327327327e-05	746.242713773709\\
5.28028028028028e-05	765.959592750031\\
5.28728728728729e-05	786.111683954441\\
5.29429429429429e-05	806.706217529244\\
5.3013013013013e-05	827.750484114745\\
5.30830830830831e-05	849.251833914934\\
5.31531531531532e-05	871.217675722394\\
5.32232232232232e-05	893.655475902724\\
5.32932932932933e-05	916.572757337828\\
5.33633633633634e-05	939.977098327974\\
5.34334334334334e-05	963.876131452307\\
5.35035035035035e-05	988.277542387712\\
5.35735735735736e-05	1013.1890686856\\
5.36436436436436e-05	1038.61849850679\\
5.37137137137137e-05	1064.57366931397\\
5.37837837837838e-05	1091.06246652168\\
5.38538538538539e-05	1118.092822104\\
5.39239239239239e-05	1145.67271315925\\
5.3993993993994e-05	1173.81016043226\\
5.40640640640641e-05	1202.51322679365\\
5.41341341341341e-05	1231.79001567626\\
5.42042042042042e-05	1261.6486694689\\
5.42742742742743e-05	1292.09736786699\\
5.43443443443443e-05	1323.14432618047\\
5.44144144144144e-05	1354.79779359904\\
5.44844844844845e-05	1387.06605141438\\
5.45545545545546e-05	1419.95741119988\\
5.46246246246246e-05	1453.48021294803\\
5.46946946946947e-05	1487.64282316495\\
5.47647647647648e-05	1522.45363292316\\
5.48348348348348e-05	1557.92105587202\\
5.49049049049049e-05	1594.05352620633\\
5.4974974974975e-05	1630.85949659353\\
5.5045045045045e-05	1668.34743605927\\
5.51151151151151e-05	1706.5258278321\\
5.51851851851852e-05	1745.40316714726\\
5.52552552552553e-05	1784.98795901008\\
5.53253253253253e-05	1825.2887159194\\
5.53953953953954e-05	1866.31395555104\\
5.54654654654655e-05	1908.07219840226\\
5.55355355355355e-05	1950.57196539699\\
5.56056056056056e-05	1993.82177545309\\
5.56756756756757e-05	2037.83014301124\\
5.57457457457457e-05	2082.60557552671\\
5.58158158158158e-05	2128.15657092407\\
5.58858858858859e-05	2174.49161501567\\
5.5955955955956e-05	2221.61917888426\\
5.6026026026026e-05	2269.54771623044\\
5.60960960960961e-05	2318.28566068589\\
5.61661661661662e-05	2367.84142309217\\
5.62362362362362e-05	2418.22338874707\\
5.63063063063063e-05	2469.43991461782\\
5.63763763763764e-05	2521.49932652304\\
5.64464464464464e-05	2574.40991628345\\
5.65165165165165e-05	2628.17993884252\\
5.65865865865866e-05	2682.81760935771\\
5.66566566566567e-05	2738.33110026314\\
5.67267267267267e-05	2794.72853830458\\
5.67967967967968e-05	2852.01800154757\\
5.68668668668669e-05	2910.20751635974\\
5.69369369369369e-05	2969.30505436814\\
5.7007007007007e-05	3029.31852939222\\
5.70770770770771e-05	3090.25579435433\\
5.71471471471471e-05	3152.12463816767\\
5.72172172172172e-05	3214.93278260325\\
5.72872872872873e-05	3278.6878791371\\
5.73573573573574e-05	3343.39750577822\\
5.74274274274274e-05	3409.06916387897\\
5.74974974974975e-05	3475.71027492841\\
5.75675675675676e-05	3543.32817732996\\
5.76376376376376e-05	3611.93012316507\\
5.77077077077077e-05	3681.5232749429\\
5.77777777777778e-05	3752.11470233826\\
5.78478478478478e-05	3823.71137891831\\
5.79179179179179e-05	3896.32017885993\\
5.7987987987988e-05	3969.94787365814\\
5.80580580580581e-05	4044.60112882731\\
5.81281281281281e-05	4120.28650059701\\
5.81981981981982e-05	4197.01043260216\\
5.82682682682683e-05	4274.77925257062\\
5.83383383383383e-05	4353.59916900823\\
5.84084084084084e-05	4433.4762678833\\
5.84784784784785e-05	4514.41650931168\\
5.85485485485486e-05	4596.4257242437\\
5.86186186186186e-05	4679.50961115431\\
5.86886886886887e-05	4763.67373273836\\
5.87587587587588e-05	4848.92351261132\\
5.88288288288288e-05	4935.26423201831\\
5.88988988988989e-05	5022.701026551\\
5.8968968968969e-05	5111.23888287575\\
5.9039039039039e-05	5200.88263547312\\
5.91091091091091e-05	5291.63696339058\\
5.91791791791792e-05	5383.50638700978\\
5.92492492492493e-05	5476.49526483003\\
5.93193193193193e-05	5570.60779026946\\
5.93893893893894e-05	5665.84798848483\\
5.94594594594595e-05	5762.219713212\\
5.95295295295295e-05	5859.72664362861\\
5.95995995995996e-05	5958.37228123947\\
5.96696696696697e-05	6058.15994678762\\
5.97397397397397e-05	6159.09277719126\\
5.98098098098098e-05	6261.17372250879\\
5.98798798798799e-05	6364.40554293271\\
5.994994994995e-05	6468.79080581498\\
6.002002002002e-05	6574.33188272409\\
6.00900900900901e-05	6681.030946536\\
6.01601601601602e-05	6788.88996856036\\
6.02302302302302e-05	6897.91071570347\\
6.03003003003003e-05	7008.09474766888\\
6.03703703703704e-05	7119.44341419835\\
6.04404404404404e-05	7231.95785235252\\
6.05105105105105e-05	7345.63898383591\\
6.05805805805806e-05	7460.48751236368\\
6.06506506506507e-05	7576.50392107516\\
6.07207207207207e-05	7693.68846999368\\
6.07907907907908e-05	7812.04119353387\\
6.08608608608609e-05	7931.56189805946\\
6.09309309309309e-05	8052.25015949112\\
6.1001001001001e-05	8174.10532096687\\
6.10710710710711e-05	8297.12649055559\\
6.11411411411411e-05	8421.3125390264\\
6.12112112112112e-05	8546.66209767297\\
6.12812812812813e-05	8673.17355619606\\
6.13513513513513e-05	8800.84506064486\\
6.14214214214214e-05	8929.67451141808\\
6.14914914914915e-05	9059.65956132623\\
6.15615615615616e-05	9190.7976137171\\
6.16316316316316e-05	9323.08582066386\\
6.17017017017017e-05	9456.52108121907\\
6.17717717717718e-05	9591.10003973414\\
6.18418418418418e-05	9726.81908424631\\
6.19119119119119e-05	9863.67434493348\\
6.1981981981982e-05	10001.6616926391\\
6.2052052052052e-05	10140.7767374677\\
6.21221221221221e-05	10281.0148274502\\
6.21921921921922e-05	10422.371047284\\
6.22622622622623e-05	10564.8402171459\\
6.23323323323323e-05	10708.4168915787\\
6.24024024024024e-05	10853.0953584539\\
6.24724724724725e-05	10998.869638011\\
6.25425425425425e-05	11145.7334819736\\
6.26126126126126e-05	11293.6803727438\\
6.26826826826827e-05	11442.7035226755\\
6.27527527527527e-05	11592.7958734276\\
6.28228228228228e-05	11743.9500953969\\
6.28928928928929e-05	11896.1585872335\\
6.2962962962963e-05	12049.413475437\\
6.3033033033033e-05	12203.7066140353\\
6.31031031031031e-05	12359.0295843481\\
6.31731731731732e-05	12515.3736948317\\
6.32432432432432e-05	12672.7299810107\\
6.33133133133133e-05	12831.0892054927\\
6.33833833833834e-05	12990.4418580697\\
6.34534534534535e-05	13150.7781559043\\
6.35235235235235e-05	13312.0880438032\\
6.35935935935936e-05	13474.3611945766\\
6.36636636636637e-05	13637.5870094853\\
6.37337337337337e-05	13801.754618774\\
6.38038038038038e-05	13966.8528822943\\
6.38738738738739e-05	14132.8703902133\\
6.39439439439439e-05	14299.7954638115\\
6.4014014014014e-05	14467.6161563695\\
6.40840840840841e-05	14636.3202541416\\
6.41541541541542e-05	14805.8952774191\\
6.42242242242242e-05	14976.3284816818\\
6.42942942942943e-05	15147.6068588378\\
6.43643643643644e-05	15319.7171385525\\
6.44344344344344e-05	15492.6457896656\\
6.45045045045045e-05	15666.3790216964\\
6.45745745745746e-05	15840.902786438\\
6.46446446446446e-05	16016.202779639\\
6.47147147147147e-05	16192.2644427734\\
6.47847847847848e-05	16369.0729648983\\
6.48548548548549e-05	16546.6132845985\\
6.49249249249249e-05	16724.8700920188\\
6.4994994994995e-05	16903.8278309822\\
6.50650650650651e-05	17083.4707011951\\
6.51351351351351e-05	17263.7826605381\\
6.52052052052052e-05	17444.7474274421\\
6.52752752752753e-05	17626.3484833491\\
6.53453453453453e-05	17808.5690752578\\
6.54154154154154e-05	17991.3922183526\\
6.54854854854855e-05	18174.8006987154\\
6.55555555555556e-05	18358.777076121\\
6.56256256256256e-05	18543.3036869124\\
6.56956956956957e-05	18728.3626469589\\
6.57657657657658e-05	18913.9358546934\\
6.58358358358358e-05	19100.0049942294\\
6.59059059059059e-05	19286.5515385565\\
6.5975975975976e-05	19473.5567528138\\
6.6046046046046e-05	19661.0016976398\\
6.61161161161161e-05	19848.8672325987\\
6.61861861861862e-05	20037.1340196807\\
6.62562562562563e-05	20225.7825268771\\
6.63263263263263e-05	20414.7930318276\\
6.63963963963964e-05	20604.1456255391\\
6.64664664664665e-05	20793.8202161765\\
6.65365365365365e-05	20983.7965329207\\
6.66066066066066e-05	21174.0541298975\\
6.66766766766767e-05	21364.5723901712\\
6.67467467467468e-05	21555.330529806\\
6.68168168168168e-05	21746.3076019905\\
6.68868868868869e-05	21937.4825012268\\
6.6956956956957e-05	22128.8339675804\\
6.7027027027027e-05	22320.3405909918\\
6.70970970970971e-05	22511.9808156466\\
6.71671671671672e-05	22703.7329444037\\
6.72372372372372e-05	22895.5751432802\\
6.73073073073073e-05	23087.4854459912\\
6.73773773773774e-05	23279.4417585425\\
6.74474474474474e-05	23471.4218638762\\
6.75175175175175e-05	23663.4034265664\\
6.75875875875876e-05	23855.3639975637\\
6.76576576576577e-05	24047.2810189872\\
6.77277277277277e-05	24239.1318289625\\
6.77977977977978e-05	24430.8936665036\\
6.78678678678679e-05	24622.5436764372\\
6.79379379379379e-05	24814.0589143689\\
6.8008008008008e-05	25005.4163516868\\
6.80780780780781e-05	25196.5928806051\\
6.81481481481482e-05	25387.5653192411\\
6.82182182182182e-05	25578.3104167282\\
6.82882882882883e-05	25768.8048583604\\
6.83583583583584e-05	25959.0252707681\\
6.84284284284284e-05	26148.9482271219\\
6.84984984984985e-05	26338.5502523646\\
6.85685685685686e-05	26527.8078284684\\
6.86386386386386e-05	26716.6973997149\\
6.87087087087087e-05	26905.195377998\\
6.87787787787788e-05	27093.278148146\\
6.88488488488489e-05	27280.9220732625\\
6.89189189189189e-05	27468.1035000834\\
6.8988988988989e-05	27654.7987643483\\
6.90590590590591e-05	27840.984196185\\
6.91291291291291e-05	28026.6361255045\\
6.91991991991992e-05	28211.7308874052\\
6.92692692692693e-05	28396.2448275846\\
6.93393393393393e-05	28580.1543077559\\
6.94094094094094e-05	28763.435711068\\
6.94794794794795e-05	28946.0654475282\\
6.95495495495496e-05	29128.0199594233\\
6.96196196196196e-05	29309.2757267394\\
6.96896896896897e-05	29489.8092725782\\
6.97597597597598e-05	29669.5971685668\\
6.98298298298298e-05	29848.6160402602\\
6.98998998998999e-05	30026.8425725348\\
6.996996996997e-05	30204.2535149704\\
7.00400400400401e-05	30380.8256872189\\
7.01101101101101e-05	30556.5359843587\\
7.01801801801802e-05	30731.3613822319\\
7.02502502502503e-05	30905.2789427639\\
7.03203203203203e-05	31078.2658192613\\
7.03903903903904e-05	31250.2992616897\\
7.04604604604605e-05	31421.3566219257\\
7.05305305305305e-05	31591.4153589855\\
7.06006006006006e-05	31760.4530442239\\
7.06706706706707e-05	31928.4473665065\\
7.07407407407407e-05	32095.3761373498\\
7.08108108108108e-05	32261.2172960288\\
7.08808808808809e-05	32425.948914652\\
7.09509509509509e-05	32589.5492031986\\
7.1021021021021e-05	32751.9965145198\\
7.10910910910911e-05	32913.2693493002\\
7.11611611611612e-05	33073.3463609793\\
7.12312312312312e-05	33232.2063606297\\
7.13013013013013e-05	33389.8283217923\\
7.13713713713714e-05	33546.1913852658\\
7.14414414414414e-05	33701.2748638491\\
7.15115115115115e-05	33855.0582470357\\
7.15815815815816e-05	34007.5212056574\\
7.16516516516516e-05	34158.6435964775\\
7.17217217217217e-05	34308.4054667303\\
7.17917917917918e-05	34456.7870586066\\
7.18618618618619e-05	34603.7688136839\\
7.19319319319319e-05	34749.3313772989\\
7.2002002002002e-05	34893.4556028621\\
7.20720720720721e-05	35036.1225561119\\
7.21421421421421e-05	35177.313519309\\
7.22122122122122e-05	35317.0099953668\\
7.22822822822823e-05	35455.1937119198\\
7.23523523523523e-05	35591.8466253261\\
7.24224224224224e-05	35726.9509246044\\
7.24924924924925e-05	35860.4890353043\\
7.25625625625626e-05	35992.4436233072\\
7.26326326326326e-05	36122.7975985592\\
7.27027027027027e-05	36251.5341187327\\
7.27727727727728e-05	36378.6365928164\\
7.28428428428428e-05	36504.0886846339\\
7.29129129129129e-05	36627.8743162877\\
7.2982982982983e-05	36749.9776715291\\
7.30530530530531e-05	36870.3831990535\\
7.31231231231231e-05	36989.0756157183\\
7.31931931931932e-05	37106.0399096847\\
7.32632632632633e-05	37221.261343481\\
7.33333333333333e-05	37334.7254569878\\
7.34034034034034e-05	37446.4180703434\\
7.34734734734735e-05	37556.3252867685\\
7.35435435435435e-05	37664.4334953116\\
7.36136136136136e-05	37770.729373511\\
7.36836836836837e-05	37875.1998899761\\
7.37537537537537e-05	37977.8323068854\\
7.38238238238238e-05	38078.614182401\\
7.38938938938939e-05	38177.5333729994\\
7.3963963963964e-05	38274.5780357187\\
7.4034034034034e-05	38369.7366303196\\
7.41041041041041e-05	38462.9979213626\\
7.41741741741742e-05	38554.3509801986\\
7.42442442442442e-05	38643.785186874\\
7.43143143143143e-05	38731.2902319497\\
7.43843843843844e-05	38816.8561182328\\
7.44544544544545e-05	38900.473162422\\
7.45245245245245e-05	38982.1319966662\\
7.45945945945946e-05	39061.8235700348\\
7.46646646646647e-05	39139.5391499016\\
7.47347347347347e-05	39215.2703232409\\
7.48048048048048e-05	39289.0089978352\\
7.48748748748749e-05	39360.7474033963\\
7.49449449449449e-05	39430.4780925981\\
7.5015015015015e-05	39498.1939420213\\
7.50850850850851e-05	39563.888153011\\
7.51551551551552e-05	39627.5542524467\\
7.52252252252252e-05	39689.186093424\\
7.52952952952953e-05	39748.7778558496\\
7.53653653653654e-05	39806.3240469488\\
7.54354354354354e-05	39861.819501686\\
7.55055055055055e-05	39915.2593830982\\
7.55755755755756e-05	39966.6391825421\\
7.56456456456456e-05	40015.9547198548\\
7.57157157157157e-05	40063.2021434285\\
7.57857857857858e-05	40108.3779301997\\
7.58558558558559e-05	40151.4788855532\\
7.59259259259259e-05	40192.5021431404\\
7.5995995995996e-05	40231.4451646146\\
7.60660660660661e-05	40268.3057392813\\
7.61361361361361e-05	40303.0819836649\\
7.62062062062062e-05	40335.7723409932\\
7.62762762762763e-05	40366.3755805991\\
7.63463463463463e-05	40394.8907972401\\
7.64164164164164e-05	40421.3174103368\\
7.64864864864865e-05	40445.6551631312\\
7.65565565565566e-05	40467.9041217641\\
7.66266266266266e-05	40488.064674274\\
7.66966966966967e-05	40506.1375295165\\
7.67667667667668e-05	40522.1237160069\\
7.68368368368368e-05	40536.0245806847\\
7.69069069069069e-05	40547.8417876018\\
7.6976976976977e-05	40557.5773165359\\
7.7047047047047e-05	40565.2334615279\\
7.71171171171171e-05	40570.8128293461\\
7.71871871871872e-05	40574.3183378773\\
7.72572572572573e-05	40575.7532144455\\
7.73273273273273e-05	40575.1209940587\\
7.73973973973974e-05	40572.4255175865\\
7.74674674674675e-05	40567.6709298674\\
7.75375375375375e-05	40560.8616777471\\
7.76076076076076e-05	40552.0025080506\\
7.76776776776777e-05	40541.0984654867\\
7.77477477477478e-05	40528.1548904871\\
7.78178178178178e-05	40513.177416981\\
7.78878878878879e-05	40496.1719701066\\
7.7957957957958e-05	40477.1447638597\\
7.8028028028028e-05	40456.1022986809\\
7.80980980980981e-05	40433.0513589827\\
7.81681681681682e-05	40407.9990106179\\
7.82382382382382e-05	40380.9525982887\\
7.83083083083083e-05	40351.9197429001\\
7.83783783783784e-05	40320.9083388567\\
7.84484484484485e-05	40287.9265513053\\
7.85185185185185e-05	40252.9828133237\\
7.85885885885886e-05	40216.0858230573\\
7.86586586586587e-05	40177.2445408049\\
7.87287287287287e-05	40136.4681860535\\
7.87987987987988e-05	40093.7662344658\\
7.88688688688689e-05	40049.1484148189\\
7.89389389389389e-05	40002.6247058974\\
7.9009009009009e-05	39954.2053333413\\
7.90790790790791e-05	39903.9007664496\\
7.91491491491492e-05	39851.721714942\\
7.92192192192192e-05	39797.6791256783\\
7.92892892892893e-05	39741.7841793387\\
7.93593593593594e-05	39684.048287064\\
7.94294294294294e-05	39624.4830870597\\
7.94994994994995e-05	39563.100441162\\
7.95695695695696e-05	39499.91243137\\
7.96396396396396e-05	39434.9313563436\\
7.97097097097097e-05	39368.1697278686\\
7.97797797797798e-05	39299.6402672911\\
7.98498498498498e-05	39229.355901921\\
7.99199199199199e-05	39157.3297614076\\
7.998998998999e-05	39083.575174087\\
8.00600600600601e-05	39008.105663304\\
8.01301301301301e-05	38930.9349437081\\
8.02002002002002e-05	38852.076917527\\
8.02702702702703e-05	38771.5456708164\\
8.03403403403403e-05	38689.3554696896\\
8.04104104104104e-05	38605.5207565266\\
8.04804804804805e-05	38520.0561461654\\
8.05505505505505e-05	38432.9764220744\\
8.06206206206206e-05	38344.2965325104\\
8.06906906906907e-05	38254.0315866605\\
8.07607607607608e-05	38162.1968507705\\
8.08308308308308e-05	38068.8077442616\\
8.09009009009009e-05	37973.8798358349\\
8.0970970970971e-05	37877.4288395667\\
8.1041041041041e-05	37779.4706109945\\
8.11111111111111e-05	37680.0211431957\\
8.11811811811812e-05	37579.0965628599\\
8.12512512512512e-05	37476.7131263562\\
8.13213213213213e-05	37372.8872157956\\
8.13913913913914e-05	37267.6353350924\\
8.14614614614615e-05	37160.9741060218\\
8.15315315315315e-05	37052.9202642784\\
8.16016016016016e-05	36943.4906555351\\
8.16716716716717e-05	36832.7022315031\\
8.17417417417417e-05	36720.5720459959\\
8.18118118118118e-05	36607.1172509964\\
8.18818818818819e-05	36492.3550927293\\
8.19519519519519e-05	36376.3029077398\\
8.2022022022022e-05	36258.9781189799\\
8.20920920920921e-05	36140.3982319022\\
8.21621621621622e-05	36020.5808305639\\
8.22322322322322e-05	35899.5435737407\\
8.23023023023023e-05	35777.3041910526\\
8.23723723723724e-05	35653.8804791016\\
8.24424424424424e-05	35529.2902976231\\
8.25125125125125e-05	35403.5515656525\\
8.25825825825826e-05	35276.6822577055\\
8.26526526526527e-05	35148.7003999765\\
8.27227227227227e-05	35019.6240665537\\
8.27927927927928e-05	34889.4713756517\\
8.28628628628629e-05	34758.2604858647\\
8.29329329329329e-05	34626.0095924383\\
8.3003003003003e-05	34492.7369235635\\
8.30730730730731e-05	34358.4607366917\\
8.31431431431431e-05	34223.1993148723\\
8.32132132132132e-05	34086.9709631148\\
8.32832832832833e-05	33949.7940047736\\
8.33533533533533e-05	33811.6867779599\\
8.34234234234234e-05	33672.6676319772\\
8.34934934934935e-05	33532.754923786\\
8.35635635635636e-05	33391.9670144936\\
8.36336336336336e-05	33250.3222658739\\
8.37037037037037e-05	33107.8390369146\\
8.37737737737738e-05	32964.5356803954\\
8.38438438438438e-05	32820.4305394957\\
8.39139139139139e-05	32675.5419444328\\
8.3983983983984e-05	32529.8882091332\\
8.40540540540541e-05	32383.4876279344\\
8.41241241241241e-05	32236.3584723213\\
8.41941941941942e-05	32088.5189876943\\
8.42642642642643e-05	31939.9873901731\\
8.43343343343343e-05	31790.7818634342\\
8.44044044044044e-05	31640.9205555836\\
8.44744744744745e-05	31490.4215760657\\
8.45445445445445e-05	31339.3029926083\\
8.46146146146146e-05	31187.5828282036\\
8.46846846846847e-05	31035.2790581278\\
8.47547547547547e-05	30882.4096069971\\
8.48248248248248e-05	30728.9923458625\\
8.48948948948949e-05	30575.0450893434\\
8.4964964964965e-05	30420.5855927993\\
8.5035035035035e-05	30265.6315495419\\
8.51051051051051e-05	30110.2005880859\\
8.51751751751752e-05	29954.3102694414\\
8.52452452452452e-05	29797.9780844449\\
8.53153153153153e-05	29641.2214511331\\
8.53853853853854e-05	29484.0577121559\\
8.54554554554555e-05	29326.5041322326\\
8.55255255255255e-05	29168.5778956482\\
8.55955955955956e-05	29010.296103793\\
8.56656656656657e-05	28851.6757727436\\
8.57357357357357e-05	28692.7338308864\\
8.58058058058058e-05	28533.4871165843\\
8.58758758758759e-05	28373.9523758856\\
8.5945945945946e-05	28214.1462602764\\
8.6016016016016e-05	28054.0853244756\\
8.60860860860861e-05	27893.7860242746\\
8.61561561561562e-05	27733.2647144186\\
8.62262262262262e-05	27572.537646533\\
8.62962962962963e-05	27411.6209670932\\
8.63663663663664e-05	27250.5307154374\\
8.64364364364364e-05	27089.2828218247\\
8.65065065065065e-05	26927.8931055357\\
8.65765765765766e-05	26766.3772730184\\
8.66466466466466e-05	26604.7509160766\\
8.67167167167167e-05	26443.0295101044\\
8.67867867867868e-05	26281.2284123626\\
8.68568568568569e-05	26119.3628603005\\
8.69269269269269e-05	25957.4479699214\\
8.6996996996997e-05	25795.4987341918\\
8.70670670670671e-05	25633.530021495\\
8.71371371371371e-05	25471.5565741279\\
8.72072072072072e-05	25309.5930068422\\
8.72772772772773e-05	25147.6538054289\\
8.73473473473474e-05	24985.7533253469\\
8.74174174174174e-05	24823.9057903939\\
8.74874874874875e-05	24662.1252914223\\
8.75575575575576e-05	24500.4257850968\\
8.76276276276276e-05	24338.8210926959\\
8.76976976976977e-05	24177.324898956\\
8.77677677677678e-05	24015.9507509586\\
8.78378378378378e-05	23854.7120570589\\
8.79079079079079e-05	23693.6220858582\\
8.7977977977978e-05	23532.6939652175\\
8.8048048048048e-05	23371.940681313\\
8.81181181181181e-05	23211.3750777339\\
8.81881881881882e-05	23051.0098546208\\
8.82582582582583e-05	22890.8575678458\\
8.83283283283283e-05	22730.9306282335\\
8.83983983983984e-05	22571.2413008225\\
8.84684684684685e-05	22411.8017041673\\
8.85385385385385e-05	22252.6238096801\\
8.86086086086086e-05	22093.719441013\\
8.86786786786787e-05	21935.1002734791\\
8.87487487487488e-05	21776.7778335127\\
8.88188188188188e-05	21618.7634981691\\
8.88888888888889e-05	21461.0684946619\\
8.8958958958959e-05	21303.7038999394\\
8.9029029029029e-05	21146.6806402982\\
8.90990990990991e-05	20990.0094910348\\
8.91691691691692e-05	20833.7010761338\\
8.92392392392392e-05	20677.7658679933\\
8.93093093093093e-05	20522.2141871865\\
8.93793793793794e-05	20367.0562022594\\
8.94494494494494e-05	20212.3019295641\\
8.95195195195195e-05	20057.961233127\\
8.95895895895896e-05	19904.0438245527\\
8.96596596596596e-05	19750.5592629614\\
8.97297297297297e-05	19597.5169549611\\
8.97997997997998e-05	19444.9261546528\\
8.98698698698699e-05	19292.7959636692\\
8.99399399399399e-05	19141.1353312463\\
9.001001001001e-05	18989.9530543272\\
9.00800800800801e-05	18839.257777698\\
9.01501501501501e-05	18689.0579941547\\
9.02202202202202e-05	18539.3620447019\\
9.02902902902903e-05	18390.1781187814\\
9.03603603603604e-05	18241.5142545318\\
9.04304304304304e-05	18093.3783390767\\
9.05005005005005e-05	17945.7781088435\\
9.05705705705706e-05	17798.7211499095\\
9.06406406406406e-05	17652.2148983781\\
9.07107107107107e-05	17506.2666407812\\
9.07807807807808e-05	17360.8835145103\\
9.08508508508509e-05	17216.0725082741\\
9.09209209209209e-05	17071.8404625822\\
9.0990990990991e-05	16928.1940702558\\
9.1061061061061e-05	16785.1398769631\\
9.11311311311311e-05	16642.6842817803\\
9.12012012012012e-05	16500.8335377768\\
9.12712712712713e-05	16359.5937526256\\
9.13413413413413e-05	16218.9708892356\\
9.14114114114114e-05	16078.970766409\\
9.14814814814815e-05	15939.5990595203\\
9.15515515515515e-05	15800.8613012178\\
9.16216216216216e-05	15662.7628821471\\
9.16916916916917e-05	15525.3090516959\\
9.17617617617618e-05	15388.5049187593\\
9.18318318318318e-05	15252.355452526\\
9.19019019019019e-05	15116.8654832842\\
9.1971971971972e-05	14982.0397032464\\
9.2042042042042e-05	14847.8826673944\\
9.21121121121121e-05	14714.3987943413\\
9.21821821821822e-05	14581.5923672127\\
9.22522522522523e-05	14449.467534545\\
9.23223223223223e-05	14318.0283112008\\
9.23923923923924e-05	14187.2785793008\\
9.24624624624625e-05	14057.2220891721\\
9.25325325325325e-05	13927.8624603124\\
9.26026026026026e-05	13799.2031823686\\
9.26726726726727e-05	13671.2476161314\\
9.27427427427427e-05	13543.9989945429\\
9.28128128128128e-05	13417.4604237195\\
9.28828828828829e-05	13291.6348839871\\
9.29529529529529e-05	13166.5252309296\\
9.3023023023023e-05	13042.1341964502\\
9.30930930930931e-05	12918.4643898449\\
9.31631631631632e-05	12795.518298887\\
9.32332332332332e-05	12673.2982909231\\
9.33033033033033e-05	12551.8066139806\\
9.33733733733734e-05	12431.0453978846\\
9.34434434434434e-05	12311.0166553851\\
9.35135135135135e-05	12191.7222832938\\
9.35835835835836e-05	12073.16406363\\
9.36536536536537e-05	11955.3436647749\\
9.37237237237237e-05	11838.2626426347\\
9.37937937937938e-05	11721.9224418107\\
9.38638638638639e-05	11606.3243967781\\
9.39339339339339e-05	11491.4697330706\\
9.4004004004004e-05	11377.3595684721\\
9.40740740740741e-05	11263.9949142153\\
9.41441441441441e-05	11151.3766761852\\
9.42142142142142e-05	11039.5056561287\\
9.42842842842843e-05	10928.3825528688\\
9.43543543543543e-05	10818.0079635243\\
9.44244244244244e-05	10708.3823847334\\
9.44944944944945e-05	10599.5062138809\\
9.45645645645646e-05	10491.3797503296\\
9.46346346346346e-05	10384.0031966553\\
9.47047047047047e-05	10277.3766598835\\
9.47747747747748e-05	10171.5001527298\\
9.48448448448448e-05	10066.3735948422\\
9.49149149149149e-05	9961.99681404509\\
9.4984984984985e-05	9858.36954758477\\
9.50550550550551e-05	9755.49144337651\\
9.51251251251251e-05	9653.36206125232\\
9.51951951951952e-05	9551.98087420917\\
9.52652652652653e-05	9451.34726965778\\
9.53353353353353e-05	9351.46055067094\\
9.54054054054054e-05	9252.3199372319\\
9.54754754754755e-05	9153.92456748155\\
9.55455455455456e-05	9056.27349896541\\
9.56156156156156e-05	8959.36570987868\\
9.56856856856857e-05	8863.20010030992\\
9.57557557557558e-05	8767.775493483\\
9.58258258258258e-05	8673.0906369972\\
9.58958958958959e-05	8579.14420406433\\
9.5965965965966e-05	8485.93479474379\\
9.6036036036036e-05	8393.46093717421\\
9.61061061061061e-05	8301.72108880262\\
9.61761761761762e-05	8210.71363760933\\
9.62462462462462e-05	8120.43690333004\\
9.63163163163163e-05	8030.88913867331\\
9.63863863863864e-05	7942.06853053443\\
9.64564564564565e-05	7853.97320120455\\
9.65265265265265e-05	7766.60120957548\\
9.65965965965966e-05	7679.9505523395\\
9.66666666666667e-05	7594.0191651843\\
9.67367367367367e-05	7508.80492398219\\
9.68068068068068e-05	7424.30564597487\\
9.68768768768769e-05	7340.51909095115\\
9.6946946946947e-05	7257.44296242043\\
9.7017017017017e-05	7175.07490877833\\
9.70870870870871e-05	7093.41252446761\\
9.71571571571572e-05	7012.45335113209\\
9.72272272272272e-05	6932.19487876357\\
9.72972972972973e-05	6852.63454684278\\
9.73673673673674e-05	6773.76974547261\\
9.74374374374374e-05	6695.59781650486\\
9.75075075075075e-05	6618.11605465942\\
9.75775775775776e-05	6541.32170863586\\
9.76476476476476e-05	6465.21198221795\\
9.77177177177177e-05	6389.7840353701\\
9.77877877877878e-05	6315.03498532581\\
9.78578578578579e-05	6240.96190766861\\
9.79279279279279e-05	6167.56183740445\\
9.7997997997998e-05	6094.83177002601\\
9.80680680680681e-05	6022.76866256861\\
9.81381381381381e-05	5951.36943465777\\
9.82082082082082e-05	5880.63096954778\\
9.82782782782783e-05	5810.55011515203\\
9.83483483483484e-05	5741.12368506399\\
9.84184184184184e-05	5672.34845956993\\
9.84884884884885e-05	5604.22118665191\\
9.85585585585586e-05	5536.7385829821\\
9.86286286286286e-05	5469.89733490796\\
9.86986986986987e-05	5403.69409942759\\
9.87687687687688e-05	5338.12550515641\\
9.88388388388388e-05	5273.18815328383\\
9.89089089089089e-05	5208.87861852071\\
9.8978978978979e-05	5145.19345003715\\
9.9049049049049e-05	5082.12917239064\\
9.91191191191191e-05	5019.68228644421\\
9.91891891891892e-05	4957.84927027549\\
9.92592592592592e-05	4896.62658007525\\
9.93293293293293e-05	4836.01065103623\\
9.93993993993994e-05	4775.99789823246\\
9.94694694694695e-05	4716.58471748806\\
9.95395395395395e-05	4657.76748623616\\
9.96096096096096e-05	4599.54256436809\\
9.96796796796797e-05	4541.90629507227\\
9.97497497497497e-05	4484.85500566275\\
9.98198198198198e-05	4428.38500839808\\
9.98898898898899e-05	4372.49260128983\\
9.995995995996e-05	4317.17406890063\\
0.00010003003003003	4262.42568313255\\
0.0001001001001001	4208.24370400476\\
0.00010017017017017	4154.62438042168\\
0.00010024024024024	4101.56395092966\\
0.00010031031031031	4049.05864446498\\
0.00010038038038038	3997.10468109038\\
0.00010045045045045	3945.69827272196\\
0.000100520520520521	3894.83562384566\\
0.000100590590590591	3844.51293222366\\
0.000100660660660661	3794.72638959014\\
0.000100730730730731	3745.47218233764\\
0.000100800800800801	3696.74649219245\\
0.000100870870870871	3648.54549688006\\
0.000100940940940941	3600.86537078085\\
0.000101011011011011	3553.70228557484\\
0.000101081081081081	3507.05241087728\\
0.000101151151151151	3460.91191486348\\
0.000101221221221221	3415.27696488376\\
0.000101291291291291	3370.14372806845\\
0.000101361361361361	3325.50837192301\\
0.000101431431431431	3281.36706491275\\
0.000101501501501502	3237.71597703827\\
0.000101571571571572	3194.55128040044\\
0.000101641641641642	3151.86914975581\\
0.000101711711711712	3109.66576306244\\
0.000101781781781782	3067.9373020154\\
0.000101851851851852	3026.67995257314\\
0.000101921921921922	2985.88990547387\\
0.000101991991991992	2945.5633567425\\
0.000102062062062062	2905.69650818796\\
0.000102132132132132	2866.28556789098\\
0.000102202202202202	2827.32675068247\\
0.000102272272272272	2788.81627861254\\
0.000102342342342342	2750.75038141015\\
0.000102412412412412	2713.12529693357\\
0.000102482482482482	2675.93727161136\\
0.000102552552552553	2639.18256087469\\
0.000102622622622623	2602.8574295799\\
0.000102692692692693	2566.95815242289\\
0.000102762762762763	2531.48101434363\\
0.000102832832832833	2496.42231092259\\
0.000102902902902903	2461.77834876781\\
0.000102972972972973	2427.54544589344\\
0.000103043043043043	2393.71993208957\\
0.000103113113113113	2360.2981492836\\
0.000103183183183183	2327.27645189259\\
0.000103253253253253	2294.65120716784\\
0.000103323323323323	2262.41879553053\\
0.000103393393393393	2230.57561089917\\
0.000103463463463463	2199.11806100907\\
0.000103533533533534	2168.04256772335\\
0.000103603603603604	2137.34556733593\\
0.000103673673673674	2107.02351086658\\
0.000103743743743744	2077.07286434806\\
0.000103813813813814	2047.49010910527\\
0.000103883883883884	2018.27174202678\\
0.000103953953953954	1989.41427582867\\
0.000104024024024024	1960.91423931053\\
0.000104094094094094	1932.76817760419\\
0.000104164164164164	1904.97265241494\\
0.000104234234234234	1877.52424225538\\
0.000104304304304304	1850.41954267186\\
0.000104374374374374	1823.65516646388\\
0.000104444444444444	1797.22774389639\\
0.000104514514514515	1771.13392290484\\
0.000104584584584585	1745.37036929355\\
0.000104654654654655	1719.93376692703\\
0.000104724724724725	1694.82081791459\\
0.000104794794794795	1670.02824278832\\
0.000104864864864865	1645.55278067418\\
0.000104934934934935	1621.39118945692\\
0.000105005005005005	1597.54024593843\\
0.000105075075075075	1573.99674598953\\
0.000105145145145145	1550.7575046958\\
0.000105215215215215	1527.81935649697\\
0.000105285285285285	1505.17915532031\\
0.000105355355355355	1482.83377470809\\
0.000105425425425425	1460.78010793886\\
0.000105495495495495	1439.01506814313\\
0.000105565565565566	1417.53558841311\\
0.000105635635635636	1396.33862190683\\
0.000105705705705706	1375.4211419467\\
0.000105775775775776	1354.78014211245\\
0.000105845845845846	1334.4126363287\\
0.000105915915915916	1314.31565894724\\
0.000105985985985986	1294.4862648239\\
0.000106056056056056	1274.92152939033\\
0.000106126126126126	1255.61854872068\\
0.000106196196196196	1236.57443959321\\
0.000106266266266266	1217.78633954703\\
0.000106336336336336	1199.25140693388\\
0.000106406406406406	1180.9668209653\\
0.000106476476476476	1162.92978175486\\
0.000106546546546547	1145.13751035609\\
0.000106616616616617	1127.58724879554\\
0.000106686686686687	1110.27626010165\\
0.000106756756756757	1093.20182832914\\
0.000106826826826827	1076.36125857905\\
0.000106896896896897	1059.75187701467\\
0.000106966966966967	1043.37103087329\\
0.000107037037037037	1027.21608847378\\
0.000107107107107107	1011.28443922041\\
0.000107177177177177	995.573493602477\\
0.000107247247247247	980.080683190418\\
0.000107317317317317	964.80346062781\\
0.000107387387387387	949.739299619963\\
0.000107457457457457	934.885694918833\\
0.000107527527527528	920.240162304305\\
0.000107597597597598	905.800238562056\\
0.000107667667667668	891.563481458108\\
0.000107737737737738	877.527469709984\\
0.000107807807807808	863.689802954541\\
0.000107877877877878	850.048101712822\\
0.000107947947947948	836.600007351615\\
0.000108018018018018	823.343182042059\\
0.000108088088088088	810.27530871525\\
0.000108158158158158	797.394091015012\\
0.000108228228228228	784.697253247646\\
0.000108298298298298	772.182540329185\\
0.000108368368368368	759.847717729691\\
0.000108438438438438	747.690571415073\\
0.000108508508508509	735.708907786261\\
0.000108578578578579	723.900553615924\\
0.000108648648648649	712.263355982625\\
0.000108718718718719	700.795182202773\\
0.000108788788788789	689.493919760097\\
0.000108858858858859	678.357476232929\\
0.000108928928928929	667.383779219278\\
0.000108998998998999	656.570776259785\\
0.000109069069069069	645.916434758541\\
0.000109139139139139	635.418741901963\\
0.000109209209209209	625.075704575614\\
0.000109279279279279	614.885349279187\\
0.000109349349349349	604.845722039646\\
0.000109419419419419	594.954888322501\\
0.000109489489489489	585.210932941386\\
0.00010955955955956	575.611959965969\\
0.00010962962962963	566.156092628236\\
0.0001096996996997	556.841473227109\\
0.00010976976976977	547.66626303166\\
0.00010983983983984	538.628642182758\\
0.00010990990990991	529.726809593319\\
0.00010997997997998	520.958982847233\\
0.00011005005005005	512.323398096868\\
0.00011012012012012	503.818309959383\\
0.00011019019019019	495.441991411749\\
0.00011026026026026	487.192733684673\\
0.00011033033033033	479.06884615526\\
0.0001104004004004	471.068656238738\\
0.00011047047047047	463.190509278995\\
0.000110540540540541	455.432768438224\\
0.000110610610610611	447.793814585579\\
0.000110680680680681	440.272046184883\\
0.000110750750750751	432.86587918151\\
0.000110820820820821	425.57374688843\\
0.000110890890890891	418.39409987146\\
0.000110960960960961	411.325405833761\\
0.000111031031031031	404.366149499679\\
0.000111101101101101	397.514832497811\\
0.000111171171171171	390.769973243553\\
0.000111241241241241	384.130106821011\\
0.000111311311311311	377.593784864354\\
0.000111381381381381	371.159575438641\\
0.000111451451451451	364.826062920181\\
0.000111521521521522	358.591847876469\\
0.000111591591591592	352.455546945648\\
0.000111661661661662	346.415792715635\\
0.000111731731731732	340.471233602912\\
0.000111801801801802	334.620533730975\\
0.000111871871871872	328.862372808492\\
0.000111941941941942	323.195446007273\\
0.000112012012012012	317.618463839923\\
0.000112082082082082	312.130152037434\\
0.000112152152152152	306.729251426473\\
0.000112222222222222	301.414517806659\\
0.000112292292292292	296.184721827675\\
0.000112362362362362	291.038648866319\\
0.000112432432432432	285.975098903523\\
0.000112502502502503	280.992886401321\\
0.000112572572572573	276.090840179857\\
0.000112642642642643	271.26780329439\\
0.000112712712712713	266.522632912386\\
0.000112782782782783	261.854200190665\\
0.000112852852852853	257.261390152678\\
0.000112922922922923	252.743101565867\\
0.000112992992992993	248.298246819233\\
0.000113063063063063	243.92575180102\\
0.000113133133133133	239.624555776652\\
0.000113203203203203	235.393611266811\\
0.000113273273273273	231.231883925816\\
0.000113343343343343	227.138352420231\\
0.000113413413413413	223.112008307745\\
0.000113483483483483	219.151855916345\\
0.000113553553553554	215.256912223824\\
0.000113623623623624	211.426206737576\\
0.000113693693693694	207.6587813748\\
0.000113763763763764	203.953690343011\\
0.000113833833833834	200.310000020978\\
0.000113903903903904	196.72678884002\\
0.000113973973973974	193.203147165765\\
0.000114044044044044	189.738177180294\\
0.000114114114114114	186.330992764759\\
0.000114184184184184	182.98071938244\\
0.000114254254254254	179.686493962301\\
0.000114324324324324	176.447464783007\\
0.000114394394394394	173.262791357453\\
0.000114464464464464	170.131644317807\\
0.000114534534534535	167.05320530108\\
0.000114604604604605	164.026666835232\\
0.000114674674674675	161.051232225804\\
0.000114744744744745	158.12611544317\\
0.000114814814814815	155.250541010283\\
0.000114884884884885	152.423743891072\\
0.000114954954954955	149.644969379383\\
0.000115025025025025	146.913472988541\\
0.000115095095095095	144.228520341521\\
0.000115165165165165	141.589387061743\\
0.000115235235235235	138.995358664488\\
0.000115305305305305	136.445730448941\\
0.000115375375375375	133.939807390912\\
0.000115445445445445	131.476904036168\\
0.000115515515515516	129.056344394457\\
0.000115585585585586	126.677461834179\\
0.000115655655655656	124.339598977741\\
0.000115725725725726	122.042107597581\\
0.000115795795795796	119.784348512897\\
0.000115865865865866	117.565691487039\\
0.000115935935935936	115.385515125631\\
0.000116006006006006	113.243206775359\\
0.000116076076076076	111.138162423495\\
0.000116146146146146	109.069786598123\\
0.000116216216216216	107.037492269079\\
0.000116286286286286	105.04070074961\\
0.000116356356356356	103.078841598755\\
0.000116426426426426	101.151352524466\\
0.000116496496496496	99.2576792874495\\
0.000116566566566567	97.3972756057335\\
0.000116636636636637	95.5696030599939\\
0.000116706706706707	93.7741309995998\\
0.000116776776776777	92.010336449406\\
0.000116846846846847	90.2777040172973\\
0.000116916916916917	88.5757258024646\\
0.000116986986986987	86.9039013044423\\
0.000117057057057057	85.2617373328805\\
0.000117127127127127	83.648747918081\\
0.000117197197197197	82.0644542222721\\
0.000117267267267267	80.5083844516435\\
0.000117337337337337	78.9800737691336\\
0.000117407407407407	77.4790642079603\\
0.000117477477477477	76.0049045859193\\
0.000117547547547548	74.5571504204265\\
0.000117617617617618	73.1353638443164\\
0.000117687687687688	71.7391135223885\\
0.000117757757757758	70.3679745687217\\
0.000117827827827828	69.0215284647214\\
0.000117897897897898	67.699362977932\\
0.000117967967967968	66.401072081592\\
0.000118038038038038	65.1262558749473\\
0.000118108108108108	63.8745205042995\\
0.000118178178178178	62.6454780848156\\
0.000118248248248248	61.4387466230757\\
0.000118318318318318	60.2539499403629\\
0.000118388388388388	59.0907175966989\\
0.000118458458458458	57.9486848156206\\
0.000118528528528529	56.8274924096915\\
0.000118598598598599	55.7267867067545\\
0.000118668668668669	54.6462194769091\\
0.000118738738738739	53.5854478602312\\
0.000118808808808809	52.544134295216\\
0.000118878878878879	51.5219464479469\\
0.000118948948948949	50.5185571419908\\
0.000119019019019019	49.5336442890117\\
0.000119089089089089	48.5668908201053\\
0.000119159159159159	47.6179846178465\\
0.000119229229229229	46.6866184490493\\
0.000119299299299299	45.7724898982342\\
0.000119369369369369	44.8753013018076\\
0.000119439439439439	43.9947596829305\\
0.000119509509509509	43.1305766871033\\
0.00011957957957958	42.2824685184281\\
0.00011964964964965	41.4501558765759\\
0.00011971971971972	40.6333638944367\\
0.00011978978978979	39.8318220764515\\
0.00011985985985986	39.045264237629\\
0.00011992992992993	38.2734284432405\\
0.00012	37.5160569491786\\
};
\end{axis}
\end{tikzpicture}%

==> pdfLcorr_FPMLG500_mdpi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.259\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=2e-05,
xmax=0.00025,
%xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=18000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{L}(\ell)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change x base,
x unit=m,
%x SI prefix=micro
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2e-05	1.80728433415222e-10\\
2.02302302302302e-05	2.42838000407639e-10\\
2.04604604604605e-05	3.2501362700943e-10\\
2.06906906906907e-05	4.33330654925091e-10\\
2.09209209209209e-05	5.75581826390923e-10\\
2.11511511511512e-05	7.61728550361343e-10\\
2.13813813813814e-05	1.00446179043528e-09\\
2.16116116116116e-05	1.3198970267426e-09\\
2.18418418418418e-05	1.72843270886646e-09\\
2.20720720720721e-05	2.25580748868219e-09\\
2.23023023023023e-05	2.93439844735832e-09\\
2.25325325325325e-05	3.80481067674258e-09\\
2.27627627627628e-05	4.91781813180744e-09\\
2.2992992992993e-05	6.33672685296535e-09\\
2.32232232232232e-05	8.14024470823439e-09\\
2.34534534534535e-05	1.04259569999034e-08\\
2.36836836836837e-05	1.33145249273263e-08\\
2.39139139139139e-05	1.6954744343379e-08\\
2.41441441441441e-05	2.15296258750732e-08\\
2.43743743743744e-05	2.72636847324031e-08\\
2.46046046046046e-05	3.44316598869865e-08\\
2.48348348348348e-05	4.33689183007975e-08\\
2.50650650650651e-05	5.44838411215203e-08\\
2.52952952952953e-05	6.82725358948649e-08\\
2.55255255255255e-05	8.53362726045968e-08\\
2.57557557557558e-05	1.06402102541829e-07\\
2.5985985985986e-05	1.32347188510005e-07\\
2.62162162162162e-05	1.64227453661293e-07\\
2.64464464464464e-05	2.03311245396017e-07\\
2.66766766766767e-05	2.5111881140077e-07\\
2.69069069069069e-05	3.09468498319219e-07\\
2.71371371371371e-05	3.80530711121192e-07\\
2.73673673673674e-05	4.66890814457613e-07\\
2.75975975975976e-05	5.71622317784738e-07\\
2.78278278278278e-05	6.98371865567243e-07\\
2.80580580580581e-05	8.51457754322339e-07\\
2.82882882882883e-05	1.03598392168954e-06\\
2.85185185185185e-05	1.25797160130117e-06\\
2.87487487487487e-05	1.52451111334616e-06\\
2.8978978978979e-05	1.84393656689016e-06\\
2.92092092092092e-05	2.22602658894288e-06\\
2.94394394394394e-05	2.68223456982926e-06\\
2.96696696696697e-05	3.22595232769735e-06\\
2.98998998998999e-05	3.87281155024593e-06\\
3.01301301301301e-05	4.64102787244109e-06\\
3.03603603603604e-05	5.55179299877942e-06\\
3.05905905905906e-05	6.6297208814219e-06\\
3.08208208208208e-05	7.90335462534717e-06\\
3.10510510510511e-05	9.40574151286351e-06\\
3.12812812812813e-05	1.11750843268843e-05\\
3.15115115115115e-05	1.32554780100498e-05\\
3.17417417417417e-05	1.56977416300228e-05\\
3.1971971971972e-05	1.85603566352639e-05\\
3.22022022022022e-05	2.19105234856964e-05\\
3.24324324324324e-05	2.58253499344784e-05\\
3.26626626626627e-05	3.03931855264691e-05\\
3.28928928928929e-05	3.57151182718368e-05\\
3.31231231231231e-05	4.1906650955899e-05\\
3.33533533533534e-05	4.90995761650476e-05\\
3.35835835835836e-05	5.74440708500773e-05\\
3.38138138138138e-05	6.71110331191555e-05\\
3.4044044044044e-05	7.82946859599049e-05\\
3.42742742742743e-05	9.12154747406754e-05\\
3.45045045045045e-05	0.000106123287642176\\
3.47347347347347e-05	0.000123301030629462\\
3.4964964964965e-05	0.000143068591198172\\
3.51951951951952e-05	0.00016578722792527\\
3.54254254254254e-05	0.000191864425830734\\
3.56556556556557e-05	0.000221759260720104\\
3.58858858858859e-05	0.000255988319036002\\
3.61161161161161e-05	0.000295132223306804\\
3.63463463463463e-05	0.000339842817050202\\
3.65765765765766e-05	0.000390851066975099\\
3.68068068068068e-05	0.000448975744534561\\
3.7037037037037e-05	0.000515132953321918\\
3.72672672672673e-05	0.000590346573478064\\
3.74974974974975e-05	0.00067575969919714\\
3.77277277277277e-05	0.000772647150585619\\
3.7957957957958e-05	0.000882429146552178\\
3.81881881881882e-05	0.00100668623108794\\
3.84184184184184e-05	0.00114717555124254\\
3.86486486486487e-05	0.00130584859131711\\
3.88788788788789e-05	0.00148487047428129\\
3.91091091091091e-05	0.00168664094818446\\
3.93393393393393e-05	0.00191381718237011\\
3.95695695695696e-05	0.00216933850562162\\
3.97997997997998e-05	0.00245645322596602\\
4.003003003003e-05	0.00277874767974089\\
4.02602602602603e-05	0.00314017766568749\\
4.04904904904905e-05	0.0035451024282681\\
4.07207207207207e-05	0.00399832136311469\\
4.0950950950951e-05	0.00450511362649738\\
4.11811811811812e-05	0.00507128083994602\\
4.14114114114114e-05	0.0057031930906648\\
4.16416416416416e-05	0.00640783843813762\\
4.18718718718719e-05	0.00719287614732526\\
4.21021021021021e-05	0.00806669387909072\\
4.23323323323323e-05	0.00903846907895029\\
4.25625625625626e-05	0.0101182348159175\\
4.27927927927928e-05	0.0113169503340751\\
4.3023023023023e-05	0.0126465765905598\\
4.32532532532533e-05	0.0141201570648566\\
4.34834834834835e-05	0.0157519041356627\\
4.37137137137137e-05	0.0175572913330663\\
4.39439439439439e-05	0.0195531517853781\\
4.41741741741742e-05	0.0217577831916312\\
4.44044044044044e-05	0.0241910596624934\\
4.46346346346346e-05	0.0268745507841074\\
4.48648648648649e-05	0.02983164827114\\
4.50950950950951e-05	0.0330877005870654\\
4.53253253253253e-05	0.0366701559214021\\
4.55555555555556e-05	0.0406087139252168\\
4.57857857857858e-05	0.0449354866177003\\
4.6016016016016e-05	0.0496851688879232\\
4.62462462462462e-05	0.0548952190270292\\
4.64764764764765e-05	0.0606060497370086\\
4.67067067067067e-05	0.066861230072813\\
4.69369369369369e-05	0.0737076987848976\\
4.71671671671672e-05	0.0811959895392232\\
4.73973973973974e-05	0.0893804685013104\\
4.76276276276276e-05	0.0983195847800442\\
4.78578578578579e-05	0.108076134235563\\
4.80880880880881e-05	0.11871753716365\\
4.83183183183183e-05	0.13031613037653\\
4.85485485485486e-05	0.142949474206889\\
4.87787787787788e-05	0.156700674968063\\
4.9009009009009e-05	0.171658723408871\\
4.92392392392392e-05	0.187918849706171\\
4.94694694694695e-05	0.205582895542126\\
4.96996996996997e-05	0.224759703816091\\
4.99299299299299e-05	0.245565526543064\\
5.01601601601602e-05	0.268124451491703\\
5.03903903903904e-05	0.292568848114892\\
5.06206206206206e-05	0.319039833324782\\
5.08508508508509e-05	0.347687757662002\\
5.10810810810811e-05	0.378672712405321\\
5.13113113113113e-05	0.412165058163452\\
5.15415415415415e-05	0.448345975484681\\
5.17717717717718e-05	0.487408038012836\\
5.2002002002002e-05	0.5295558087095\\
5.22322322322322e-05	0.57500645965215\\
5.24624624624625e-05	0.623990415906672\\
5.26926926926927e-05	0.676752023959489\\
5.29229229229229e-05	0.733550245180009\\
5.31531531531532e-05	0.794659374768088\\
5.33833833833834e-05	0.860369786623358\\
5.36136136136136e-05	0.930988704553892\\
5.38438438438438e-05	1.00684100022062\\
5.40740740740741e-05	1.08827001819132\\
5.43043043043043e-05	1.17563842845303\\
5.45345345345345e-05	1.26932910670626\\
5.47647647647648e-05	1.3697460427356\\
5.4994994994995e-05	1.47731527712205\\
5.52252252252252e-05	1.59248586653052\\
5.54554554554555e-05	1.71573087777313\\
5.56856856856857e-05	1.84754841081275\\
5.59159159159159e-05	1.9884626508354\\
5.61461461461462e-05	2.1390249494806\\
5.63763763763764e-05	2.29981493527838\\
5.66066066066066e-05	2.47144165329958\\
5.68368368368368e-05	2.65454473398167\\
5.70670670670671e-05	2.84979559104634\\
5.72972972972973e-05	3.05789864837844\\
5.75275275275275e-05	3.27959259568524\\
5.77577577577578e-05	3.51565167270551\\
5.7987987987988e-05	3.76688698168413\\
5.82182182182182e-05	4.03414782777511\\
5.84484484484485e-05	4.31832308697943\\
5.86786786786787e-05	4.6203426011671\\
5.89089089089089e-05	4.94117859967521\\
5.91391391391391e-05	5.28184714691285\\
5.93693693693694e-05	5.64340961534357\\
5.95995995995996e-05	6.02697418315286\\
5.98298298298298e-05	6.43369735584612\\
6.00600600600601e-05	6.86478551095636\\
6.02902902902903e-05	7.32149646497661\\
6.05205205205205e-05	7.80514106156553\\
6.07507507507508e-05	8.3170847800075\\
6.0980980980981e-05	8.85874936283994\\
6.12112112112112e-05	9.43161446149372\\
6.14414414414414e-05	10.0372192987228\\
6.16716716716717e-05	10.6771643465288\\
6.19019019019019e-05	11.35311301822\\
6.21321321321321e-05	12.0667933731705\\
6.23623623623624e-05	12.8199998327795\\
6.25925925925926e-05	13.6145949060571\\
6.28228228228228e-05	14.4525109231981\\
6.30530530530531e-05	15.3357517754329\\
6.32832832832833e-05	16.266394659376\\
6.35135135135135e-05	17.2465918240289\\
6.37437437437437e-05	18.2785723185205\\
6.3973973973974e-05	19.364643738608\\
6.42042042042042e-05	20.5071939698914\\
6.44344344344344e-05	21.7086929256351\\
6.46646646646647e-05	22.9716942770208\\
6.48948948948949e-05	24.2988371736026\\
6.51251251251251e-05	25.6928479516689\\
6.53553553553554e-05	27.1565418281596\\
6.55855855855856e-05	28.6928245777337\\
6.58158158158158e-05	30.3046941905226\\
6.6046046046046e-05	31.9952425080581\\
6.62762762762763e-05	33.7676568348105\\
6.65065065065065e-05	35.6252215227249\\
6.67367367367367e-05	37.5713195261032\\
6.6966966966967e-05	39.6094339241277\\
6.71971971971972e-05	41.7431494082994\\
6.74274274274274e-05	43.9761537320037\\
6.76576576576577e-05	46.3122391194088\\
6.78878878878879e-05	48.7553036308542\\
6.81181181181181e-05	51.3093524818599\\
6.83483483483484e-05	53.9784993128821\\
6.85785785785786e-05	56.7669674068926\\
6.88088088088088e-05	59.6790908518702\\
6.9039039039039e-05	62.7193156452602\\
6.92692692692693e-05	65.8922007374581\\
6.94994994994995e-05	69.2024190113742\\
6.97297297297297e-05	72.6547581951147\\
6.995995995996e-05	76.254121704847\\
7.01901901901902e-05	80.0055294148985\\
7.04204204204204e-05	83.9141183521652\\
7.06506506506506e-05	87.9851433119149\\
7.08808808808809e-05	92.2239773920988\\
7.11111111111111e-05	96.6361124432971\\
7.13413413413413e-05	101.227159431465\\
7.15715715715716e-05	106.002848710674\\
7.18018018018018e-05	110.969030203083\\
7.2032032032032e-05	116.131673483415\\
7.22622622622623e-05	121.496867765262\\
7.24924924924925e-05	127.070821786603\\
7.27227227227227e-05	132.859863591952\\
7.2952952952953e-05	138.870440208641\\
7.31831831831832e-05	145.109117214803\\
7.34134134134134e-05	151.582578196661\\
7.36436436436436e-05	158.29762409285\\
7.38738738738739e-05	165.261172423552\\
7.41041041041041e-05	172.480256402293\\
7.43343343343343e-05	179.96202392837\\
7.45645645645646e-05	187.713736457962\\
7.47947947947948e-05	195.742767752039\\
7.5025025025025e-05	204.056602499348\\
7.52552552552553e-05	212.662834812795\\
7.54854854854855e-05	221.56916659769\\
7.57157157157157e-05	230.783405790422\\
7.5945945945946e-05	240.313464466248\\
7.61761761761762e-05	250.167356815\\
7.64064064064064e-05	260.353196983642\\
7.66366366366366e-05	270.879196784709\\
7.68668668668669e-05	281.753663269855\\
7.70970970970971e-05	292.984996167763\\
7.73273273273273e-05	304.581685185947\\
7.75575575575576e-05	316.552307175961\\
7.77877877877878e-05	328.905523161809\\
7.8018018018018e-05	341.650075231382\\
7.82482482482483e-05	354.794783290999\\
7.84784784784785e-05	368.348541683168\\
7.87087087087087e-05	382.320315667931\\
7.89389389389389e-05	396.719137768246\\
7.91691691691692e-05	411.554103980033\\
7.93993993993994e-05	426.834369847684\\
7.96296296296296e-05	442.56914640596\\
7.98598598598599e-05	458.76769598937\\
8.00900900900901e-05	475.439327910309\\
8.03203203203203e-05	492.59339400733\\
8.05505505505505e-05	510.239284065167\\
8.07807807807808e-05	528.386421108212\\
8.1011011011011e-05	547.044256569337\\
8.12412412412412e-05	566.222265336131\\
8.14714714714715e-05	585.929940676744\\
8.17017017017017e-05	606.176789047716\\
8.19319319319319e-05	626.972324786272\\
8.21621621621622e-05	648.326064689878\\
8.23923923923924e-05	670.24752248572\\
8.26226226226226e-05	692.746203193255\\
8.28528528528528e-05	715.831597382859\\
8.30830830830831e-05	739.51317533395\\
8.33133133133133e-05	763.800381095922\\
8.35435435435435e-05	788.702626455553\\
8.37737737737738e-05	814.229284814599\\
8.4004004004004e-05	840.389684981335\\
8.42342342342342e-05	867.1931048802\\
8.44644644644645e-05	894.648765183551\\
8.46946946946947e-05	922.765822869863\\
8.49249249249249e-05	951.553364712648\\
8.51551551551551e-05	981.020400704772\\
8.53853853853854e-05	1011.17585742263\\
8.56156156156156e-05	1042.02857133509\\
8.58458458458459e-05	1073.58728206178\\
8.60760760760761e-05	1105.86062558604\\
8.63063063063063e-05	1138.85712742737\\
8.65365365365365e-05	1172.58519577841\\
8.67667667667668e-05	1207.05311461205\\
8.6996996996997e-05	1242.26903676373\\
8.72272272272272e-05	1278.24097699433\\
8.74574574574575e-05	1314.97680503936\\
8.76876876876877e-05	1352.48423864975\\
8.79179179179179e-05	1390.77083663003\\
8.81481481481482e-05	1429.84399187953\\
8.83783783783784e-05	1469.71092444225\\
8.86086086086086e-05	1510.37867457141\\
8.88388388388388e-05	1551.8540958142\\
8.90690690690691e-05	1594.1438481228\\
8.92992992992993e-05	1637.25439099748\\
8.95295295295295e-05	1681.19197666774\\
8.97597597597598e-05	1725.96264331733\\
8.998998998999e-05	1771.57220835911\\
9.02202202202202e-05	1818.02626176578\\
9.04504504504504e-05	1865.33015946231\\
9.06806806806807e-05	1913.48901678607\\
9.09109109109109e-05	1962.50770202048\\
9.11411411411411e-05	2012.39083000822\\
9.13713713713714e-05	2063.14275584977\\
9.16016016016016e-05	2114.76756869304\\
9.18318318318318e-05	2167.26908562012\\
9.20620620620621e-05	2220.65084563669\\
9.22922922922923e-05	2274.91610376977\\
9.25225225225225e-05	2330.06782527965\\
9.27527527527528e-05	2386.10867999139\\
9.2982982982983e-05	2443.04103675138\\
9.32132132132132e-05	2500.8669580146\\
9.34434434434434e-05	2559.58819456766\\
9.36736736736737e-05	2619.20618039296\\
9.39039039039039e-05	2679.7220276793\\
9.41341341341341e-05	2741.13652198366\\
9.43643643643644e-05	2803.45011754953\\
9.45945945945946e-05	2866.66293278617\\
9.48248248248248e-05	2930.77474591393\\
9.50550550550551e-05	2995.78499077998\\
9.52852852852853e-05	3061.69275284901\\
9.55155155155155e-05	3128.49676537339\\
9.57457457457457e-05	3196.19540574668\\
9.5975975975976e-05	3264.78669204497\\
9.62062062062062e-05	3334.26827975945\\
9.64364364364364e-05	3404.63745872479\\
9.66666666666667e-05	3475.89115024593\\
9.68968968968969e-05	3548.02590442773\\
9.71271271271271e-05	3621.03789771012\\
9.73573573573574e-05	3694.92293061224\\
9.75875875875876e-05	3769.67642568839\\
9.78178178178178e-05	3845.29342569866\\
9.8048048048048e-05	3921.76859199685\\
9.82782782782783e-05	3999.09620313827\\
9.85085085085085e-05	4077.27015370942\\
9.87387387387387e-05	4156.28395338186\\
9.8968968968969e-05	4236.13072619225\\
9.91991991991992e-05	4316.80321004999\\
9.94294294294294e-05	4398.29375647436\\
9.96596596596597e-05	4480.59433056221\\
9.98898898898899e-05	4563.69651118754\\
0.00010012012012012	4647.5914914339\\
0.00010035035035035	4732.27007926035\\
0.000100580580580581	4817.72269840167\\
0.000100810810810811	4903.93938950302\\
0.000101041041041041	4990.90981148936\\
0.000101271271271271	5078.62324316981\\
0.000101501501501502	5167.0685850764\\
0.000101731731731732	5256.23436153706\\
0.000101961961961962	5346.10872298226\\
0.000102192192192192	5436.67944848437\\
0.000102422422422422	5527.93394852903\\
0.000102652652652653	5619.85926801729\\
0.000102882882882883	5712.44208949678\\
0.000103113113113113	5805.66873662118\\
0.000103343343343343	5899.52517783549\\
0.000103573573573574	5993.99703028572\\
0.000103803803803804	6089.06956395055\\
0.000104034034034034	6184.72770599296\\
0.000104264264264264	6280.9560453295\\
0.000104494494494494	6377.73883741383\\
0.000104724724724725	6475.06000923299\\
0.000104954954954955	6572.90316451207\\
0.000105185185185185	6671.25158912532\\
0.000105415415415415	6770.08825670979\\
0.000105645645645646	6869.39583447796\\
0.000105875875875876	6969.15668922625\\
0.000106106106106106	7069.35289353533\\
0.000106336336336336	7169.96623215808\\
0.000106566566566567	7270.97820859204\\
0.000106796796796797	7372.37005183085\\
0.000107027027027027	7474.12272329161\\
0.000107257257257257	7576.21692391298\\
0.000107487487487487	7678.63310141954\\
0.000107717717717718	7781.35145774772\\
0.000107947947947948	7884.35195662875\\
0.000108178178178178	7987.61433132324\\
0.000108408408408408	8091.11809250269\\
0.000108638638638639	8194.84253627245\\
0.000108868868868869	8298.76675233129\\
0.000109099099099099	8402.86963226185\\
0.000109329329329329	8507.1298779465\\
0.00010955955955956	8611.52601010379\\
0.00010978978978979	8716.03637693887\\
0.00011002002002002	8820.6391629026\\
0.00011025025025025	8925.31239755442\\
0.00011048048048048	9030.03396452144\\
0.000110710710710711	9134.78161054985\\
0.000110940940940941	9239.53295464085\\
0.000111171171171171	9344.26549726694\\
0.000111401401401401	9448.95662966096\\
0.000111631631631632	9553.58364317291\\
0.000111861861861862	9658.123738688\\
0.000112092092092092	9762.55403609996\\
0.000112322322322322	9866.85158383344\\
0.000112552552552553	9970.99336840936\\
0.000112782782782783	10074.9563240472\\
0.000113013013013013	10178.7173422977\\
0.000113243243243243	10282.2532817005\\
0.000113473473473473	10385.5409774597\\
0.000113703703703704	10488.557251132\\
0.000113933933933934	10591.2789203207\\
0.000114164164164164	10693.68280837\\
0.000114394394394394	10795.7457540527\\
0.000114624624624625	10897.4446212469\\
0.000114854854854855	10998.7563085932\\
0.000115085085085085	11099.6577591288\\
0.000115315315315315	11200.1259698913\\
0.000115545545545546	11300.138001487\\
0.000115775775775776	11399.6709876165\\
0.000116006006006006	11498.7021445543\\
0.000116236236236236	11597.2087805739\\
0.000116466466466466	11695.1683053154\\
0.000116696696696697	11792.5582390877\\
0.000116926926926927	11889.3562221017\\
0.000117157157157157	11985.5400236276\\
0.000117387387387387	12081.0875510727\\
0.000117617617617618	12175.976858972\\
0.000117847847847848	12270.1861578896\\
0.000118078078078078	12363.6938232226\\
0.000118308308308308	12456.4784039051\\
0.000118538538538539	12548.5186310065\\
0.000118768768768769	12639.7934262183\\
0.000118998998998999	12730.281910227\\
0.000119229229229229	12819.9634109668\\
0.000119459459459459	12908.8174717478\\
0.00011968968968969	12996.8238592569\\
0.00011991991991992	13083.9625714249\\
0.00012015015015015	13170.2138451578\\
0.00012038038038038	13255.5581639276\\
0.000120610610610611	13339.9762652178\\
0.000120840840840841	13423.4491478217\\
0.000121071071071071	13505.9580789885\\
0.000121301301301301	13587.484601415\\
0.000121531531531532	13668.0105400777\\
0.000121761761761762	13747.5180089044\\
0.000121991991991992	13825.9894172805\\
0.000122222222222222	13903.4074763883\\
0.000122452452452452	13979.7552053751\\
0.000122682682682683	14055.0159373498\\
0.000122912912912913	14129.173325202\\
0.000123143143143143	14202.2113472455\\
0.000123373373373373	14274.1143126798\\
0.000123603603603604	14344.866866871\\
0.000123833833833834	14414.4539964474\\
0.000124064064064064	14482.8610342102\\
0.000124294294294294	14550.073663856\\
0.000124524524524525	14616.0779245105\\
0.000124754754754755	14680.8602150717\\
0.000124984984984985	14744.4072983614\\
0.000125215215215215	14806.7063050835\\
0.000125445445445445	14867.7447375893\\
0.000125675675675676	14927.5104734474\\
0.000125905905905906	14985.9917688187\\
0.000126136136136136	15043.1772616347\\
0.000126366366366366	15099.0559745812\\
0.000126596596596597	15153.617317883\\
0.000126826826826827	15206.8510918939\\
0.000127057057057057	15258.7474894885\\
0.000127287287287287	15309.2970982578\\
0.000127517517517518	15358.4909025081\\
0.000127747747747748	15406.3202850639\\
0.000127977977977978	15452.7770288749\\
0.000128208208208208	15497.8533184276\\
0.000128438438438438	15541.5417409634\\
0.000128668668668669	15583.8352875018\\
0.000128898898898899	15624.7273536722\\
0.000129129129129129	15664.2117403535\\
0.000129359359359359	15702.282654123\\
0.00012958958958959	15738.9347075174\\
0.00012981981981982	15774.1629191046\\
0.00013005005005005	15807.9627133703\\
0.00013028028028028	15840.3299204197\\
0.000130510510510511	15871.2607754967\\
0.000130740740740741	15900.7519183209\\
0.000130970970970971	15928.8003922469\\
0.000131201201201201	15955.4036432456\\
0.000131431431431431	15980.5595187104\\
0.000131661661661662	16004.2662660907\\
0.000131891891891892	16026.522531355\\
0.000132122122122122	16047.3273572852\\
0.000132352352352352	16066.6801816055\\
0.000132582582582583	16084.5808349476\\
0.000132812812812813	16101.0295386554\\
0.000133043043043043	16116.0269024316\\
0.000133273273273273	16129.5739218289\\
0.000133503503503504	16141.6719755882\\
0.000133733733733734	16152.3228228277\\
0.000133963963963964	16161.528600085\\
0.000134194194194194	16169.2918182149\\
0.000134424424424424	16175.6153591473\\
0.000134654654654655	16180.5024725064\\
0.000134884884884885	16183.9567720959\\
0.000135115115115115	16185.9822322526\\
0.000135345345345345	16186.5831840722\\
0.000135575575575576	16185.7643115094\\
0.000135805805805806	16183.5306473571\\
0.000136036036036036	16179.8875691068\\
0.000136266266266266	16174.8407946949\\
0.000136496496496497	16168.3963781361\\
0.000136726726726727	16160.5607050505\\
0.000136956956956957	16151.3404880845\\
0.000137187187187187	16140.7427622313\\
0.000137417417417417	16128.7748800539\\
0.000137647647647648	16115.4445068136\\
0.000137877877877878	16100.7596155076\\
0.000138108108108108	16084.7284818205\\
0.000138338338338338	16067.3596789914\\
0.000138568568568569	16048.6620726011\\
0.000138798798798799	16028.644815283\\
0.000139029029029029	16007.3173413613\\
0.000139259259259259	15984.6893614199\\
0.000139489489489489	15960.7708568044\\
0.00013971971971972	15935.5720740638\\
0.00013994994994995	15909.1035193316\\
0.00014018018018018	15881.3759526529\\
0.00014041041041041	15852.4003822594\\
0.000140640640640641	15822.1880587959\\
0.000140870870870871	15790.7504695028\\
0.000141101101101101	15758.0993323567\\
0.000141331331331331	15724.2465901734\\
0.000141561561561562	15689.2044046764\\
0.000141791791791792	15652.9851505346\\
0.000142022022022022	15615.6014093721\\
0.000142252252252252	15577.0659637536\\
0.000142482482482482	15537.3917911489\\
0.000142712712712713	15496.5920578796\\
0.000142942942942943	15454.6801130512\\
0.000143173173173173	15411.6694824738\\
0.000143403403403403	15367.5738625748\\
0.000143633633633634	15322.4071143058\\
0.000143863863863864	15276.183257049\\
0.000144094094094094	15228.9164625229\\
0.000144324324324324	15180.6210486928\\
0.000144554554554555	15131.3114736891\\
0.000144784784784785	15081.0023297334\\
0.000145015015015015	15029.7083370798\\
0.000145245245245245	14977.4443379695\\
0.000145475475475475	14924.2252906053\\
0.000145705705705706	14870.0662631465\\
0.000145935935935936	14814.982427727\\
0.000146166166166166	14758.9890545006\\
0.000146396396396396	14702.1015057143\\
0.000146626626626627	14644.3352298137\\
0.000146856856856857	14585.7057555813\\
0.000147087087087087	14526.2286863114\\
0.000147317317317317	14465.9196940238\\
0.000147547547547548	14404.7945137175\\
0.000147777777777778	14342.868937668\\
0.000148008008008008	14280.1588097698\\
0.000148238238238238	14216.6800199253\\
0.000148468468468468	14152.4484984841\\
0.000148698698698699	14087.4802107326\\
0.000148928928928929	14021.791151438\\
0.000149159159159159	13955.3973394458\\
0.000149389389389389	13888.3148123357\\
0.00014961961961962	13820.5596211355\\
0.00014984984984985	13752.1478250948\\
0.00015008008008008	13683.095486522\\
0.00015031031031031	13613.4186656836\\
0.000150540540540541	13543.1334157689\\
0.000150770770770771	13472.255777922\\
0.000151001001001001	13400.8017763405\\
0.000151231231231231	13328.7874134444\\
0.000151461461461461	13256.228665115\\
0.000151691691691692	13183.1414760055\\
0.000151921921921922	13109.5417549251\\
0.000152152152152152	13035.4453702967\\
0.000152382382382382	12960.868145689\\
0.000152612612612613	12885.8258554264\\
0.000152842842842843	12810.3342202738\\
0.000153073073073073	12734.4089032007\\
0.000153303303303303	12658.0655052232\\
0.000153533533533534	12581.319561326\\
0.000153763763763764	12504.1865364637\\
0.000153993993993994	12426.681821644\\
0.000154224224224224	12348.8207300908\\
0.000154454454454454	12270.6184934909\\
0.000154684684684685	12192.0902583216\\
0.000154914914914915	12113.2510822618\\
0.000155145145145145	12034.1159306868\\
0.000155375375375375	11954.6996732453\\
0.000155605605605606	11875.0170805219\\
0.000155835835835836	11795.0828207823\\
0.000156066066066066	11714.9114568035\\
0.000156296296296296	11634.5174427882\\
0.000156526526526527	11553.9151213638\\
0.000156756756756757	11473.1187206655\\
0.000156986986986987	11392.1423515048\\
0.000157217217217217	11311.0000046216\\
0.000157447447447447	11229.7055480213\\
0.000157677677677678	11148.2727243957\\
0.000157907907907908	11066.7151486286\\
0.000158138138138138	10985.0463053849\\
0.000158368368368368	10903.2795467833\\
0.000158598598598599	10821.4280901523\\
0.000158828828828829	10739.5050158697\\
0.000159059059059059	10657.5232652844\\
0.000159289289289289	10575.4956387202\\
0.00015951951951952	10493.4347935616\\
0.00015974974974975	10411.3532424213\\
0.00015997997997998	10329.263351388\\
0.00016021021021021	10247.1773383545\\
0.00016044044044044	10165.107271426\\
0.000160670670670671	10083.0650674068\\
0.000160900900900901	10001.0624903658\\
0.000161131131131131	9919.11115028003\\
0.000161361361361361	9837.22250175488\\
0.000161591591591592	9755.40784282081\\
0.000161821821821822	9673.67831380577\\
0.000162052052052052	9592.04489628259\\
0.000162282282282282	9510.51841209014\\
0.000162512512512513	9429.10952242802\\
0.000162742742742743	9347.82872702349\\
0.000162972972972973	9266.68636337012\\
0.000163203203203203	9185.69260603692\\
0.000163433433433433	9104.85746604734\\
0.000163663663663664	9024.19079032712\\
0.000163893893893894	8943.70226122011\\
0.000164124124124124	8863.40139607082\\
0.000164354354354354	8783.29754687318\\
0.000164584584584585	8703.39989998428\\
0.000164814814814815	8623.71747590195\\
0.000165045045045045	8544.25912910541\\
0.000165275275275275	8465.03354795798\\
0.000165505505505506	8386.04925467054\\
0.000165735735735736	8307.31460532494\\
0.000165965965965966	8228.83778995624\\
0.000166196196196196	8150.62683269256\\
0.000166426426426426	8072.68959195195\\
0.000166656656656657	7995.03376069417\\
0.000166886886886887	7917.66686672783\\
0.000167117117117117	7840.59627307006\\
0.000167347347347347	7763.82917835929\\
0.000167577577577578	7687.3726173184\\
0.000167807807807808	7611.23346126849\\
0.000168038038038038	7535.41841869157\\
0.000168268268268268	7459.93403584082\\
0.000168498498498499	7384.78669739766\\
0.000168728728728729	7309.98262717466\\
0.000168958958958959	7235.52788886253\\
0.000169189189189189	7161.4283868209\\
0.000169419419419419	7087.68986691076\\
0.00016964964964965	7014.31791736873\\
0.00016987987987988	6941.31796972068\\
0.00017011011011011	6868.69529973473\\
0.00017034034034034	6796.45502841159\\
0.000170570570570571	6724.60212301194\\
0.000170800800800801	6653.14139811916\\
0.000171031031031031	6582.07751673646\\
0.000171261261261261	6511.41499141774\\
0.000171491491491491	6441.15818543022\\
0.000171721721721722	6371.3113139487\\
0.000171951951951952	6301.8784452797\\
0.000172182182182182	6232.86350211472\\
0.000172412412412412	6164.27026281157\\
0.000172642642642643	6096.10236270241\\
0.000172872872872873	6028.36329542812\\
0.000173103103103103	5961.05641429694\\
0.000173333333333333	5894.18493366747\\
0.000173563563563564	5827.75193035424\\
0.000173793793793794	5761.76034505505\\
0.000174024024024024	5696.21298379936\\
0.000174254254254254	5631.11251941609\\
0.000174484484484484	5566.46149302078\\
0.000174714714714715	5502.26231552018\\
0.000174944944944945	5438.51726913406\\
0.000175175175175175	5375.22850893293\\
0.000175405405405405	5312.3980643907\\
0.000175635635635636	5250.02784095167\\
0.000175865865865866	5188.11962161063\\
0.000176096096096096	5126.67506850531\\
0.000176326326326326	5065.69572452028\\
0.000176556556556557	5005.18301490164\\
0.000176786786786787	4945.13824888107\\
0.000177017017017017	4885.56262130908\\
0.000177247247247247	4826.45721429625\\
0.000177477477477478	4767.82299886172\\
0.000177707707707708	4709.66083658806\\
0.000177937937937938	4651.97148128192\\
0.000178168168168168	4594.75558063952\\
0.000178398398398398	4538.01367791629\\
0.000178628628628629	4481.74621359988\\
0.000178858858858859	4425.95352708592\\
0.000179089089089089	4370.63585835544\\
0.000179319319319319	4315.79334965406\\
0.00017954954954955	4261.42604717118\\
0.00017977977977978	4207.53390271938\\
0.00018001001001001	4154.11677541301\\
0.00018024024024024	4101.17443334523\\
0.00018047047047047	4048.70655526312\\
0.000180700700700701	3996.71273224013\\
0.000180930930930931	3945.19246934519\\
0.000181161161161161	3894.14518730796\\
0.000181391391391391	3843.57022417981\\
0.000181621621621622	3793.46683698969\\
0.000181851851851852	3743.83420339441\\
0.000182082082082082	3694.67142332304\\
0.000182312312312312	3645.97752061472\\
0.000182542542542543	3597.75144464919\\
0.000182772772772773	3549.99207197013\\
0.000183003003003003	3502.69820790006\\
0.000183233233233233	3455.86858814711\\
0.000183463463463463	3409.50188040271\\
0.000183693693693694	3363.59668592985\\
0.000183923923923924	3318.15154114172\\
0.000184154154154154	3273.1649191701\\
0.000184384384384384	3228.63523142311\\
0.000184614614614615	3184.56082913215\\
0.000184844844844845	3140.94000488748\\
0.000185075075075075	3097.770994162\\
0.000185305305305305	3055.05197682334\\
0.000185535535535536	3012.78107863331\\
0.000185765765765766	2970.95637273494\\
0.000185995995995996	2929.57588112642\\
0.000186226226226226	2888.63757612203\\
0.000186456456456456	2848.13938179933\\
0.000186686686686687	2808.07917543279\\
0.000186916916916917	2768.45478891333\\
0.000187147147147147	2729.26401015362\\
0.000187377377377377	2690.50458447899\\
0.000187607607607608	2652.17421600343\\
0.000187837837837838	2614.27056899098\\
0.000188068068068068	2576.7912692019\\
0.000188298298298298	2539.73390522353\\
0.000188528528528529	2503.0960297858\\
0.000188758758758759	2466.87516106112\\
0.000188988988988989	2431.06878394849\\
0.000189219219219219	2395.67435134174\\
0.000189449449449449	2360.68928538181\\
0.00018967967967968	2326.11097869278\\
0.00018990990990991	2291.93679560179\\
0.00019014014014014	2258.16407334244\\
0.00019037037037037	2224.79012324198\\
0.000190600600600601	2191.81223189178\\
0.000190830830830831	2159.22766230129\\
0.000191061061061061	2127.03365503532\\
0.000191291291291291	2095.2274293347\\
0.000191521521521522	2063.80618422004\\
0.000191751751751752	2032.76709957881\\
0.000191981981981982	2002.10733723549\\
0.000192212212212212	1971.82404200499\\
0.000192442442442442	1941.91434272915\\
0.000192672672672673	1912.37535329626\\
0.000192902902902903	1883.20417364398\\
0.000193133133133133	1854.39789074508\\
0.000193363363363363	1825.95357957657\\
0.000193593593593594	1797.86830407194\\
0.000193823823823824	1770.13911805647\\
0.000194054054054054	1742.76306616598\\
0.000194284284284284	1715.73718474875\\
0.000194514514514515	1689.05850275072\\
0.000194744744744745	1662.72404258417\\
0.000194974974974975	1636.73082097982\\
0.000195205205205205	1611.07584982229\\
0.000195435435435435	1585.75613696932\\
0.000195665665665666	1560.76868705455\\
0.000195895895895896	1536.11050227397\\
0.000196126126126126	1511.77858315628\\
0.000196356356356356	1487.76992931707\\
0.000196586586586587	1464.08154019707\\
0.000196816816816817	1440.71041578442\\
0.000197047047047047	1417.65355732115\\
0.000197277277277277	1394.90796799402\\
0.000197507507507508	1372.47065360969\\
0.000197737737737738	1350.33862325449\\
0.000197967967967968	1328.50888993883\\
0.000198198198198198	1306.97847122632\\
0.000198428428428428	1285.74438984786\\
0.000198658658658659	1264.80367430068\\
0.000198888888888889	1244.15335943265\\
0.000199119119119119	1223.79048701181\\
0.000199349349349349	1203.71210628125\\
0.00019957957957958	1183.91527449974\\
0.00019980980980981	1164.39705746796\\
0.00020004004004004	1145.15453004057\\
0.00020027027027027	1126.18477662442\\
0.0002005005005005	1107.4848916627\\
0.000200730730730731	1089.05198010566\\
0.000200960960960961	1070.88315786755\\
0.000201191191191191	1052.97555227036\\
0.000201421421421421	1035.32630247424\\
0.000201651651651652	1017.93255989488\\
0.000201881881881882	1000.79148860796\\
0.000202112112112112	983.90026574095\\
0.000202342342342342	967.256081852204\\
0.000202572572572573	950.856141297689\\
0.000202802802802803	934.697662585537\\
0.000203033033033033	918.777878718357\\
0.000203263263263263	903.094037523795\\
0.000203493493493494	887.643401973199\\
0.000203723723723724	872.423250488808\\
0.000203953953953954	857.430877239452\\
0.000204184184184184	842.663592425061\\
0.000204414414414414	828.118722550057\\
0.000204644644644645	813.793610685848\\
0.000204874874874875	799.685616722597\\
0.000205105105105105	785.79211761043\\
0.000205335335335335	772.110507590206\\
0.000205565565565566	758.638198414083\\
0.000205795795795796	745.372619556063\\
0.000206026026026026	732.311218412538\\
0.000206256256256256	719.451460493256\\
0.000206486486486486	706.79082960263\\
0.000206716716716717	694.326828011701\\
0.000206946946946947	682.056976620861\\
0.000207177177177177	669.978815113587\\
0.000207407407407407	658.089902101202\\
0.000207637637637638	646.387815259003\\
0.000207867867867868	634.870151453788\\
0.000208098098098098	623.534526862986\\
0.000208328328328328	612.378577085623\\
0.000208558558558559	601.399957245158\\
0.000208788788788789	590.596342084436\\
0.000209019019019019	579.965426052951\\
0.000209249249249249	569.504923386456\\
0.000209479479479479	559.212568179189\\
0.00020970970970971	549.086114448836\\
0.00020993993993994	539.123336194381\\
0.00021017017017017	529.322027446983\\
0.0002104004004004	519.680002314086\\
0.000210630630630631	510.195095016865\\
0.000210860860860861	500.865159921156\\
0.000211091091091091	491.688071562078\\
0.000211321321321321	482.661724662428\\
0.000211551551551552	473.784034145044\\
0.000211781781781782	465.052935139239\\
0.000212012012012012	456.466382981485\\
0.000212242242242242	448.022353210495\\
0.000212472472472472	439.718841556785\\
0.000212702702702703	431.553863926949\\
0.000212932932932933	423.525456382689\\
0.000213163163163163	415.631675114809\\
0.000213393393393393	407.870596412253\\
0.000213623623623624	400.240316626385\\
0.000213853853853854	392.738952130564\\
0.000214084084084084	385.364639275216\\
0.000214314314314314	378.115534338471\\
0.000214544544544545	370.989813472562\\
0.000214774774774775	363.985672646\\
0.000215005005005005	357.10132758181\\
0.000215235235235235	350.335013691773\\
0.000215465465465465	343.684986006933\\
0.000215695695695696	337.149519104396\\
0.000215925925925926	330.726907030607\\
0.000216156156156156	324.415463221166\\
0.000216386386386386	318.213520417319\\
0.000216616616616617	312.119430579242\\
0.000216846846846847	306.131564796202\\
0.000217077077077077	300.248313193759\\
0.000217307307307307	294.468084838009\\
0.000217537537537538	288.78930763712\\
0.000217767767767768	283.210428240121\\
0.000217997997997998	277.729911933139\\
0.000218228228228228	272.346242533146\\
0.000218458458458458	267.05792227931\\
0.000218688688688689	261.863471722079\\
0.000218918918918919	256.761429610046\\
0.000219149149149149	251.750352774716\\
0.000219379379379379	246.828816013279\\
0.00021960960960961	241.995411969436\\
0.00021983983983984	237.248751012409\\
0.00022007007007007	232.587461114181\\
0.0002203003003003	228.010187725103\\
0.000220530530530531	223.515593647883\\
0.000220760760760761	219.102358910095\\
0.000220990990990991	214.769180635273\\
0.000221221221221221	210.514772912642\\
0.000221451451451451	206.337866665589\\
0.000221681681681682	202.237209518946\\
0.000221911911911912	198.211565665152\\
0.000222142142142142	194.259715729369\\
0.000222372372372372	190.3804566336\\
0.000222602602602603	186.572601459938\\
0.000222832832832833	182.834979312924\\
0.000223063063063063	179.166435181173\\
0.000223293293293293	175.565829798249\\
0.000223523523523524	172.03203950292\\
0.000223753753753754	168.563956098802\\
0.000223983983983984	165.160486713484\\
0.000224214214214214	161.820553657177\\
0.000224444444444444	158.543094280953\\
0.000224674674674675	155.327060834617\\
0.000224904904904905	152.171420324278\\
0.000225135135135135	149.075154369673\\
0.000225365365365365	146.037259061274\\
0.000225595595595596	143.056744817259\\
0.000225825825825826	140.132636240372\\
0.000226056056056056	137.263971974731\\
0.000226286286286286	134.44980456262\\
0.000226516516516516	131.689200301329\\
0.000226746746746747	128.981239100062\\
0.000226976976976977	126.325014336966\\
0.000227207207207207	123.719632716338\\
0.000227437437437437	121.164214126011\\
0.000227667667667668	118.657891495002\\
0.000227897897897898	116.199810651426\\
0.000228128128128128	113.789130180735\\
0.000228358358358358	111.4250212843\\
0.000228588588588589	109.106667638384\\
0.000228818818818819	106.833265253531\\
0.000229049049049049	104.604022334404\\
0.000229279279279279	102.418159140105\\
0.00022950950950951	100.274907845017\\
0.00022973973973974	98.1735124001652\\
0.00022996996996997	96.1132283951723\\
0.0002302002002002	94.0933229207872\\
0.00023043043043043	92.1130744320529\\
0.000230660660660661	90.1717726121074\\
0.000230890890890891	88.2687182366699\\
0.000231121121121121	86.4032230392081\\
0.000231351351351351	84.574609576832\\
0.000231581581581582	82.7822110969219\\
0.000231811811811812	81.0253714045178\\
0.000232042042042042	79.3034447304835\\
0.000232272272272272	77.6157956004752\\
0.000232502502502503	75.9617987047188\\
0.000232732732732733	74.3408387686303\\
0.000232962962962963	72.7523104242729\\
0.000233193193193193	71.1956180826942\\
0.000233423423423423	69.6701758071328\\
0.000233653653653654	68.1754071871304\\
0.000233883883883884	66.7107452135411\\
0.000234114114114114	65.2756321544734\\
0.000234344344344344	63.8695194321612\\
0.000234574574574575	62.4918675007802\\
0.000234804804804805	61.1421457252211\\
0.000235035035035035	59.819832260832\\
0.000235265265265265	58.5244139341331\\
0.000235495495495495	57.2553861245213\\
0.000235725725725726	56.0122526469634\\
0.000235955955955956	54.7945256356973\\
0.000236186186186186	53.6017254289381\\
0.000236416416416416	52.4333804545958\\
0.000236646646646647	51.2890271170274\\
0.000236876876876877	50.1682096848018\\
0.000237107107107107	49.0704801795086\\
0.000237337337337337	47.9953982655953\\
0.000237567567567568	46.942531141254\\
0.000237797797797798	45.9114534303463\\
0.000238028028028028	44.9017470753794\\
0.000238258258258258	43.9130012315324\\
0.000238488488488489	42.9448121617374\\
0.000238718718718719	41.9967831328123\\
0.000238948948948949	41.0685243126526\\
0.000239179179179179	40.159652668478\\
0.000239409409409409	39.2697918661436\\
0.00023963963963964	38.3985721704979\\
0.00023986986986987	37.5456303468124\\
0.0002401001001001	36.7106095632577\\
0.00024033033033033	35.8931592944444\\
0.000240560560560561	35.0929352260151\\
0.000240790790790791	34.3095991602923\\
0.000241021021021021	33.5428189229806\\
0.000241251251251251	32.7922682709152\\
0.000241481481481481	32.0576268008628\\
0.000241711711711712	31.3385798593649\\
0.000241941941941942	30.6348184536254\\
0.000242172172172172	29.946039163434\\
0.000242402402402402	29.2719440541314\\
0.000242632632632633	28.6122405905988\\
0.000242862862862863	27.9666415522824\\
0.000243093093093093	27.3348649492357\\
0.000243323323323323	26.7166339391849\\
0.000243553553553554	26.1116767456087\\
0.000243783783783784	25.5197265768241\\
0.000244014014014014	24.9405215460829\\
0.000244244244244244	24.3738045926619\\
0.000244474474474474	23.8193234039505\\
0.000244704704704705	23.2768303385251\\
0.000244934934934935	22.7460823502081\\
0.000245165165165165	22.2268409131004\\
0.000245395395395395	21.7188719475879\\
0.000245625625625626	21.2219457473089\\
0.000245855855855856	20.735836907083\\
0.000246086086086086	20.2603242517886\\
0.000246316316316316	19.7951907661862\\
0.000246546546546547	19.3402235256803\\
0.000246776776776777	18.8952136280116\\
0.000247007007007007	18.4599561258736\\
0.000247237237237237	18.0342499604466\\
0.000247467467467467	17.6178978958415\\
0.000247697697697698	17.2107064544453\\
0.000247927927927928	16.8124858531635\\
0.000248158158158158	16.4230499405494\\
0.000248388388388388	16.0422161348134\\
0.000248618618618619	15.6698053627055\\
0.000248848848848849	15.3056419992632\\
0.000249079079079079	14.9495538084162\\
0.000249309309309309	14.6013718844404\\
0.00024953953953954	14.2609305942547\\
0.00024976976976977	13.9280675205517\\
0.00025	13.6026234057527\\
};
\end{axis}
\end{tikzpicture}%

==> pdfLcorr_GAMLG50_mdpi.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.259\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=2e-05,
xmax=0.00025,
%xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=14000,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{L}(\ell)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
change x base,
x unit=m,
%x SI prefix=micro
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2e-05	3.5990980155715e-05\\
2.02302302302302e-05	4.34273873433143e-05\\
2.04604604604605e-05	5.22683977798945e-05\\
2.06906906906907e-05	6.27544641163175e-05\\
2.09209209209209e-05	7.51629293987012e-05\\
2.11511511511512e-05	8.98130221022005e-05\\
2.13813813813814e-05	0.000107071434857946\\
2.16116116116116e-05	0.000127358543657191\\
2.18418418418418e-05	0.000151155328613266\\
2.20720720720721e-05	0.000179011061870302\\
2.23023023023023e-05	0.000211551832969126\\
2.25325325325325e-05	0.000249489986915913\\
2.27627627627628e-05	0.000293634555348092\\
2.2992992992993e-05	0.000344902766553356\\
2.32232232232232e-05	0.000404332725670041\\
2.34534534534535e-05	0.000473097362177344\\
2.36836836836837e-05	0.00055251974776868\\
2.39139139139139e-05	0.000644089893885864\\
2.41441441441441e-05	0.000749483144570191\\
2.43743743743744e-05	0.000870580286852414\\
2.46046046046046e-05	0.00100948950764861\\
2.48348348348348e-05	0.00116857033304517\\
2.50650650650651e-05	0.00135045969293245\\
2.52952952952953e-05	0.00155810026117276\\
2.55255255255255e-05	0.00179477122885183\\
2.57557557557558e-05	0.00206412167565007\\
2.5985985985986e-05	0.00237020671196676\\
2.62162162162162e-05	0.0027175265721201\\
2.64464464464464e-05	0.00311106884671417\\
2.66766766766767e-05	0.003556354050089\\
2.69069069069069e-05	0.00405948472663648\\
2.71371371371371e-05	0.00462719830765065\\
2.73673673673674e-05	0.0052669239382648\\
2.75975975975976e-05	0.00598684350188894\\
2.78278278278278e-05	0.00679595707737426\\
2.80580580580581e-05	0.0077041530718743\\
2.82882882882883e-05	0.00872228328001886\\
2.85185185185185e-05	0.00986224312753962\\
2.87487487487487e-05	0.0111370573648639\\
2.8978978978979e-05	0.0125609714833901\\
2.92092092092092e-05	0.0141495491341496\\
2.94394394394394e-05	0.0159197758353272\\
2.96696696696697e-05	0.0178901692616026\\
2.98998998998999e-05	0.020080896414479\\
3.01301301301301e-05	0.0225138979786565\\
3.03603603603604e-05	0.0252130201750172\\
3.05905905905906e-05	0.02820415442595\\
3.08208208208208e-05	0.0315153851534549\\
3.10510510510511e-05	0.0351771460347544\\
3.12812812812813e-05	0.0392223850439372\\
3.15115115115115e-05	0.0436867386114547\\
3.17417417417417e-05	0.0486087152360398\\
3.1971971971972e-05	0.0540298888858044\\
3.22022022022022e-05	0.0599951025268546\\
3.24324324324324e-05	0.0665526821187064\\
3.26626626626627e-05	0.0737546614160949\\
3.28928928928929e-05	0.0816570179163637\\
3.31231231231231e-05	0.0903199202905176\\
3.33533533533534e-05	0.0998079876341792\\
3.35835835835836e-05	0.110190560872072\\
3.38138138138138e-05	0.121541986646245\\
3.4044044044044e-05	0.133941914014041\\
3.42742742742743e-05	0.147475604276748\\
3.45045045045045e-05	0.162234254253982\\
3.47347347347347e-05	0.178315333312015\\
3.4964964964965e-05	0.19582293444666\\
3.51951951951952e-05	0.214868139712636\\
3.54254254254254e-05	0.235569400281909\\
3.56556556556557e-05	0.258052931403019\\
3.58858858858859e-05	0.282453122521984\\
3.61161161161161e-05	0.308912962813062\\
3.63463463463463e-05	0.337584482354313\\
3.65765765765766e-05	0.368629209168618\\
3.68068068068068e-05	0.402218642335572\\
3.7037037037037e-05	0.438534741363445\\
3.72672672672673e-05	0.477770431993191\\
3.74974974974975e-05	0.520130128588361\\
3.77277277277277e-05	0.565830273245638\\
3.7957957957958e-05	0.615099891740674\\
3.81881881881882e-05	0.66818116640282\\
3.84184184184184e-05	0.725330025990556\\
3.86486486486487e-05	0.786816752616449\\
3.88788788788789e-05	0.852926605746766\\
3.91091091091091e-05	0.923960463276303\\
3.93393393393393e-05	1.00023547965351\\
3.95695695695696e-05	1.08208576100459\\
3.97997997997998e-05	1.16986305717841\\
4.003003003003e-05	1.26393747060592\\
4.02602602602603e-05	1.36469818183935\\
4.04904904904905e-05	1.47255419160704\\
4.07207207207207e-05	1.58793507919003\\
4.0950950950951e-05	1.71129177689548\\
4.11811811811812e-05	1.84309736037117\\
4.14114114114114e-05	1.98384785447354\\
4.16416416416416e-05	2.13406305436911\\
4.18718718718719e-05	2.29428736151693\\
4.21021021021021e-05	2.46509063414621\\
4.23323323323323e-05	2.64706905180964\\
4.25625625625626e-05	2.84084599355985\\
4.27927927927928e-05	3.04707292926108\\
4.3023023023023e-05	3.26643032351534\\
4.32532532532533e-05	3.49962855164656\\
4.34834834834835e-05	3.74740882715271\\
4.37137137137137e-05	4.01054414000038\\
4.39439439439439e-05	4.28984020510268\\
4.41741741741742e-05	4.58613642028589\\
4.44044044044044e-05	4.90030683301649\\
4.46346346346346e-05	5.2332611151262\\
4.48648648648649e-05	5.58594554473797\\
4.50950950950951e-05	5.95934399456297\\
4.53253253253253e-05	6.35447892570535\\
4.55555555555556e-05	6.77241238607832\\
4.57857857857858e-05	7.21424701250329\\
4.6016016016016e-05	7.68112703553177\\
4.62462462462462e-05	8.17423928599918\\
4.64764764764765e-05	8.69481420228834\\
4.67067067067067e-05	9.24412683725219\\
4.69369369369369e-05	9.82349786371524\\
4.71671671671672e-05	10.4342945774453\\
4.73973973973974e-05	11.0779318964617\\
4.76276276276276e-05	11.7558733555173\\
4.78578578578579e-05	12.4696320945702\\
4.80880880880881e-05	13.2207718400331\\
4.83183183183183e-05	14.0109078775688\\
4.85485485485486e-05	14.8417080151787\\
4.87787787787788e-05	15.7148935353065\\
4.9009009009009e-05	16.6322401346682\\
4.92392392392392e-05	17.5955788504927\\
4.94694694694695e-05	18.6067969718508\\
4.96996996996997e-05	19.6678389347256\\
4.99299299299299e-05	20.7807071994732\\
5.01601601601602e-05	21.9474631093056\\
5.03903903903904e-05	23.1702277284175\\
5.06206206206206e-05	24.4511826583737\\
5.08508508508509e-05	25.7925708313646\\
5.10810810810811e-05	27.1966972789294\\
5.13113113113113e-05	28.6659298747518\\
5.15415415415415e-05	30.2027000501185\\
5.17717717717718e-05	31.8095034806456\\
5.2002002002002e-05	33.4889007428646\\
5.22322322322322e-05	35.2435179392774\\
5.24624624624625e-05	37.0760472904839\\
5.26926926926927e-05	38.9892476930006\\
5.29229229229229e-05	40.9859452413931\\
5.31531531531532e-05	43.0690337133601\\
5.33833833833834e-05	45.2414750164164\\
5.36136136136136e-05	47.5062995948369\\
5.38438438438438e-05	49.8666067955431\\
5.40740740740741e-05	52.3255651916321\\
5.43043043043043e-05	54.8864128622608\\
5.45345345345345e-05	57.5524576276311\\
5.47647647647648e-05	60.3270772378396\\
5.4994994994995e-05	63.2137195143817\\
5.52252252252252e-05	66.2159024431259\\
5.54554554554555e-05	69.3372142176091\\
5.56856856856857e-05	72.5813132315277\\
5.59159159159159e-05	75.9519280193419\\
5.61461461461462e-05	79.4528571439301\\
5.63763763763764e-05	83.0879690302808\\
5.66066066066066e-05	86.8612017442435\\
5.68368368368368e-05	90.7765627153931\\
5.70670670670671e-05	94.8381284031096\\
5.72972972972973e-05	99.0500439050224\\
5.75275275275275e-05	103.416522506993\\
5.77577577577578e-05	107.94184517388\\
5.7987987987988e-05	112.630359980369\\
5.82182182182182e-05	117.486481481173\\
5.84484484484485e-05	122.514690020013\\
5.86786786786787e-05	127.719530976775\\
5.89089089089089e-05	133.10561395235\\
5.91391391391391e-05	138.677611890667\\
5.93693693693694e-05	144.440260137531\\
5.95995995995996e-05	150.398355435875\\
5.98298298298298e-05	156.55675485717\\
6.00600600600601e-05	162.920374668695\\
6.02902902902903e-05	169.494189136531\\
6.05205205205205e-05	176.283229264111\\
6.07507507507508e-05	183.292581466289\\
6.0980980980981e-05	190.527386178885\\
6.12112112112112e-05	197.992836403798\\
6.14414414414414e-05	205.694176189759\\
6.16716716716717e-05	213.636699048929\\
6.19019019019019e-05	221.825746309557\\
6.21321321321321e-05	230.266705405\\
6.23623623623624e-05	238.965008099482\\
6.25925925925926e-05	247.926128650977\\
6.28228228228228e-05	257.155581911737\\
6.30530530530531e-05	266.65892136699\\
6.32832832832833e-05	276.441737112412\\
6.35135135135135e-05	286.509653771072\\
6.37437437437437e-05	296.868328350538\\
6.3973973973974e-05	307.523448040983\\
6.42042042042042e-05	318.480727955103\\
6.44344344344344e-05	329.745908810798\\
6.46646646646647e-05	341.32475455757\\
6.48948948948949e-05	353.22304994766\\
6.51251251251251e-05	365.446598053078\\
6.53553553553554e-05	378.001217729569\\
6.55855855855856e-05	390.892741028855\\
6.58158158158158e-05	404.1270105603\\
6.6046046046046e-05	417.709876803391\\
6.62762762762763e-05	431.647195372386\\
6.65065065065065e-05	445.944824234554\\
6.67367367367367e-05	460.608620883487\\
6.6966966966967e-05	475.644439469036\\
6.71971971971972e-05	491.058127885409\\
6.74274274274274e-05	506.855524819125\\
6.76576576576577e-05	523.04245675843\\
6.78878878878879e-05	539.624734965945\\
6.81181181181181e-05	556.608152416304\\
6.83483483483484e-05	573.998480700588\\
6.85785785785786e-05	591.801466899396\\
6.88088088088088e-05	610.022830426471\\
6.9039039039039e-05	628.668259844776\\
6.92692692692693e-05	647.743409657014\\
6.94994994994995e-05	667.253897072598\\
6.97297297297297e-05	687.205298753051\\
6.995995995996e-05	707.603147537976\\
7.01901901901902e-05	728.452929153629\\
7.04204204204204e-05	749.760078906257\\
7.06506506506506e-05	771.5299783623\\
7.08808808808809e-05	793.767952017715\\
7.11111111111111e-05	816.479263958496\\
7.13413413413413e-05	839.669114514688\\
7.15715715715716e-05	863.342636910142\\
7.18018018018018e-05	887.504893910142\\
7.2032032032032e-05	912.160874469304\\
7.22622622622623e-05	937.31549038192\\
7.24924924924925e-05	962.973572937071\\
7.27227227227227e-05	989.13986958081\\
7.2952952952953e-05	1015.81904058763\\
7.31831831831832e-05	1043.0156557437\\
7.34134134134134e-05	1070.73419104387\\
7.36436436436436e-05	1098.97902540512\\
7.38738738738739e-05	1127.75443739838\\
7.41041041041041e-05	1157.0646020013\\
7.43343343343343e-05	1186.91358737414\\
7.45645645645646e-05	1217.30535166097\\
7.47947947947948e-05	1248.24373981872\\
7.5025025025025e-05	1279.73248047592\\
7.52552552552553e-05	1311.77518282389\\
7.54854854854855e-05	1344.37533354208\\
7.57157157157157e-05	1377.53629376022\\
7.5945945945946e-05	1411.26129605911\\
7.61761761761762e-05	1445.55344151243\\
7.64064064064064e-05	1480.41569677172\\
7.66366366366366e-05	1515.85089119644\\
7.68668668668669e-05	1551.86171403148\\
7.70970970970971e-05	1588.45071163389\\
7.73273273273273e-05	1625.62028475117\\
7.75575575575576e-05	1663.37268585282\\
7.77877877877878e-05	1701.71001651728\\
7.8018018018018e-05	1740.6342248762\\
7.82482482482483e-05	1780.1471031178\\
7.84784784784785e-05	1820.25028505133\\
7.87087087087087e-05	1860.94524373426\\
7.89389389389389e-05	1902.23328916415\\
7.91691691691692e-05	1944.1155660368\\
7.93993993993994e-05	1986.59305157239\\
7.96296296296296e-05	2029.66655341131\\
7.98598598598599e-05	2073.33670758108\\
8.00900900900901e-05	2117.60397653617\\
8.03203203203203e-05	2162.46864727194\\
8.05505505505505e-05	2207.93082951438\\
8.07807807807808e-05	2253.99045398677\\
8.1011011011011e-05	2300.64727075484\\
8.12412412412412e-05	2347.90084765159\\
8.14714714714715e-05	2395.75056878301\\
8.17017017017017e-05	2444.19563311579\\
8.19319319319319e-05	2493.23505314832\\
8.21621621621622e-05	2542.86765366585\\
8.23923923923924e-05	2593.0920705809\\
8.26226226226226e-05	2643.90674985986\\
8.28528528528528e-05	2695.3099465366\\
8.30830830830831e-05	2747.29972381399\\
8.33133133133133e-05	2799.87395225399\\
8.35435435435435e-05	2853.03030905716\\
8.37737737737738e-05	2906.76627743201\\
8.4004004004004e-05	2961.07914605503\\
8.42342342342342e-05	3015.96600862167\\
8.44644644644645e-05	3071.42376348891\\
8.46946946946947e-05	3127.4491134097\\
8.49249249249249e-05	3184.03856535965\\
8.51551551551551e-05	3241.18843045622\\
8.53853853853854e-05	3298.89482397061\\
8.56156156156156e-05	3357.15366543263\\
8.58458458458459e-05	3415.96067882836\\
8.60760760760761e-05	3475.31139289077\\
8.63063063063063e-05	3535.2011414835\\
8.65365365365365e-05	3595.62506407722\\
8.67667667667668e-05	3656.57810631876\\
8.6996996996997e-05	3718.0550206928\\
8.72272272272272e-05	3780.05036727541\\
8.74574574574575e-05	3842.5585145799\\
8.76876876876877e-05	3905.57364049363\\
8.79179179179179e-05	3969.08973330614\\
8.81481481481482e-05	4033.10059282757\\
8.83783783783784e-05	4097.59983159704\\
8.86086086086086e-05	4162.58087618026\\
8.88388388388388e-05	4228.03696855574\\
8.90690690690691e-05	4293.96116758889\\
8.92992992992993e-05	4360.34635059304\\
8.95295295295295e-05	4427.18521497691\\
8.97597597597598e-05	4494.4702799771\\
8.998998998999e-05	4562.19388847512\\
9.02202202202202e-05	4630.34820889783\\
9.04504504504504e-05	4698.92523720001\\
9.06806806806807e-05	4767.91679892833\\
9.09109109109109e-05	4837.31455136524\\
9.11411411411411e-05	4907.1099857519\\
9.13713713713714e-05	4977.29442958867\\
9.16016016016016e-05	5047.85904901189\\
9.18318318318318e-05	5118.79485124593\\
9.20620620620621e-05	5190.0926871287\\
9.22922922922923e-05	5261.7432537095\\
9.25225225225225e-05	5333.73709691778\\
9.27527527527528e-05	5406.06461430121\\
9.2982982982983e-05	5478.71605783145\\
9.32132132132132e-05	5551.68153677645\\
9.34434434434434e-05	5624.9510206373\\
9.36736736736737e-05	5698.51434214792\\
9.39039039039039e-05	5772.36120033672\\
9.41341341341341e-05	5846.48116364742\\
9.43643643643644e-05	5920.86367311827\\
9.45945945945946e-05	5995.49804561729\\
9.48248248248248e-05	6070.3734771323\\
9.50550550550551e-05	6145.47904611333\\
9.52852852852853e-05	6220.80371686634\\
9.55155155155155e-05	6296.33634299563\\
9.57457457457457e-05	6372.06567089372\\
9.5975975975976e-05	6447.98034327658\\
9.62062062062062e-05	6524.06890276203\\
9.64364364364364e-05	6600.3197954901\\
9.66666666666667e-05	6676.72137478271\\
9.68968968968969e-05	6753.26190484104\\
9.71271271271271e-05	6829.92956447879\\
9.73573573573574e-05	6906.71245088914\\
9.75875875875876e-05	6983.59858344346\\
9.78178178178178e-05	7060.57590751992\\
9.8048048048048e-05	7137.6322983598\\
9.82782782782783e-05	7214.75556494984\\
9.85085085085085e-05	7291.93345392836\\
9.87387387387387e-05	7369.15365351324\\
9.8968968968969e-05	7446.40379744957\\
9.91991991991992e-05	7523.67146897559\\
9.94294294294294e-05	7600.94420480416\\
9.96596596596597e-05	7678.20949911812\\
9.98898898898899e-05	7755.45480757769\\
0.00010012012012012	7832.66755133762\\
0.00010035035035035	7909.83512107243\\
0.000100580580580581	7986.94488100742\\
0.000100810810810811	8063.98417295367\\
0.000101041041041041	8140.94032034521\\
0.000101271271271271	8217.80063227643\\
0.000101501501501502	8294.55240753703\\
0.000101731731731732	8371.1829386439\\
0.000101961961961962	8447.67951586715\\
0.000102192192192192	8524.02943124826\\
0.000102422422422422	8600.21998260945\\
0.000102652652652653	8676.23847755114\\
0.000102882882882883	8752.0722374369\\
0.000103113113113113	8827.70860136305\\
0.000103343343343343	8903.13493011182\\
0.000103573573573574	8978.33861008604\\
0.000103803803803804	9053.30705722342\\
0.000104034034034034	9128.0277208893\\
0.000104264264264264	9202.48808774517\\
0.000104494494494494	9276.67568559243\\
0.000104724724724725	9350.57808718895\\
0.000104954954954955	9424.18291403713\\
0.000105185185185185	9497.47784014155\\
0.000105415415415415	9570.45059573509\\
0.000105645645645646	9643.08897097187\\
0.000105875875875876	9715.38081958509\\
0.000106106106106106	9787.31406250875\\
0.000106336336336336	9858.8766914617\\
0.000106566566566567	9930.05677249246\\
0.000106796796796797	10000.8424494835\\
0.000107027027027027	10071.2219476137\\
0.000107257257257257	10141.1835767775\\
0.000107487487487487	10210.7157349598\\
0.000107717717717718	10279.8069115647\\
0.000107947947947948	10348.4456906976\\
0.000108178178178178	10416.6207543991\\
0.000108408408408408	10484.3208858297\\
0.000108638638638639	10551.5349724034\\
0.000108868868868869	10618.2520088707\\
0.000109099099099099	10684.4611003488\\
0.000109329329329329	10750.1514652977\\
0.00010955955955956	10815.3124384424\\
0.00010978978978979	10879.9334736394\\
0.00011002002002002	10944.0041466867\\
0.00011025025025025	11007.5141580769\\
0.00011048048048048	11070.4533356918\\
0.000110710710710711	11132.8116374386\\
0.000110940940940941	11194.5791538261\\
0.000111171171171171	11255.746110481\\
0.000111401401401401	11316.3028706026\\
0.000111631631631632	11376.2399373565\\
0.000111861861861862	11435.5479562057\\
0.000112092092092092	11494.2177171789\\
0.000112322322322322	11552.2401570757\\
0.000112552552552553	11609.6063616073\\
0.000112782782782783	11666.3075674739\\
0.000113013013013013	11722.3351643764\\
0.000113243243243243	11777.6806969638\\
0.000113473473473473	11832.3358667143\\
0.000113703703703704	11886.2925337514\\
0.000113933933933934	11939.5427185936\\
0.000114164164164164	11992.0786038377\\
0.000114394394394394	12043.8925357757\\
0.000114624624624625	12094.9770259451\\
0.000114854854854855	12145.3247526123\\
0.000115085085085085	12194.9285621888\\
0.000115315315315315	12243.7814705813\\
0.000115545545545546	12291.8766644733\\
0.000115775775775776	12339.2075025413\\
0.000116006006006006	12385.7675166024\\
0.000116236236236236	12431.5504126962\\
0.000116466466466466	12476.5500720994\\
0.000116696696696697	12520.7605522732\\
0.000116926926926927	12564.1760877447\\
0.000117157157157157	12606.791090922\\
0.000117387387387387	12648.6001528421\\
0.000117617617617618	12689.5980438544\\
0.000117847847847848	12729.779714237\\
0.000118078078078078	12769.1402947487\\
0.000118308308308308	12807.6750971155\\
0.000118538538538539	12845.3796144523\\
0.000118768768768769	12882.2495216207\\
0.000118998998998999	12918.2806755226\\
0.000119229229229229	12953.4691153304\\
0.000119459459459459	12987.8110626544\\
0.00011968968968969	13021.3029216469\\
0.00011991991991992	13053.941279046\\
0.00012015015015015	13085.7229041558\\
0.00012038038038038	13116.6447487672\\
0.000120610610610611	13146.7039470182\\
0.000120840840840841	13175.8978151934\\
0.000121071071071071	13204.2238514661\\
0.000121301301301301	13231.6797355802\\
0.000121531531531532	13258.2633284756\\
0.000121761761761762	13283.9726718559\\
0.000121991991991992	13308.8059876995\\
0.000122222222222222	13332.7616777158\\
0.000122452452452452	13355.8383227452\\
0.000122682682682683	13378.0346821064\\
0.000122912912912913	13399.3496928888\\
0.000123143143143143	13419.7824691932\\
0.000123373373373373	13439.3323013203\\
0.000123603603603604	13457.9986549084\\
0.000123833833833834	13475.7811700204\\
0.000124064064064064	13492.6796601819\\
0.000124294294294294	13508.6941113707\\
0.000124524524524525	13523.8246809584\\
0.000124754754754755	13538.0716966057\\
0.000124984984984985	13551.4356551112\\
0.000125215215215215	13563.9172212161\\
0.000125445445445445	13575.5172263635\\
0.000125675675675676	13586.2366674163\\
0.000125905905905906	13596.0767053311\\
0.000126136136136136	13605.0386637921\\
0.000126366366366366	13613.1240278042\\
0.000126596596596597	13620.3344422464\\
0.000126826826826827	13626.6717103873\\
0.000127057057057057	13632.1377923627\\
0.000127287287287287	13636.7348036172\\
0.000127517517517518	13640.4650133091\\
0.000127747747747748	13643.3308426823\\
0.000127977977977978	13645.3348634036\\
0.000128208208208208	13646.4797958671\\
0.000128438438438438	13646.7685074681\\
0.000128668668668669	13646.2040108451\\
0.000128898898898899	13644.7894620932\\
0.000129129129129129	13642.5281589478\\
0.000129359359359359	13639.4235389413\\
0.00012958958958959	13635.4791775331\\
0.00012981981981982	13630.6987862131\\
0.00013005005005005	13625.0862105815\\
0.00013028028028028	13618.6454284039\\
0.000130510510510511	13611.3805476441\\
0.000130740740740741	13603.2958044752\\
0.000130970970970971	13594.3955612691\\
0.000131201201201201	13584.6843045672\\
0.000131431431431431	13574.1666430313\\
0.000131661661661662	13562.8473053769\\
0.000131891891891892	13550.7311382897\\
0.000132122122122122	13537.8231043255\\
0.000132352352352352	13524.1282797954\\
0.000132582582582583	13509.6518526371\\
0.000132812812812813	13494.3991202723\\
0.000133043043043043	13478.3754874522\\
0.000133273273273273	13461.5864640917\\
0.000133503503503504	13444.037663093\\
0.000133733733733734	13425.7347981592\\
0.000133963963963964	13406.6836816006\\
0.000134194194194194	13386.8902221312\\
0.000134424424424424	13366.3604226604\\
0.000134654654654655	13345.1003780769\\
0.000134884884884885	13323.1162730287\\
0.000135115115115115	13300.4143796982\\
0.000135345345345345	13277.0010555738\\
0.000135575575575576	13252.8827412191\\
0.000135805805805806	13228.0659580404\\
0.000136036036036036	13202.5573060527\\
0.000136266266266266	13176.3634616457\\
0.000136496496496497	13149.4911753512\\
0.000136726726726727	13121.9472696104\\
0.000136956956956957	13093.7386365443\\
0.000137187187187187	13064.8722357273\\
0.000137417417417417	13035.3550919634\\
0.000137647647647648	13005.1942930675\\
0.000137877877877878	12974.3969876519\\
0.000138108108108108	12942.9703829181\\
0.000138338338338338	12910.9217424554\\
0.000138568568568569	12878.2583840467\\
0.000138798798798799	12844.9876774823\\
0.000139029029029029	12811.1170423817\\
0.000139259259259259	12776.6539460253\\
0.000139489489489489	12741.6059011954\\
0.00013971971971972	12705.9804640276\\
0.00013994994994995	12669.7852318737\\
0.00014018018018018	12633.0278411759\\
0.00014041041041041	12595.7159653531\\
0.000140640640640641	12557.8573127002\\
0.000140870870870871	12519.4596243009\\
0.000141101101101101	12480.530671954\\
0.000141331331331331	12441.0782561141\\
0.000141561561561562	12401.110203848\\
0.000141791791791792	12360.6343668055\\
0.000142022022022022	12319.6586192066\\
0.000142252252252252	12278.1908558452\\
0.000142482482482482	12236.2389901098\\
0.000142712712712713	12193.8109520205\\
0.000142942942942943	12150.9146862855\\
0.000143173173173173	12107.558150374\\
0.000143403403403403	12063.7493126087\\
0.000143633633633634	12019.496150277\\
0.000143863863863864	11974.8066477619\\
0.000144094094094094	11929.6887946917\\
0.000144324324324324	11884.1505841109\\
0.000144554554554555	11838.2000106707\\
0.000144784784784785	11791.8450688409\\
0.000145015015015015	11745.093751142\\
0.000145245245245245	11697.9540464001\\
0.000145475475475475	11650.4339380216\\
0.000145705705705706	11602.5414022915\\
0.000145935935935936	11554.2844066932\\
0.000146166166166166	11505.6709082504\\
0.000146396396396396	11456.7088518927\\
0.000146626626626627	11407.4061688433\\
0.000146856856856857	11357.7707750301\\
0.000147087087087087	11307.8105695201\\
0.000147317317317317	11257.5334329779\\
0.000147547547547548	11206.947226147\\
0.000147777777777778	11156.0597883557\\
0.000148008008008008	11104.8789360468\\
0.000148238238238238	11053.4124613316\\
0.000148468468468468	11001.6681305682\\
0.000148698698698699	10949.6536829641\\
0.000148928928928929	10897.3768292037\\
0.000149159159159159	10844.8452501003\\
0.000149389389389389	10792.0665952728\\
0.00014961961961962	10739.0484818475\\
0.00014984984984985	10685.7984931842\\
0.00015008008008008	10632.3241776282\\
0.00015031031031031	10578.6330472868\\
0.000150540540540541	10524.7325768305\\
0.000150770770770771	10470.63020232\\
0.000151001001001001	10416.3333200581\\
0.000151231231231231	10361.8492854661\\
0.000151461461461461	10307.1854119864\\
0.000151691691691692	10252.3489700095\\
0.000151921921921922	10197.3471858259\\
0.000152152152152152	10142.1872406038\\
0.000152382382382382	10086.876269391\\
0.000152612612612613	10031.4213601426\\
0.000152842842842843	9975.82955277291\\
0.000153073073073073	9920.10783823269\\
0.000153303303303303	9864.26315761084\\
0.000153533533533534	9808.30240126119\\
0.000153763763763764	9752.2324079535\\
0.000153993993993994	9696.05996404934\\
0.000154224224224224	9639.79180270226\\
0.000154454454454454	9583.43460308219\\
0.000154684684684685	9526.99498962428\\
0.000154914914914915	9470.47953130159\\
0.000155145145145145	9413.89474092196\\
0.000155375375375375	9357.24707444847\\
0.000155605605605606	9300.54293034387\\
0.000155835835835836	9243.78864893822\\
0.000156066066066066	9186.99051182021\\
0.000156296296296296	9130.15474125148\\
0.000156526526526527	9073.28749960413\\
0.000156756756756757	9016.39488882109\\
0.000156986986986987	8959.48294989905\\
0.000157217217217217	8902.55766239418\\
0.000157447447447447	8845.62494395005\\
0.000157677677677678	8788.69064984761\\
0.000157907907907908	8731.76057257721\\
0.000158138138138138	8674.84044143243\\
0.000158368368368368	8617.93592212545\\
0.000158598598598599	8561.05261642346\\
0.000158828828828829	8504.19606180674\\
0.000159059059059059	8447.37173114717\\
0.000159289289289289	8390.58503240756\\
0.00015951951951952	8333.84130836148\\
0.00015974974974975	8277.14583633344\\
0.00015997997997998	8220.50382795883\\
0.00016021021021021	8163.92042896365\\
0.00016044044044044	8107.40071896399\\
0.000160670670670671	8050.94971128464\\
0.000160900900900901	7994.57235279661\\
0.000161131131131131	7938.27352377379\\
0.000161361361361361	7882.05803776781\\
0.000161591591591592	7825.93064150144\\
0.000161821821821822	7769.89601477979\\
0.000162052052052052	7713.95877041978\\
0.000162282282282282	7658.12345419646\\
0.000162512512512513	7602.39454480722\\
0.000162742742742743	7546.77645385261\\
0.000162972972972973	7491.27352583424\\
0.000163203203203203	7435.8900381688\\
0.000163433433433433	7380.6302012188\\
0.000163663663663664	7325.49815833873\\
0.000163893893893894	7270.49798593741\\
0.000164124124124124	7215.63369355542\\
0.000164354354354354	7160.90922395789\\
0.000164584584584585	7106.3284532422\\
0.000164814814814815	7051.89519096016\\
0.000165045045045045	6997.61318025469\\
0.000165275275275275	6943.48609801059\\
0.000165505505505506	6889.51755501909\\
0.000165735735735736	6835.71109615599\\
0.000165965965965966	6782.07020057303\\
0.000166196196196196	6728.59828190246\\
0.000166426426426426	6675.29868847404\\
0.000166656656656657	6622.17470354494\\
0.000166886886886887	6569.22954554151\\
0.000167117117117117	6516.46636831321\\
0.000167347347347347	6463.88826139815\\
0.000167577577577578	6411.49825030002\\
0.000167807807807808	6359.29929677625\\
0.000168038038038038	6307.29429913708\\
0.000168268268268268	6255.48609255516\\
0.000168498498498499	6203.8774493856\\
0.000168728728728729	6152.47107949615\\
0.000168958958958959	6101.26963060708\\
0.000169189189189189	6050.27568864092\\
0.000169419419419419	5999.49177808131\\
0.00016964964964965	5948.92036234099\\
0.00016987987987988	5898.56384413868\\
0.00017011011011011	5848.42456588446\\
0.00017034034034034	5798.50481007357\\
0.000170570570570571	5748.80679968818\\
0.000170800800800801	5699.33269860713\\
0.000171031031031031	5650.08461202312\\
0.000171261261261261	5601.06458686726\\
0.000171491491491491	5552.27461224091\\
0.000171721721721722	5503.71661985411\\
0.000171951951951952	5455.39248447094\\
0.000172182182182182	5407.30402436091\\
0.000172412412412412	5359.45300175686\\
0.000172642642642643	5311.84112331867\\
0.000172872872872873	5264.47004060252\\
0.000173103103103103	5217.34135053591\\
0.000173333333333333	5170.45659589771\\
0.000173563563563564	5123.81726580329\\
0.000173793793793794	5077.42479619462\\
0.000174024024024024	5031.2805703347\\
0.000174254254254254	4985.38591930663\\
0.000174484484484484	4939.74212251674\\
0.000174714714714715	4894.35040820157\\
0.000174944944944945	4849.21195393888\\
0.000175175175175175	4804.327887162\\
0.000175405405405405	4759.69928567754\\
0.000175635635635636	4715.32717818642\\
0.000175865865865866	4671.21254480767\\
0.000176096096096096	4627.35631760513\\
0.000176326326326326	4583.75938111655\\
0.000176556556556557	4540.4225728854\\
0.000176786786786787	4497.34668399448\\
0.000177017017017017	4454.53245960184\\
0.000177247247247247	4411.9805994785\\
0.000177477477477478	4369.69175854762\\
0.000177707707707708	4327.6665474255\\
0.000177937937937938	4285.90553296357\\
0.000178168168168168	4244.40923879177\\
0.000178398398398398	4203.17814586275\\
0.000178628628628629	4162.21269299698\\
0.000178858858858859	4121.51327742848\\
0.000179089089089089	4081.08025535109\\
0.000179319319319319	4040.913942465\\
0.00017954954954955	4001.01461452357\\
0.00017977977977978	3961.38250788016\\
0.00018001001001001	3922.01782003484\\
0.00018024024024024	3882.92071018082\\
0.00018047047047047	3844.09129975063\\
0.000180700700700701	3805.52967296159\\
0.000180930930930931	3767.23587736081\\
0.000181161161161161	3729.20992436918\\
0.000181391391391391	3691.45178982465\\
0.000181621621621622	3653.96141452434\\
0.000181851851851852	3616.73870476544\\
0.000182082082082082	3579.78353288497\\
0.000182312312312312	3543.09573779798\\
0.000182542542542543	3506.67512553422\\
0.000182772772772773	3470.52146977326\\
0.000183003003003003	3434.63451237776\\
0.000183233233233233	3399.01396392499\\
0.000183463463463463	3363.65950423619\\
0.000183693693693694	3328.57078290402\\
0.000183923923923924	3293.74741981784\\
0.000184154154154154	3259.18900568651\\
0.000184384384384384	3224.89510255913\\
0.000184614614614615	3190.86524434301\\
0.000184844844844845	3157.09893731937\\
0.000185075075075075	3123.59566065612\\
0.000185305305305305	3090.35486691817\\
0.000185535535535536	3057.3759825748\\
0.000185765765765766	3024.65840850405\\
0.000185995995995996	2992.20152049443\\
0.000186226226226226	2960.00466974325\\
0.000186456456456456	2928.06718335208\\
0.000186686686686687	2896.3883648189\\
0.000186916916916917	2864.96749452703\\
0.000187147147147147	2833.80383023074\\
0.000187377377377377	2802.89660753748\\
0.000187607607607608	2772.24504038664\\
0.000187837837837838	2741.84832152478\\
0.000188068068068068	2711.70562297737\\
0.000188298298298298	2681.81609651685\\
0.000188528528528529	2652.17887412705\\
0.000188758758758759	2622.79306846381\\
0.000188988988988989	2593.65777331196\\
0.000189219219219219	2564.77206403833\\
0.000189449449449449	2536.13499804097\\
0.00018967967967968	2507.74561519457\\
0.00018990990990991	2479.60293829165\\
0.00019014014014014	2451.70597348005\\
0.00019037037037037	2424.05371069624\\
0.000190600600600601	2396.64512409461\\
0.000190830830830831	2369.47917247263\\
0.000191061061061061	2342.55479969197\\
0.000191291291291291	2315.8709350954\\
0.000191521521521522	2289.4264939195\\
0.000191751751751752	2263.22037770322\\
0.000191981981981982	2237.25147469217\\
0.000192212212212212	2211.5186602386\\
0.000192442442442442	2186.02079719728\\
0.000192672672672673	2160.75673631689\\
0.000192902902902903	2135.7253166272\\
0.000193133133133133	2110.92536582192\\
0.000193363363363363	2086.35570063716\\
0.000193593593593594	2062.01512722565\\
0.000193823823823824	2037.90244152639\\
0.000194054054054054	2014.01642963016\\
0.000194284284284284	1990.35586814049\\
0.000194514514514515	1966.91952453026\\
0.000194744744744745	1943.70615749397\\
0.000194974974974975	1920.71451729555\\
0.000195205205205205	1897.94334611179\\
0.000195435435435435	1875.39137837135\\
0.000195665665665666	1853.05734108938\\
0.000195895895895896	1830.93995419772\\
0.000196126126126126	1809.03793087076\\
0.000196356356356356	1787.34997784677\\
0.000196586586586587	1765.87479574496\\
0.000196816816816817	1744.61107937817\\
0.000197047047047047	1723.55751806099\\
0.000197277277277277	1702.71279591376\\
0.000197507507507508	1682.07559216201\\
0.000197737737737738	1661.64458143165\\
0.000197967967967968	1641.41843403979\\
0.000198198198198198	1621.39581628122\\
0.000198428428428428	1601.57539071057\\
0.000198658658658659	1581.95581642024\\
0.000198888888888889	1562.5357493139\\
0.000199119119119119	1543.31384237584\\
0.000199349349349349	1524.28874593606\\
0.00019957957957958	1505.45910793103\\
0.00019980980980981	1486.82357416034\\
0.00020004004004004	1468.38078853907\\
0.00020027027027027	1450.12939334601\\
0.0002005005005005	1432.06802946777\\
0.000200730730730731	1414.19533663867\\
0.000200960960960961	1396.50995367656\\
0.000201191191191191	1379.01051871454\\
0.000201421421421421	1361.69566942864\\
0.000201651651651652	1344.5640432614\\
0.000201881881881882	1327.61427764149\\
0.000202112112112112	1310.8450101993\\
0.000202342342342342	1294.25487897855\\
0.000202572572572573	1277.84252264403\\
0.000202802802802803	1261.60658068536\\
0.000203033033033033	1245.54569361689\\
0.000203263263263263	1229.6585031737\\
0.000203493493493494	1213.94365250389\\
0.000203723723723724	1198.39978635693\\
0.000203953953953954	1183.02555126829\\
0.000204184184184184	1167.81959574041\\
0.000204414414414414	1152.78057041984\\
0.000204644644644645	1137.90712827078\\
0.000204874874874875	1123.19792474494\\
0.000205105105105105	1108.65161794777\\
0.000205335335335335	1094.2668688012\\
0.000205565565565566	1080.04234120266\\
0.000205795795795796	1065.97670218078\\
0.000206026026026026	1052.06862204741\\
0.000206256256256256	1038.31677454638\\
0.000206486486486486	1024.71983699864\\
0.000206716716716717	1011.2764904442\\
0.000206946946946947	997.985419780559\\
0.000207177177177177	984.845313897944\\
0.000207407407407407	971.85486581119\\
0.000207637637637638	959.01277278838\\
0.000207867867867868	946.317736476303\\
0.000208098098098098	933.768463022677\\
0.000208328328328328	921.363663195268\\
0.000208558558558559	909.102052497896\\
0.000208788788788789	896.982351283344\\
0.000209019019019019	885.003284863224\\
0.000209249249249249	873.163583614871\\
0.000209479479479479	861.461983085223\\
0.00020970970970971	849.897224091799\\
0.00020993993993994	838.468052820761\\
0.00021017017017017	827.173220922096\\
0.0002104004004004	816.011485602019\\
0.000210630630630631	804.981609712507\\
0.000210860860860861	794.082361838146\\
0.000211091091091091	783.312516380216\\
0.000211321321321321	772.670853638077\\
0.000211551551551552	762.156159887954\\
0.000211781781781782	751.767227459037\\
0.000212012012012012	741.502854807044\\
0.000212242242242242	731.361846585232\\
0.000212472472472472	721.343013712875\\
0.000212702702702703	711.445173441283\\
0.000212932932932933	701.667149417385\\
0.000213163163163163	692.007771744862\\
0.000213393393393393	682.465877042967\\
0.000213623623623624	673.04030850296\\
0.000213853853853854	663.729915942263\\
0.000214084084084084	654.533555856339\\
0.000214314314314314	645.450091468322\\
0.000214544544544545	636.478392776482\\
0.000214774774774775	627.617336599474\\
0.000215005005005005	618.865806619494\\
0.000215235235235235	610.222693423306\\
0.000215465465465465	601.686894541236\\
0.000215695695695696	593.25731448409\\
0.000215925925925926	584.9328647781\\
0.000216156156156156	576.712463997901\\
0.000216386386386386	568.595037797556\\
0.000216616616616617	560.579518939709\\
0.000216846846846847	552.664847322817\\
0.000217077077077077	544.849970006608\\
0.000217307307307307	537.133841235681\\
0.000217537537537538	529.515422461352\\
0.000217767767767768	521.993682361765\\
0.000217997997997998	514.567596860263\\
0.000218228228228228	507.23614914211\\
0.000218458458458458	499.998329669541\\
0.000218688688688689	492.853136195199\\
0.000218918918918919	485.799573773982\\
0.000219149149149149	478.83665477333\\
0.000219379379379379	471.963398881981\\
0.00021960960960961	465.178833117227\\
0.00021983983983984	458.481991830701\\
0.00022007007007007	451.871916712714\\
0.0002203003003003	445.347656795185\\
0.000220530530530531	438.908268453183\\
0.000220760760760761	432.552815405125\\
0.000220990990990991	426.280368711606\\
0.000221221221221221	420.090006772983\\
0.000221451451451451	413.98081532563\\
0.000221681681681682	407.951887437\\
0.000221911911911912	402.002323499407\\
0.000222142142142142	396.13123122267\\
0.000222372372372372	390.337725625559\\
0.000222602602602603	384.620929026095\\
0.000222832832832833	378.979971030763\\
0.000223063063063063	373.413988522605\\
0.000223293293293293	367.922125648262\\
0.000223523523523524	362.503533803978\\
0.000223753753753754	357.157371620583\\
0.000223983983983984	351.88280494748\\
0.000224214214214214	346.679006835681\\
0.000224444444444444	341.545157519882\\
0.000224674674674675	336.480444399629\\
0.000224904904904905	331.484062019579\\
0.000225135135135135	326.555212048902\\
0.000225365365365365	321.693103259809\\
0.000225595595595596	316.896951505271\\
0.000225825825825826	312.165979695921\\
0.000226056056056056	307.499417776178\\
0.000226286286286286	302.896502699596\\
0.000226516516516516	298.356478403481\\
0.000226746746746747	293.878595782781\\
0.000226976976976977	289.46211266328\\
0.000227207207207207	285.106293774105\\
0.000227437437437437	280.810410719581\\
0.000227667667667668	276.573741950428\\
0.000227897897897898	272.395572734365\\
0.000228128128128128	268.275195126081\\
0.000228358358358358	264.211907936653\\
0.000228588588588589	260.205016702368\\
0.000228818818818819	256.253833653028\\
0.000229049049049049	252.357677679713\\
0.000229279279279279	248.515874302029\\
0.00022950950950951	244.72775563488\\
0.00022973973973974	240.99266035475\\
0.00022996996996997	237.309933665531\\
0.0002302002002002	233.678927263923\\
0.00023043043043043	230.098999304381\\
0.000230660660660661	226.569514363685\\
0.000230890890890891	223.089843405096\\
0.000231121121121121	219.659363742145\\
0.000231351351351351	216.277459002061\\
0.000231581581581582	212.943519088842\\
0.000231811811811812	209.656940146015\\
0.000232042042042042	206.417124519061\\
0.000232272272272272	203.223480717551\\
0.000232502502502503	200.075423376983\\
0.000232732732732733	196.972373220355\\
0.000232962962962963	193.91375701948\\
0.000233193193193193	190.899007556037\\
0.000233423423423423	187.927563582414\\
0.000233653653653654	184.998869782313\\
0.000233883883883884	182.11237673115\\
0.000234114114114114	179.267540856268\\
0.000234344344344344	176.46382439696\\
0.000234574574574575	173.700695364324\\
0.000234804804804805	170.977627500961\\
0.000235035035035035	168.294100240519\\
0.000235265265265265	165.649598667114\\
0.000235495495495495	163.043613474617\\
0.000235725725725726	160.475640925822\\
0.000235955955955956	157.945182811531\\
0.000236186186186186	155.451746409522\\
0.000236416416416416	152.994844443457\\
0.000236646646646647	150.573995041702\\
0.000236876876876877	148.188721696092\\
0.000237107107107107	145.838553220645\\
0.000237337337337337	143.523023710228\\
0.000237567567567568	141.241672499191\\
0.000237797797797798	138.994044119981\\
0.000238028028028028	136.779688261731\\
0.000238258258258258	134.598159728847\\
0.000238488488488489	132.449018399604\\
0.000238718718718719	130.331829184734\\
0.000238948948948949	128.246161986041\\
0.000239179179179179	126.191591655051\\
0.000239409409409409	124.16769795168\\
0.00023963963963964	122.174065502941\\
0.00023986986986987	120.210283761722\\
0.0002401001001001	118.275946965593\\
0.00024033033033033	116.370654095689\\
0.000240560560560561	114.494008835657\\
0.000240790790790791	112.645619530687\\
0.000241021021021021	110.825099146612\\
0.000241251251251251	109.032065229106\\
0.000241481481481481	107.266139862977\\
0.000241711711711712	105.526949631552\\
0.000241941941941942	103.814125576182\\
0.000242172172172172	102.127303155844\\
0.000242402402402402	100.466122206874\\
0.000242632632632633	98.8302269028142\\
0.000242862862862863	97.2192657143919\\
0.000243093093093093	95.6328913696319\\
0.000243323323323323	94.0707608141079\\
0.000243553553553554	92.5325351713334\\
0.000243783783783784	91.0178797033047\\
0.000244014014014014	89.5264637711925\\
0.000244244244244244	88.0579607961928\\
0.000244474474474474	86.6120482205366\\
0.000244704704704705	85.188407468665\\
0.000244934934934935	83.7867239085758\\
0.000245165165165165	82.4066868133357\\
0.000245395395395395	81.0479893227771\\
0.000245625625625626	79.7103284053717\\
0.000245855855855856	78.3934048202835\\
0.000246086086086086	77.0969230796162\\
0.000246316316316316	75.8205914108417\\
0.000246546546546547	74.5641217194315\\
0.000246776776776777	73.3272295516757\\
0.000247007007007007	72.1096340577041\\
0.000247237237237237	70.9110579547116\\
0.000247467467467467	69.7312274903823\\
0.000247697697697698	68.5698724065269\\
0.000247927927927928	67.4267259029224\\
0.000248158158158158	66.3015246013707\\
0.000248388388388388	65.1940085099651\\
0.000248618618618619	64.1039209875766\\
0.000248848848848849	63.0310087085559\\
0.000249079079079079	61.9750216276579\\
0.000249309309309309	60.9357129451849\\
0.00024953953953954	59.912839072357\\
0.00024976976976977	58.9061595969032\\
0.00025	57.9154372488855\\
};
\end{axis}
\end{tikzpicture}%

==> pdfMu_FPMLG500.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=2.15,
xmax=4.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=1.4e-08,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{\underline{M}}(\mu)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=Pa,
x SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15	0\\
2.15235235235235	0\\
2.1547047047047	0\\
2.15705705705706	0\\
2.15940940940941	0\\
2.16176176176176	0\\
2.16411411411411	0\\
2.16646646646647	0\\
2.16881881881882	0\\
2.17117117117117	0\\
2.17352352352352	0\\
2.17587587587588	0\\
2.17822822822823	0\\
2.18058058058058	0\\
2.18293293293293	0\\
2.18528528528529	0\\
2.18763763763764	0\\
2.18998998998999	0\\
2.19234234234234	0\\
2.19469469469469	0\\
2.19704704704705	0\\
2.1993993993994	0\\
2.20175175175175	0\\
2.2041041041041	0\\
2.20645645645646	0\\
2.20880880880881	0\\
2.21116116116116	0\\
2.21351351351351	0\\
2.21586586586587	0\\
2.21821821821822	0\\
2.22057057057057	0\\
2.22292292292292	0\\
2.22527527527528	0\\
2.22762762762763	0\\
2.22997997997998	0\\
2.23233233233233	0\\
2.23468468468469	0\\
2.23703703703704	0\\
2.23938938938939	0\\
2.24174174174174	0\\
2.24409409409409	0\\
2.24644644644645	0\\
2.2487987987988	0\\
2.25115115115115	0\\
2.2535035035035	0\\
2.25585585585586	0\\
2.25820820820821	0\\
2.26056056056056	0\\
2.26291291291291	0\\
2.26526526526527	0\\
2.26761761761762	0\\
2.26996996996997	0\\
2.27232232232232	0\\
2.27467467467467	0\\
2.27702702702703	0\\
2.27937937937938	0\\
2.28173173173173	0\\
2.28408408408408	0\\
2.28643643643644	0\\
2.28878878878879	0\\
2.29114114114114	0\\
2.29349349349349	0\\
2.29584584584585	0\\
2.2981981981982	0\\
2.30055055055055	0\\
2.3029029029029	0\\
2.30525525525526	0\\
2.30760760760761	0\\
2.30995995995996	0\\
2.31231231231231	0\\
2.31466466466466	0\\
2.31701701701702	0\\
2.31936936936937	0\\
2.32172172172172	0\\
2.32407407407407	0\\
2.32642642642643	0\\
2.32877877877878	0\\
2.33113113113113	0\\
2.33348348348348	0\\
2.33583583583584	0\\
2.33818818818819	0\\
2.34054054054054	0\\
2.34289289289289	0\\
2.34524524524525	0\\
2.3475975975976	0\\
2.34994994994995	0\\
2.3523023023023	0\\
2.35465465465465	0\\
2.35700700700701	0\\
2.35935935935936	0\\
2.36171171171171	0\\
2.36406406406406	0\\
2.36641641641642	0\\
2.36876876876877	0\\
2.37112112112112	0\\
2.37347347347347	0\\
2.37582582582583	0\\
2.37817817817818	0\\
2.38053053053053	0\\
2.38288288288288	0\\
2.38523523523524	0\\
2.38758758758759	0\\
2.38993993993994	0\\
2.39229229229229	0\\
2.39464464464464	0\\
2.396996996997	0\\
2.39934934934935	0\\
2.4017017017017	0\\
2.40405405405405	0\\
2.40640640640641	0\\
2.40875875875876	0\\
2.41111111111111	0\\
2.41346346346346	0\\
2.41581581581582	0\\
2.41816816816817	0\\
2.42052052052052	0\\
2.42287287287287	0\\
2.42522522522523	0\\
2.42757757757758	0\\
2.42992992992993	0\\
2.43228228228228	0\\
2.43463463463463	0\\
2.43698698698699	0\\
2.43933933933934	0\\
2.44169169169169	0\\
2.44404404404404	0\\
2.4463963963964	0\\
2.44874874874875	0\\
2.4511011011011	0\\
2.45345345345345	0\\
2.45580580580581	0\\
2.45815815815816	0\\
2.46051051051051	0\\
2.46286286286286	0\\
2.46521521521522	0\\
2.46756756756757	0\\
2.46991991991992	0\\
2.47227227227227	0\\
2.47462462462462	0\\
2.47697697697698	0\\
2.47932932932933	0\\
2.48168168168168	0\\
2.48403403403403	0\\
2.48638638638639	0\\
2.48873873873874	0\\
2.49109109109109	0\\
2.49344344344344	0\\
2.4957957957958	0\\
2.49814814814815	0\\
2.5005005005005	0\\
2.50285285285285	0\\
2.5052052052052	0\\
2.50755755755756	0\\
2.50990990990991	0\\
2.51226226226226	0\\
2.51461461461461	0\\
2.51696696696697	0\\
2.51931931931932	0\\
2.52167167167167	0\\
2.52402402402402	0\\
2.52637637637638	0\\
2.52872872872873	0\\
2.53108108108108	0\\
2.53343343343343	0\\
2.53578578578579	0\\
2.53813813813814	0\\
2.54049049049049	0\\
2.54284284284284	0\\
2.5451951951952	0\\
2.54754754754755	0\\
2.5498998998999	0\\
2.55225225225225	0\\
2.5546046046046	0\\
2.55695695695696	0\\
2.55930930930931	0\\
2.56166166166166	0\\
2.56401401401401	0\\
2.56636636636637	0\\
2.56871871871872	0\\
2.57107107107107	0\\
2.57342342342342	0\\
2.57577577577578	0\\
2.57812812812813	0\\
2.58048048048048	0\\
2.58283283283283	0\\
2.58518518518519	0\\
2.58753753753754	0\\
2.58988988988989	0\\
2.59224224224224	0\\
2.59459459459459	0\\
2.59694694694695	0\\
2.5992992992993	0\\
2.60165165165165	0\\
2.604004004004	0\\
2.60635635635636	0\\
2.60870870870871	0\\
2.61106106106106	0\\
2.61341341341341	0\\
2.61576576576577	0\\
2.61811811811812	0\\
2.62047047047047	0\\
2.62282282282282	0\\
2.62517517517518	0\\
2.62752752752753	4.44659081257122e-323\\
2.62987987987988	1.57112875377516e-321\\
2.63223223223223	5.30231251116826e-320\\
2.63458458458458	1.77047436055919e-318\\
2.63693693693694	5.84833410032617e-317\\
2.63928928928929	1.91124847020677e-315\\
2.64164164164164	6.17948784394696e-314\\
2.64399399399399	1.97672584951182e-312\\
2.64634634634635	6.25615187829366e-311\\
2.6486986986987	1.95903971732126e-309\\
2.65105105105105	6.06963430078251e-308\\
2.6534034034034	1.86068701158877e-306\\
2.65575575575576	5.64395848648878e-305\\
2.65810810810811	1.69395599858016e-303\\
2.66046046046046	5.03079237065017e-302\\
2.66281281281281	1.47840941287341e-300\\
2.66516516516517	4.29917558263098e-299\\
2.66751751751752	1.23713144003418e-297\\
2.66986986986987	3.52285479033654e-296\\
2.67222222222222	9.92727138258423e-295\\
2.67457457457457	2.76840290759586e-293\\
2.67692692692693	7.6401330949986e-292\\
2.67927927927928	2.08666499794045e-290\\
2.68163163163163	5.64017592653214e-289\\
2.68398398398398	1.50878929727753e-287\\
2.68633633633634	3.99455545834263e-286\\
2.68868868868869	1.046694886284e-284\\
2.69104104104104	2.71450963067624e-283\\
2.69339339339339	6.96771113969642e-282\\
2.69574574574575	1.77020745132773e-280\\
2.6980980980981	4.45144749650577e-279\\
2.70045045045045	1.1079730036077e-277\\
2.7028028028028	2.72970479348272e-276\\
2.70515515515516	6.65684575657887e-275\\
2.70750750750751	1.60692394256967e-273\\
2.70985985985986	3.83975798496442e-272\\
2.71221221221221	9.08242360114988e-271\\
2.71456456456457	2.12665319401845e-269\\
2.71691691691692	4.92942471026078e-268\\
2.71926926926927	1.13111837231657e-266\\
2.72162162162162	2.56944731406375e-265\\
2.72397397397397	5.7782827264447e-264\\
2.72632632632633	1.28644972190041e-262\\
2.72867867867868	2.83549793617292e-261\\
2.73103103103103	6.18750911680146e-260\\
2.73338338338338	1.33677974613603e-258\\
2.73573573573574	2.8593598957293e-257\\
2.73808808808809	6.05550264409905e-256\\
2.74044044044044	1.269730111303e-254\\
2.74279279279279	2.63608795995421e-253\\
2.74514514514515	5.41879883172764e-252\\
2.7474974974975	1.10293060300672e-250\\
2.74984984984985	2.22281198788899e-249\\
2.7522022022022	4.43582082373376e-248\\
2.75455455455455	8.76535078881012e-247\\
2.75690690690691	1.71512567396539e-245\\
2.75925925925926	3.32323625473671e-244\\
2.76161161161161	6.37635328630003e-243\\
2.76396396396396	1.21153692543405e-241\\
2.76631631631632	2.27961388785698e-240\\
2.76866866866867	4.24769666605603e-239\\
2.77102102102102	7.83827413951606e-238\\
2.77337337337337	1.43241652924444e-236\\
2.77572572572573	2.59243140424811e-235\\
2.77807807807808	4.646665741982e-234\\
2.78043043043043	8.24857479058695e-233\\
2.78278278278278	1.45019640321955e-231\\
2.78513513513514	2.52517937843191e-230\\
2.78748748748749	4.35494034107874e-229\\
2.78983983983984	7.43881564108842e-228\\
2.79219219219219	1.25853128962699e-226\\
2.79454454454454	2.10896748641703e-225\\
2.7968968968969	3.50048634040217e-224\\
2.79924924924925	5.75501552696493e-223\\
2.8016016016016	9.3719762075857e-222\\
2.80395395395395	1.51178265655945e-220\\
2.80630630630631	2.41561637293251e-219\\
2.80865865865866	3.82343664630831e-218\\
2.81101101101101	5.99479099607355e-217\\
2.81336336336336	9.31097750199653e-216\\
2.81571571571572	1.43259833741275e-214\\
2.81806806806807	2.18357632762557e-213\\
2.82042042042042	3.29711350697733e-212\\
2.82277277277277	4.93205381113543e-211\\
2.82512512512513	7.30898186323506e-210\\
2.82747747747748	1.07306961743048e-208\\
2.82982982982983	1.56080123080856e-207\\
2.83218218218218	2.24917225613574e-206\\
2.83453453453453	3.21114540344358e-205\\
2.83688688688689	4.54219796538744e-204\\
2.83923923923924	6.3657219032295e-203\\
2.84159159159159	8.83916920385709e-202\\
2.84394394394394	1.21608537245452e-200\\
2.8462962962963	1.65772369916365e-199\\
2.84864864864865	2.23904235399788e-198\\
2.851001001001	2.99654740339935e-197\\
2.85335335335335	3.97370168553899e-196\\
2.85570570570571	5.22145092991185e-195\\
2.85805805805806	6.79853792784944e-194\\
2.86041041041041	8.77151816318777e-193\\
2.86276276276276	1.12143846113366e-191\\
2.86511511511512	1.42077094351706e-190\\
2.86746746746747	1.7837217741861e-189\\
2.86981981981982	2.21917248540753e-188\\
2.87217217217217	2.73603946562722e-187\\
2.87452452452452	3.34293127384451e-186\\
2.87687687687688	4.04774136018049e-185\\
2.87922922922923	4.85718543433129e-184\\
2.88158158158158	5.77629850815762e-183\\
2.88393393393393	6.80791249166943e-182\\
2.88628628628629	7.95214065025675e-181\\
2.88863863863864	9.20589968559191e-180\\
2.89099099099099	1.05625031217096e-178\\
2.89334334334334	1.20113605461776e-177\\
2.8956956956957	1.35378156647059e-176\\
2.89804804804805	1.51231518329622e-175\\
2.9004004004004	1.67447867037518e-174\\
2.90275275275275	1.83766680957377e-173\\
2.90510510510511	1.99898716294438e-172\\
2.90745745745746	2.15533878150495e-171\\
2.90980980980981	2.30350730307608e-170\\
2.91216216216216	2.44027262489554e-169\\
2.91451451451451	2.56252425220495e-168\\
2.91686686686687	2.66737861434258e-167\\
2.91921921921922	2.75229218698604e-166\\
2.92157157157157	2.81516422062478e-165\\
2.92392392392392	2.85442327199743e-164\\
2.92627627627628	2.86909255381694e-163\\
2.92862862862863	2.8588303047406e-162\\
2.93098098098098	2.82394285199343e-161\\
2.93333333333333	2.76536968122767e-160\\
2.93568568568569	2.68464151534693e-159\\
2.93803803803804	2.5838140061541e-158\\
2.94039039039039	2.46538103805328e-157\\
2.94274274274274	2.33217272975414e-156\\
2.9450950950951	2.18724392591304e-155\\
2.94744744744745	2.03375925735815e-154\\
2.9497997997998	1.87488071458282e-153\\
2.95215215215215	1.71366315899601e-152\\
2.9545045045045	1.55296235235454e-151\\
2.95685685685686	1.39535900422155e-150\\
2.95920920920921	1.24310111726619e-149\\
2.96156156156156	1.09806565373887e-148\\
2.96391391391391	9.617393476363e-148\\
2.96626626626627	8.35217427485771e-147\\
2.96861861861862	7.19218155256961e-146\\
2.97097097097097	6.14110465482118e-145\\
2.97332332332332	5.19951619975958e-144\\
2.97567567567568	4.36531670005449e-143\\
2.97802802802803	3.63421613629748e-142\\
2.98038038038038	3.00022412177812e-141\\
2.98273273273273	2.45612439039033e-140\\
2.98508508508508	1.99391426142278e-139\\
2.98743743743744	1.60519500381483e-138\\
2.98978978978979	1.28150421449836e-137\\
2.99214214214214	1.01458609627155e-136\\
2.99449449449449	7.96599624728393e-136\\
2.99684684684685	6.20267881482142e-135\\
2.9991991991992	4.78974245530716e-134\\
3.00155155155155	3.6681269575433e-133\\
3.0039039039039	2.78600264672083e-132\\
3.00625625625626	2.09859816346996e-131\\
3.00860860860861	1.5678094041278e-130\\
3.01096096096096	1.16166005688006e-129\\
3.01331331331331	8.53674387693523e-129\\
3.01566566566567	6.22212062404549e-128\\
3.01801801801802	4.49803823530047e-127\\
3.02037037037037	3.22516509687763e-126\\
3.02272272272272	2.29366711509735e-125\\
3.02507507507508	1.6179458307513e-124\\
3.02742742742743	1.13203076478727e-123\\
3.02977977977978	7.8563105724287e-123\\
3.03213213213213	5.40817459720242e-122\\
3.03448448448448	3.69283483136704e-121\\
3.03683683683684	2.50121855652892e-120\\
3.03918918918919	1.68047256510218e-119\\
3.04154154154154	1.11996557034527e-118\\
3.04389389389389	7.40417712595709e-118\\
3.04624624624625	4.85571534161395e-117\\
3.0485985985986	3.15892508778683e-116\\
3.05095095095095	2.03863984293269e-115\\
3.0533033033033	1.30515512545996e-114\\
3.05565565565566	8.28914168086414e-114\\
3.05800800800801	5.22261658508563e-113\\
3.06036036036036	3.26439880518229e-112\\
3.06271271271271	2.02423106365799e-111\\
3.06506506506507	1.24527158604301e-110\\
3.06741741741742	7.60012068495996e-110\\
3.06976976976977	4.60187270047786e-109\\
3.07212212212212	2.76446877439413e-108\\
3.07447447447447	1.64761984460616e-107\\
3.07682682682683	9.74262140302625e-107\\
3.07917917917918	5.71575181002688e-106\\
3.08153153153153	3.32701568576061e-105\\
3.08388388388388	1.92143411503682e-104\\
3.08623623623624	1.10100809168759e-103\\
3.08858858858859	6.25972246322499e-103\\
3.09094094094094	3.53121676651663e-102\\
3.09329329329329	1.97653075004696e-101\\
3.09564564564565	1.09773579211037e-100\\
3.097997997998	6.04939953691504e-100\\
3.10035035035035	3.30789745481753e-99\\
3.1027027027027	1.7948255834127e-98\\
3.10505505505506	9.66335682491458e-98\\
3.10740740740741	5.16267075227646e-97\\
3.10975975975976	2.73694816978883e-96\\
3.11211211211211	1.43982437578876e-95\\
3.11446446446446	7.5163732100664e-95\\
3.11681681681682	3.89375001335124e-94\\
3.11916916916917	2.00167584616379e-93\\
3.12152152152152	1.02115204724073e-92\\
3.12387387387387	5.16967298667322e-92\\
3.12622622622623	2.59726780604656e-91\\
3.12857857857858	1.29496009553404e-90\\
3.13093093093093	6.40747638278328e-90\\
3.13328328328328	3.14639749648758e-89\\
3.13563563563564	1.53334918340448e-88\\
3.13798798798799	7.41607985213778e-88\\
3.14034034034034	3.55974196402351e-87\\
3.14269269269269	1.69581454080971e-86\\
3.14504504504505	8.01786651780489e-86\\
3.1473973973974	3.76239876389357e-85\\
3.14974974974975	1.75227091095368e-84\\
3.1521021021021	8.09977562872342e-84\\
3.15445445445445	3.71607872435534e-83\\
3.15680680680681	1.69216170719264e-82\\
3.15915915915916	7.64801461428013e-82\\
3.16151151151151	3.4309175606405e-81\\
3.16386386386386	1.52767654732339e-80\\
3.16621621621622	6.75175868745326e-80\\
3.16856856856857	2.96190817377498e-79\\
3.17092092092092	1.28973427588271e-78\\
3.17327327327327	5.57452222419589e-78\\
3.17562562562563	2.39165533299342e-77\\
3.17797797797798	1.01853939077564e-76\\
3.18033033033033	4.30576293170985e-76\\
3.18268268268268	1.80684205482391e-75\\
3.18503503503504	7.52649519215668e-75\\
3.18738738738739	3.11223677774374e-74\\
3.18973973973974	1.27751034954401e-73\\
3.19209209209209	5.20562499484892e-73\\
3.19444444444444	2.1057299590129e-72\\
3.1967967967968	8.45587390425363e-72\\
3.19914914914915	3.37089336645889e-71\\
3.2015015015015	1.33403395657927e-70\\
3.20385385385385	5.24117615404984e-70\\
3.20620620620621	2.04425594533047e-69\\
3.20855855855856	7.91573144985158e-69\\
3.21091091091091	3.04299137735367e-68\\
3.21326326326326	1.16136541085484e-67\\
3.21561561561562	4.4004809603327e-67\\
3.21796796796797	1.65538527110926e-66\\
3.22032032032032	6.1825877123566e-66\\
3.22267267267267	2.29254734377983e-65\\
3.22502502502503	8.44010257251896e-65\\
3.22737737737738	3.08505612078478e-64\\
3.22972972972973	1.11961545143741e-63\\
3.23208208208208	4.03431399187605e-63\\
3.23443443443443	1.44334458120757e-62\\
3.23678678678679	5.12713060424504e-62\\
3.23913913913914	1.80836985125075e-61\\
3.24149149149149	6.33305335989335e-61\\
3.24384384384384	2.20219882773418e-60\\
3.2461961961962	7.60364560256821e-60\\
3.24854854854855	2.60683549227576e-59\\
3.2509009009009	8.87434386246133e-59\\
3.25325325325325	2.99981304196376e-58\\
3.25560560560561	1.00691280617528e-57\\
3.25795795795796	3.3560907810748e-57\\
3.26031031031031	1.11076991019854e-56\\
3.26266266266266	3.65062720829449e-56\\
3.26501501501502	1.19142917644955e-55\\
3.26736736736737	3.86127491729299e-55\\
3.26971971971972	1.2426800827125e-54\\
3.27207207207207	3.97153538481189e-54\\
3.27442442442442	1.26046959520973e-53\\
3.27677677677678	3.97269749290701e-53\\
3.27912912912913	1.24343228194253e-52\\
3.28148148148148	3.8649744432995e-52\\
3.28383383383383	1.19306272717882e-51\\
3.28618618618619	3.65743317968327e-51\\
3.28853853853854	1.11350018193496e-50\\
3.29089089089089	3.36673739635352e-50\\
3.29324324324324	1.01096828703185e-49\\
3.2955955955956	3.01494526197597e-49\\
3.29794794794795	8.92974798516344e-49\\
3.3003003003003	2.62676425233135e-48\\
3.30265265265265	7.67413367706974e-48\\
3.30500500500501	2.22673340750334e-47\\
3.30735735735736	6.41714595792849e-47\\
3.30970970970971	1.8367694785593e-46\\
3.31206206206206	5.22168467725382e-46\\
3.31441441441441	1.47439578581198e-45\\
3.31676676676677	4.13493949422044e-45\\
3.31911911911912	1.15180791184911e-44\\
3.32147147147147	3.18677167161656e-44\\
3.32382382382382	8.75761791329542e-44\\
3.32617617617618	2.39050330225757e-43\\
3.32852852852853	6.48134526010096e-43\\
3.33088088088088	1.74549076960748e-42\\
3.33323323323323	4.66928813834543e-42\\
3.33558558558559	1.24070528003709e-41\\
3.33793793793794	3.27473026754005e-41\\
3.34029029029029	8.58569559792708e-41\\
3.34264264264264	2.23600402892868e-40\\
3.344994994995	5.78456763476845e-40\\
3.34734734734735	1.48653290564157e-39\\
3.3496996996997	3.79478801406013e-39\\
3.35205205205205	9.62307656067691e-39\\
3.3544044044044	2.42414079180547e-38\\
3.35675675675676	6.06629124968275e-38\\
3.35910910910911	1.5080447443827e-37\\
3.36146146146146	3.72421524959041e-37\\
3.36381381381381	9.13669049436607e-37\\
3.36616616616617	2.22679713095575e-36\\
3.36851851851852	5.39155440925776e-36\\
3.37087087087087	1.29685948240873e-35\\
3.37322322322322	3.09899891602292e-35\\
3.37557557557558	7.35704603993831e-35\\
3.37792792792793	1.7351740187899e-34\\
3.38028028028028	4.06578181571223e-34\\
3.38263263263263	9.46477996049945e-34\\
3.38498498498498	2.18900289233486e-33\\
3.38733733733734	5.02985473669894e-33\\
3.38968968968969	1.14826405096752e-32\\
3.39204204204204	2.60440924986123e-32\\
3.39439439439439	5.86896788538485e-32\\
3.39674674674675	1.31402364635236e-31\\
3.3990990990991	2.92305820828454e-31\\
3.40145145145145	6.46053474791778e-31\\
3.4038038038038	1.41873102264663e-30\\
3.40615615615616	3.09553791472621e-30\\
3.40850850850851	6.710896080782e-30\\
3.41086086086086	1.44556317234087e-29\\
3.41321321321321	3.09392411013486e-29\\
3.41556556556557	6.57963942033896e-29\\
3.41791791791792	1.39033102748783e-28\\
3.42027027027027	2.91918648630013e-28\\
3.42262262262262	6.09027329194066e-28\\
3.42497497497497	1.26254493463299e-27\\
3.42732732732733	2.60073333260412e-27\\
3.42967967967968	5.32338051234824e-27\\
3.43203203203203	1.08274374739973e-26\\
3.43438438438438	2.18833657628131e-26\\
3.43673673673674	4.39497673511506e-26\\
3.43908908908909	8.77115580866467e-26\\
3.44144144144144	1.73947665791428e-25\\
3.44379379379379	3.42803826857239e-25\\
3.44614614614615	6.7133877075869e-25\\
3.4484984984985	1.30650337226902e-24\\
3.45085085085085	2.52671232614935e-24\\
3.4532032032032	4.85602856489839e-24\\
3.45555555555556	9.27450074833866e-24\\
3.45790790790791	1.76030295999709e-23\\
3.46026026026026	3.32028648691924e-23\\
3.46261261261261	6.22384313461827e-23\\
3.46496496496496	1.15941878956881e-22\\
3.46731731731732	2.1464674787683e-22\\
3.46966966966967	3.94924641983786e-22\\
3.47202202202202	7.22127271819634e-22\\
3.47437437437437	1.31227996511906e-21\\
3.47672672672673	2.37004244992145e-21\\
3.47907907907908	4.25408590352379e-21\\
3.48143143143143	7.58892940209416e-21\\
3.48378378378378	1.34549631116647e-20\\
3.48613613613614	2.37091431679444e-20\\
3.48848848848849	4.1522563329424e-20\\
3.49084084084084	7.2275481790489e-20\\
3.49319319319319	1.25037408080497e-19\\
3.49554554554555	2.14998107029451e-19\\
3.4978978978979	3.6743336271271e-19\\
3.50025025025025	6.24130462948153e-19\\
3.5026026026026	1.05372812513999e-18\\
3.50495495495496	1.76824204057654e-18\\
3.50730730730731	2.94929586935259e-18\\
3.50965965965966	4.8894724064917e-18\\
3.51201201201201	8.05705282649978e-18\\
3.51436436436436	1.31966743090458e-17\\
3.51671671671672	2.1484753533174e-17\\
3.51906906906907	3.47678111878636e-17\\
3.52142142142142	5.59253772317467e-17\\
3.52377377377377	8.94187478854343e-17\\
3.52612612612613	1.42114968325674e-16\\
3.52847847847848	2.24515390121626e-16\\
3.53083083083083	3.52574531855655e-16\\
3.53318318318318	5.50373800859457e-16\\
3.53553553553554	8.54023886270912e-16\\
3.53788788788789	1.31731969718487e-15\\
3.54024024024024	2.0198759613426e-15\\
3.54259259259259	3.07874699070234e-15\\
3.54494494494495	4.66490190321547e-15\\
3.5472972972973	7.02641295021929e-15\\
3.54964964964965	1.05208512773669e-14\\
3.552002002002	1.56602092136298e-14\\
3.55435435435435	2.31727250491519e-14\\
3.55670670670671	3.40873252853971e-14\\
3.55905905905906	4.98480758268781e-14\\
3.56141141141141	7.24681064705608e-14\\
3.56376376376376	1.04735002208507e-13\\
3.56611611611612	1.50482697046487e-13\\
3.56846846846847	2.14948509214118e-13\\
3.57082082082082	3.05238152407137e-13\\
3.57317317317317	4.30926351698774e-13\\
3.57552552552553	6.04826052909534e-13\\
3.57787787787788	8.43965056968585e-13\\
3.58023023023023	1.17081508560242e-12\\
3.58258258258258	1.61482455748485e-12\\
3.58493493493493	2.21431239056111e-12\\
3.58728728728729	3.01878549689e-12\\
3.58963963963964	4.09174672358962e-12\\
3.59199199199199	5.51406210534644e-12\\
3.59434434434434	7.38795558501746e-12\\
3.5966966966967	9.84169486223276e-12\\
3.59904904904905	1.30350226829074e-11\\
3.6014014014014	1.71653725687267e-11\\
3.60375375375375	2.24748855954322e-11\\
3.60610610610611	2.92582143398942e-11\\
3.60845845845846	3.78710606935636e-11\\
3.61081081081081	4.87393453540541e-11\\
3.61316316316316	6.23688483639641e-11\\
3.61551551551552	7.93550925474224e-11\\
3.61786786786787	1.00393166291915e-10\\
3.62022022022022	1.26287100859958e-10\\
3.62257257257257	1.57958333242386e-10\\
3.62492492492493	1.9645270241036e-10\\
3.62727727727728	2.42945349583742e-10\\
3.62962962962963	2.98742827592351e-10\\
3.63198198198198	3.65281677065133e-10\\
3.63433433433433	4.44122704997748e-10\\
3.63668668668669	5.36940211271924e-10\\
3.63903903903904	6.45505457627902e-10\\
3.64139139139139	7.7166376724232e-10\\
3.64374374374374	9.17304785794141e-10\\
3.6460960960961	1.08432562902089e-09\\
3.64844844844845	1.27458688696379e-09\\
3.6508008008008	1.48986174794522e-09\\
3.65315315315315	1.73177883891944e-09\\
3.65550550550551	2.00175974261647e-09\\
3.65785785785786	2.30095253167948e-09\\
3.66021021021021	2.63016303828273e-09\\
3.66256256256256	2.98978593428791e-09\\
3.66491491491492	3.3797380097878e-09\\
3.66726726726727	3.79939628412354e-09\\
3.66961961961962	4.24754374102034e-09\\
3.67197197197197	4.72232552837603e-09\\
3.67432432432432	5.22121838718815e-09\\
3.67667667667668	5.74101586200377e-09\\
3.67902902902903	6.27783149254001e-09\\
3.68138138138138	6.82712169568803e-09\\
3.68373373373373	7.38372943005011e-09\\
3.68608608608609	7.94194901081851e-09\\
3.68843843843844	8.49561163839123e-09\\
3.69079079079079	9.03819035366434e-09\\
3.69314314314314	9.56292227582603e-09\\
3.6954954954955	1.00629451573673e-08\\
3.69784784784785	1.0531444549485e-08\\
3.7002002002002	1.09618072509828e-08\\
3.70255255255255	1.13477762527129e-08\\
3.70490490490491	1.16836021182214e-08\\
3.70725725725726	1.19641856812108e-08\\
3.70960960960961	1.2185207102623e-08\\
3.71196196196196	1.23432367137092e-08\\
3.71431431431431	1.24358236634621e-08\\
3.71666666666667	1.2461559164664e-08\\
3.71901901901902	1.24201120576351e-08\\
3.72137137137137	1.23122354411545e-08\\
3.72372372372372	1.21397442066304e-08\\
3.72607607607608	1.19054644020017e-08\\
3.72842842842843	1.16131563936678e-08\\
3.73078078078078	1.12674147386486e-08\\
3.73313313313313	1.08735484817996e-08\\
3.73548548548549	1.04374462191851e-08\\
3.73783783783784	9.96543069379708e-09\\
3.74019019019019	9.46410790014565e-09\\
3.74254254254254	8.94021566802614e-09\\
3.7448948948949	8.40047648255257e-09\\
3.74724724724725	7.85145889720717e-09\\
3.7495995995996	7.29945133777096e-09\\
3.75195195195195	6.75035141273077e-09\\
3.7543043043043	6.20957307947732e-09\\
3.75665665665666	5.6819732063979e-09\\
3.75900900900901	5.17179825921166e-09\\
3.76136136136136	4.68265106302966e-09\\
3.76371371371371	4.21747688229861e-09\\
3.76606606606607	3.77856744545074e-09\\
3.76841841841842	3.36758103902529e-09\\
3.77077077077077	2.9855764190214e-09\\
3.77312312312312	2.63305803960454e-09\\
3.77547547547548	2.31002997840022e-09\\
3.77782782782783	2.0160559348365e-09\\
3.78018018018018	1.75032277979769e-09\\
3.78253253253253	1.5117053241149e-09\\
3.78488488488489	1.29883023082427e-09\\
3.78723723723724	1.11013730143875e-09\\
3.78958958958959	9.43936699818795e-10\\
3.79194194194194	7.9846102003237e-10\\
3.79429429429429	6.71911440471713e-10\\
3.79664664664665	5.6249752176987e-10\\
3.798998998999	4.68470490111515e-10\\
3.80135135135135	3.88150092882204e-10\\
3.8037037037037	3.19945315824837e-10\\
3.80605605605606	2.62369408339185e-10\\
3.80840840840841	2.14049777052914e-10\\
3.81076076076076	1.73733380057758e-10\\
3.81311311311311	1.40288289469941e-10\\
3.81546546546547	1.12702093458164e-10\\
3.81781781781782	9.00777863469548e-11\\
3.82017017017017	7.16277527499233e-11\\
3.82252252252252	5.66663946265812e-11\\
3.82487487487488	4.46018839507677e-11\\
3.82722722722723	3.49274529611552e-11\\
3.82957957957958	2.72125626286291e-11\\
3.83193193193193	2.1094221130748e-11\\
3.83428428428428	1.62686601021594e-11\\
3.83663663663664	1.2483518835201e-11\\
3.83898898898899	9.53063639087677e-12\\
3.84134134134134	7.23950914796075e-12\\
3.84369369369369	5.4714366204421e-12\\
3.84604604604605	4.11435102277867e-12\\
3.8483983983984	3.07830542793667e-12\\
3.85075075075075	2.29158066183728e-12\\
3.8531031031031	1.69736144956774e-12\\
3.85545545545546	1.2509268982174e-12\\
3.85780780780781	9.17298324987797e-13\\
3.86016016016016	6.69287939085607e-13\\
3.86251251251251	4.8589427029566e-13\\
3.86486486486486	3.50993912431065e-13\\
3.86721721721722	2.52283623385255e-13\\
3.86956956956957	1.8043170036871e-13\\
3.87192192192192	1.28402524557768e-13\\
3.87427427427427	9.09230194051201e-14\\
3.87662662662663	6.40643354219729e-14\\
3.87897897897898	4.49162621563852e-14\\
3.88133133133133	3.13356213454099e-14\\
3.88368368368368	2.17531944384495e-14\\
3.88603603603604	1.50265888988121e-14\\
3.88838838838839	1.03288744720561e-14\\
3.89074074074074	7.06485770735262e-15\\
3.89309309309309	4.80855130204691e-15\\
3.89544544544545	3.25677749485256e-15\\
3.8977977977978	2.19496451036749e-15\\
3.90015015015015	1.47209240653646e-15\\
3.9025025025025	9.82456586599698e-16\\
3.90485485485485	6.52476624263803e-16\\
3.90720720720721	4.31213550598735e-16\\
3.90955955955956	2.83594793507366e-16\\
3.91191191191191	1.85603033605221e-16\\
3.91426426426426	1.20880263552739e-16\\
3.91661661661662	7.8345089363036e-17\\
3.91896896896897	5.05308675983973e-17\\
3.92132132132132	3.24334282402461e-17\\
3.92367367367367	2.07167971599842e-17\\
3.92602602602603	1.31688712681206e-17\\
3.92837837837838	8.33054072691933e-18\\
3.93073073073073	5.24443912500718e-18\\
3.93308308308308	3.28570549300392e-18\\
3.93543543543544	2.0486343674984e-18\\
3.93778778778779	1.2711857383315e-18\\
3.94014014014014	7.84991229939703e-19\\
3.94249249249249	4.82430021825092e-19\\
3.94484484484484	2.95066608759828e-19\\
3.9471971971972	1.79607515851257e-19\\
3.94954954954955	1.08805319589932e-19\\
3.9519019019019	6.55993308097474e-20\\
3.95425425425425	3.93617879866095e-20\\
3.95660660660661	2.35060048678488e-20\\
3.95895895895896	1.39705622025065e-20\\
3.96131131131131	8.26385066330494e-21\\
3.96366366366366	4.86504662320563e-21\\
3.96601601601602	2.85055858479342e-21\\
3.96836836836837	1.66231681766108e-21\\
3.97072072072072	9.64808075450304e-22\\
3.97307307307307	5.57331770829453e-22\\
3.97542542542543	3.20431234804928e-22\\
3.97777777777778	1.83360795743545e-22\\
3.98013013013013	1.04431411741434e-22\\
3.98248248248248	5.91985751987536e-23\\
3.98483483483484	3.34002113695931e-23\\
3.98718718718719	1.87563117441897e-23\\
3.98953953953954	1.04835493022085e-23\\
3.99189189189189	5.83222560955986e-24\\
3.99424424424424	3.22944402087086e-24\\
3.9965965965966	1.77988142714789e-24\\
3.99894894894895	9.7639744843051e-25\\
4.0013013013013	5.33134564007011e-25\\
4.00365365365365	2.89750412506588e-25\\
4.00600600600601	1.56743912373275e-25\\
4.00835835835836	8.43993440047423e-26\\
4.01071071071071	4.5234687696273e-26\\
4.01306306306306	2.4131850281962e-26\\
4.01541541541542	1.28144068589368e-26\\
4.01776776776777	6.77325789081854e-27\\
4.02012012012012	3.56361093002478e-27\\
4.02247247247247	1.86628887930284e-27\\
4.02482482482483	9.72894420440725e-28\\
4.02717717717718	5.04839298923186e-28\\
4.02952952952953	2.60761535688266e-28\\
4.03188188188188	1.34072333728291e-28\\
4.03423423423423	6.86186862144564e-29\\
4.03658658658659	3.49587215595623e-29\\
4.03893893893894	1.772886438489e-29\\
4.04129129129129	8.94995477880232e-30\\
4.04364364364364	4.49756679489565e-30\\
4.045995995996	2.24985001697832e-30\\
4.04834834834835	1.12034293614944e-30\\
4.0507007007007	5.5535688313564e-31\\
4.05305305305305	2.74043432204631e-31\\
4.05540540540541	1.34615475161822e-31\\
4.05775775775776	6.58265685828947e-32\\
4.06011011011011	3.2043530913174e-32\\
4.06246246246246	1.55279710764073e-32\\
4.06481481481481	7.49077125755334e-33\\
4.06716716716717	3.59731196498872e-33\\
4.06951951951952	1.71977519512769e-33\\
4.07187187187187	8.18482755597849e-34\\
4.07422422422422	3.8778760243914e-34\\
4.07657657657658	1.82905639461311e-34\\
4.07892892892893	8.58838118125688e-35\\
4.08128128128128	4.01466040225284e-35\\
4.08363363363363	1.86827949797717e-35\\
4.08598598598599	8.65550978749902e-36\\
4.08833833833834	3.99211884380357e-36\\
4.09069069069069	1.83305927642696e-36\\
4.09304304304304	8.3794212248845e-37\\
4.0953953953954	3.81345148620008e-37\\
4.09774774774775	1.72779152439275e-37\\
4.1001001001001	7.79355454855533e-38\\
4.10245245245245	3.49988004066286e-38\\
4.1048048048048	1.56475477989434e-38\\
4.10715715715716	6.96493660837205e-39\\
4.10950950950951	3.08651224159799e-39\\
4.11186186186186	1.3617613121728e-39\\
4.11421421421421	5.98161319078844e-40\\
4.11656656656657	2.6159063667198e-40\\
4.11891891891892	1.13897655993661e-40\\
4.12127127127127	4.93739965622903e-41\\
4.12362362362362	2.13095786097789e-41\\
4.12597597597598	9.15686263626531e-42\\
4.12832832832833	3.91756279362768e-42\\
4.13068068068068	1.66872522373326e-42\\
4.13303303303303	7.07710201331485e-43\\
4.13538538538539	2.98833995986606e-43\\
4.13773773773774	1.2563499485067e-43\\
4.14009009009009	5.25895531773032e-44\\
4.14244244244244	2.19178885939169e-44\\
4.1447947947948	9.09516274470813e-45\\
4.14714714714715	3.75782802477311e-45\\
4.1494994994995	1.54589549840161e-45\\
4.15185185185185	6.33202037830956e-46\\
4.1542042042042	2.58241208792438e-46\\
4.15655655655656	1.04865344029834e-46\\
4.15890890890891	4.23997941130579e-47\\
4.16126126126126	1.70695845574054e-47\\
4.16361361361361	6.84245127058111e-48\\
4.16596596596597	2.73106569035133e-48\\
4.16831831831832	1.08539135983367e-48\\
4.17067067067067	4.29513145488174e-49\\
4.17302302302302	1.69240597088022e-49\\
4.17537537537538	6.64007102487492e-50\\
4.17772772772773	2.59407831367169e-50\\
4.18008008008008	1.00910815341252e-50\\
4.18243243243243	3.90875733602423e-51\\
4.18478478478479	1.50760701630149e-51\\
4.18713713713714	5.79012737951833e-52\\
4.18948948948949	2.21432157291679e-52\\
4.19184184184184	8.43233677412685e-53\\
4.19419419419419	3.19751024631533e-53\\
4.19654654654655	1.20735438274142e-53\\
4.1988988988989	4.53960913388629e-54\\
4.20125125125125	1.69967191989002e-54\\
4.2036036036036	6.33689826293665e-55\\
4.20595595595596	2.35263969207461e-55\\
4.20830830830831	8.69767558186154e-56\\
4.21066066066066	3.20200595706835e-56\\
4.21301301301301	1.17385446240574e-56\\
4.21536536536536	4.28530367468917e-57\\
4.21771771771772	1.55785206981609e-57\\
4.22007007007007	5.63962367445122e-58\\
4.22242242242242	2.03308417767978e-58\\
4.22477477477478	7.29867369799585e-59\\
4.22712712712713	2.60926332568144e-59\\
4.22947947947948	9.28922036730737e-60\\
4.23183183183183	3.29329041850048e-60\\
4.23418418418418	1.16271216712348e-60\\
4.23653653653654	4.08797126372047e-61\\
4.23888888888889	1.43132707901646e-61\\
4.24124124124124	4.99076797595224e-62\\
4.24359359359359	1.73298701762625e-62\\
4.24594594594595	5.99272946075277e-63\\
4.2482982982983	2.06375177826176e-63\\
4.25065065065065	7.07775725299518e-64\\
4.253003003003	2.4173596396564e-64\\
4.25535535535536	8.22235555770648e-65\\
4.25770770770771	2.78523985501596e-65\\
4.26006006006006	9.39598439670127e-66\\
4.26241241241241	3.15672887761559e-66\\
4.26476476476476	1.05620825923444e-66\\
4.26711711711712	3.51950090389209e-67\\
4.26946946946947	1.16797571159263e-67\\
4.27182182182182	3.86019914615031e-68\\
4.27417417417418	1.27060550804421e-68\\
4.27652652652653	4.16522853223621e-69\\
4.27887887887888	1.35986552354754e-69\\
4.28123123123123	4.4216469825557e-70\\
4.28358358358358	1.4318749352339e-70\\
4.28593593593594	4.61807482735459e-71\\
4.28828828828829	1.4833841674686e-71\\
4.29064064064064	4.74553348476934e-72\\
4.29299299299299	1.51201849903493e-72\\
4.29534534534535	4.79812717017792e-73\\
4.2976976976977	1.51645984782845e-73\\
4.30005005005005	4.77349541683998e-74\\
4.3024024024024	1.49654732502637e-74\\
4.30475475475476	4.67298800122872e-75\\
4.30710710710711	1.45328588122292e-75\\
4.30945945945946	4.50154430682065e-76\\
4.31181181181181	1.38876254660301e-76\\
4.31416416416416	4.2672919471524e-77\\
4.31651651651652	1.30597995223489e-77\\
4.31886886886887	3.98090995189082e-78\\
4.32122122122122	1.20862557654148e-78\\
4.32357357357357	3.65482577963802e-79\\
4.32592592592593	1.10080131174442e-79\\
4.32827827827828	3.30232977808881e-80\\
4.33063063063063	9.8674075771944e-81\\
4.33298298298298	2.93669399920611e-81\\
4.33533533533534	8.70540941774242e-82\\
4.33768768768769	2.57037479708335e-82\\
4.34004004004004	7.55931293480517e-83\\
4.34239239239239	2.21436228862359e-83\\
4.34474474474475	6.46096478170362e-84\\
4.3470970970971	1.87771759160931e-84\\
4.34944944944945	5.43562186539097e-85\\
4.3518018018018	1.56731436107756e-85\\
4.35415415415415	4.50145334731863e-86\\
4.35650650650651	1.28777801333743e-86\\
4.35885885885886	3.66963369413815e-87\\
4.36121121121121	1.04159700249395e-87\\
4.36356356356356	2.94492246039881e-88\\
4.36591591591592	8.29367435345681e-89\\
4.36826826826827	2.3265955764999e-89\\
4.37062062062062	6.50125874474479e-90\\
4.37297297297297	1.80958281959205e-90\\
4.37532532532533	5.0172502346098e-91\\
4.37767767767768	1.38567430709481e-91\\
4.38003003003003	3.81211935481773e-92\\
4.38238238238238	1.0446806543676e-92\\
4.38473473473474	2.85176782452784e-93\\
4.38708708708709	7.75461311938452e-94\\
4.38943943943944	2.10050283051606e-94\\
4.39179179179179	5.66768068834581e-95\\
4.39414414414414	1.52337998810371e-95\\
4.3964964964965	4.07881195434927e-96\\
4.39884884884885	1.08788623326512e-96\\
4.4012012012012	2.89040986188839e-97\\
4.40355355355355	7.65003320792433e-98\\
4.40590590590591	2.01695838180079e-98\\
4.40825825825826	5.29739141417291e-99\\
4.41061061061061	1.38599122126055e-99\\
4.41296296296296	3.61238444019686e-100\\
4.41531531531532	9.37916742032723e-101\\
4.41766766766767	2.42590185678555e-101\\
4.42002002002002	6.2506120947655e-102\\
4.42237237237237	1.60440503934981e-102\\
4.42472472472473	4.10250763960637e-103\\
4.42707707707708	1.0450340749809e-103\\
4.42942942942943	2.6519109357803e-104\\
4.43178178178178	6.70404006935075e-105\\
4.43413413413413	1.68836058500354e-105\\
4.43648648648649	4.23590775737063e-106\\
4.43883883883884	1.05872267731151e-106\\
4.44119119119119	2.63617424480236e-107\\
4.44354354354354	6.53918955272241e-108\\
4.4458958958959	1.61597037653735e-108\\
4.44824824824825	3.97836159679616e-109\\
4.4506006006006	9.75749271336662e-110\\
4.45295295295295	2.38416918211895e-110\\
4.45530530530531	5.80366697839052e-111\\
4.45765765765766	1.40746045842805e-111\\
4.46001001001001	3.40047782261696e-112\\
4.46236236236236	8.18493878949863e-113\\
4.46471471471471	1.96274728877446e-113\\
4.46706706706707	4.68908937890435e-114\\
4.46941941941942	1.1160650830859e-114\\
4.47177177177177	2.64648309905011e-115\\
4.47412412412412	6.25214479652574e-116\\
4.47647647647648	1.47153613748815e-116\\
4.47882882882883	3.45061525394985e-117\\
4.48118118118118	8.06134564903327e-118\\
4.48353353353353	1.87631453037423e-118\\
4.48588588588589	4.35103449559489e-119\\
4.48823823823824	1.00524028879506e-119\\
4.49059059059059	2.31387241122545e-120\\
4.49294294294294	5.30643410468959e-121\\
4.4952952952953	1.21244394917669e-121\\
4.49764764764765	2.76005522325744e-122\\
4.5	6.25997724921717e-123\\
};
\end{axis}
\end{tikzpicture}%

==> pdfMu_GAMLG50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.281\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
xmin=2.15,
xmax=4.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\mu$},
ymin=0,
ymax=1e-09,
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{\underline{M}}(\mu)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
x unit=Pa,
x SI prefix=giga
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.15	5.73381679556942e-12\\
2.15235235235235	5.87472290922645e-12\\
2.1547047047047	6.01863470023762e-12\\
2.15705705705706	6.16560469752447e-12\\
2.15940940940941	6.31568608092223e-12\\
2.16176176176176	6.4689326835667e-12\\
2.16411411411411	6.62539899416297e-12\\
2.16646646646647	6.78514015913402e-12\\
2.16881881881882	6.94821198464567e-12\\
2.17117117117117	7.1146709385061e-12\\
2.17352352352352	7.28457415193599e-12\\
2.17587587587588	7.45797942120727e-12\\
2.17822822822823	7.63494520914742e-12\\
2.18058058058058	7.81553064650751e-12\\
2.18293293293293	7.99979553318857e-12\\
2.18528528528529	8.18780033932762e-12\\
2.18763763763764	8.37960620623607e-12\\
2.18998998998999	8.57527494719212e-12\\
2.19234234234234	8.77486904808074e-12\\
2.19469469469469	8.97845166788081e-12\\
2.19704704704705	9.18608663899575e-12\\
2.1993993993994	9.39783846742535e-12\\
2.20175175175175	9.61377233277561e-12\\
2.2041041041041	9.83395408810427e-12\\
2.20645645645646	1.00584502595998e-11\\
2.20880880880881	1.02873280460893e-11\\
2.21116116116116	1.05206553183764e-11\\
2.21351351351351	1.0758500618402e-11\\
2.21586586586587	1.10009331582278e-11\\
2.21821821821822	1.12480228188414e-11\\
2.22057057057057	1.14998401487768e-11\\
2.22292292292292	1.17564563625501e-11\\
2.22527527527528	1.2017943338909e-11\\
2.22762762762763	1.22843736188896e-11\\
2.22997997997998	1.2555820403683e-11\\
2.23233233233233	1.28323575523047e-11\\
2.23468468468469	1.31140595790688e-11\\
2.23703703703704	1.34010016508599e-11\\
2.23938938938939	1.36932595842051e-11\\
2.24174174174174	1.399090984214e-11\\
2.24409409409409	1.42940295308694e-11\\
2.24644644644645	1.46026963962177e-11\\
2.2487987987988	1.49169888198688e-11\\
2.25115115115115	1.52369858153934e-11\\
2.2535035035035	1.55627670240599e-11\\
2.25585585585586	1.58944127104287e-11\\
2.25820820820821	1.62320037577263e-11\\
2.26056056056056	1.65756216629996e-11\\
2.26291291291291	1.69253485320448e-11\\
2.26526526526527	1.72812670741126e-11\\
2.26761761761762	1.7643460596386e-11\\
2.26996996996997	1.8012012998229e-11\\
2.27232232232232	1.83870087652062e-11\\
2.27467467467467	1.87685329628673e-11\\
2.27702702702703	1.91566712303015e-11\\
2.27937937937938	1.9551509773453e-11\\
2.28173173173173	1.99531353582027e-11\\
2.28408408408408	2.03616353032095e-11\\
2.28643643643644	2.07770974725125e-11\\
2.28878878878879	2.11996102678931e-11\\
2.29114114114114	2.1629262620993e-11\\
2.29349349349349	2.206614398519e-11\\
2.29584584584585	2.25103443272296e-11\\
2.2981981981982	2.29619541186086e-11\\
2.30055055055055	2.34210643267145e-11\\
2.3029029029029	2.38877664057178e-11\\
2.30525525525526	2.43621522872093e-11\\
2.30760760760761	2.48443143706001e-11\\
2.30995995995996	2.53343455132568e-11\\
2.31231231231231	2.58323390203997e-11\\
2.31466466466466	2.63383886347409e-11\\
2.31701701701702	2.68525885258717e-11\\
2.31936936936937	2.73750332794036e-11\\
2.32172172172172	2.7905817885848e-11\\
2.32407407407407	2.84450377292501e-11\\
2.32642642642643	2.8992788575565e-11\\
2.32877877877878	2.95491665607851e-11\\
2.33113113113113	3.0114268178809e-11\\
2.33348348348348	3.06881902690616e-11\\
2.33583583583584	3.12710300038582e-11\\
2.33818818818819	3.18628848755175e-11\\
2.34054054054054	3.24638526832206e-11\\
2.34289289289289	3.30740315196197e-11\\
2.34524524524525	3.36935197571924e-11\\
2.3475975975976	3.43224160343456e-11\\
2.34994994994995	3.4960819241272e-11\\
2.3523023023023	3.56088285055506e-11\\
2.35465465465465	3.6266543177503e-11\\
2.35700700700701	3.69340628153002e-11\\
2.35935935935936	3.76114871698195e-11\\
2.36171171171171	3.8298916169262e-11\\
2.36406406406406	3.89964499035154e-11\\
2.36641641641642	3.9704188608283e-11\\
2.36876876876877	4.04222326489615e-11\\
2.37112112112112	4.11506825042844e-11\\
2.37347347347347	4.18896387497243e-11\\
2.37582582582583	4.26392020406528e-11\\
2.37817817817818	4.33994730952726e-11\\
2.38053053053053	4.41705526773054e-11\\
2.38288288288288	4.49525415784609e-11\\
2.38523523523524	4.5745540600657e-11\\
2.38758758758759	4.65496505380295e-11\\
2.38993993993994	4.73649721587062e-11\\
2.39229229229229	4.81916061863581e-11\\
2.39464464464464	4.90296532815308e-11\\
2.396996996997	4.98792140227553e-11\\
2.39934934934935	5.07403888874441e-11\\
2.4017017017017	5.16132782325726e-11\\
2.40405405405405	5.24979822751491e-11\\
2.40640640640641	5.33946010724783e-11\\
2.40875875875876	5.43032345022136e-11\\
2.41111111111111	5.52239822422212e-11\\
2.41346346346346	5.61569437502235e-11\\
2.41581581581582	5.71022182432691e-11\\
2.41816816816817	5.80599046769935e-11\\
2.42052052052052	5.90301017247029e-11\\
2.42287287287287	6.00129077562601e-11\\
2.42522522522523	6.10084208167984e-11\\
2.42757757757758	6.20167386052532e-11\\
2.42992992992993	6.30379584527196e-11\\
2.43228228228228	6.40721773006369e-11\\
2.43463463463463	6.51194916788112e-11\\
2.43698698698699	6.61799976832707e-11\\
2.43933933933934	6.72537909539634e-11\\
2.44169169169169	6.83409666523017e-11\\
2.44404404404404	6.94416194385576e-11\\
2.4463963963964	7.05558434491098e-11\\
2.44874874874875	7.16837322735492e-11\\
2.4511011011011	7.28253789316527e-11\\
2.45345345345345	7.39808758502185e-11\\
2.45580580580581	7.51503148397765e-11\\
2.45815815815816	7.63337870711851e-11\\
2.46051051051051	7.75313830520867e-11\\
2.46286286286286	7.8743192603283e-11\\
2.46521521521522	7.99693048349754e-11\\
2.46756756756757	8.12098081229158e-11\\
2.46991991991992	8.2464790084463e-11\\
2.47227227227227	8.37343375545344e-11\\
2.47462462462462	8.50185365614846e-11\\
2.47697697697698	8.63174723028948e-11\\
2.47932932932933	8.76312291212936e-11\\
2.48168168168168	8.89598904797938e-11\\
2.48403403403403	9.03035389376875e-11\\
2.48638638638639	9.16622561259575e-11\\
2.48873873873874	9.30361227227561e-11\\
2.49109109109109	9.44252184288258e-11\\
2.49344344344344	9.5829621942878e-11\\
2.4957957957958	9.72494109369455e-11\\
2.49814814814815	9.8684662031699e-11\\
2.5005005005005	1.00135450771741e-10\\
2.50285285285285	1.01601851600888e-10\\
2.5052052052052	1.03083937837428e-10\\
2.50755755755756	1.04581781649397e-10\\
2.50990990990991	1.06095454029832e-10\\
2.51226226226226	1.07625024772049e-10\\
2.51461461461461	1.09170562444936e-10\\
2.51696696696697	1.10732134368249e-10\\
2.51931931931932	1.12309806587962e-10\\
2.52167167167167	1.13903643851627e-10\\
2.52402402402402	1.15513709583787e-10\\
2.52637637637638	1.17140065861441e-10\\
2.52872872872873	1.18782773389545e-10\\
2.53108108108108	1.20441891476594e-10\\
2.53343343343343	1.22117478010259e-10\\
2.53578578578579	1.23809589433096e-10\\
2.53813813813814	1.25518280718348e-10\\
2.54049049049049	1.27243605345822e-10\\
2.54284284284284	1.2898561527787e-10\\
2.5451951951952	1.30744360935462e-10\\
2.54754754754755	1.32519891174379e-10\\
2.5498998998999	1.34312253261504e-10\\
2.55225225225225	1.36121492851258e-10\\
2.5546046046046	1.37947653962136e-10\\
2.55695695695696	1.39790778953413e-10\\
2.55930930930931	1.41650908501955e-10\\
2.56166166166166	1.43528081579211e-10\\
2.56401401401401	1.4542233542835e-10\\
2.56636636636637	1.47333705541551e-10\\
2.56871871871872	1.49262225637481e-10\\
2.57107107107107	1.51207927638943e-10\\
2.57342342342342	1.53170841650698e-10\\
2.57577577577578	1.55150995937505e-10\\
2.57812812812813	1.57148416902321e-10\\
2.58048048048048	1.59163129064743e-10\\
2.58283283283283	1.61195155039639e-10\\
2.58518518518519	1.63244515516004e-10\\
2.58753753753754	1.65311229236044e-10\\
2.58988988988989	1.67395312974494e-10\\
2.59224224224224	1.69496781518164e-10\\
2.59459459459459	1.71615647645745e-10\\
2.59694694694695	1.73751922107853e-10\\
2.5992992992993	1.75905613607356e-10\\
2.60165165165165	1.78076728779934e-10\\
2.604004004004	1.80265272174949e-10\\
2.60635635635636	1.8247124623655e-10\\
2.60870870870871	1.8469465128512e-10\\
2.61106106106106	1.86935485498957e-10\\
2.61341341341341	1.89193744896296e-10\\
2.61576576576577	1.91469423317621e-10\\
2.61811811811812	1.93762512408292e-10\\
2.62047047047047	1.9607300160147e-10\\
2.62282282282282	1.98400878101409e-10\\
2.62517517517518	2.00746126867042e-10\\
2.62752752752753	2.03108730595912e-10\\
2.62987987987988	2.05488669708448e-10\\
2.63223223223223	2.0788592233261e-10\\
2.63458458458458	2.10300464288844e-10\\
2.63693693693694	2.12732269075442e-10\\
2.63928928928929	2.15181307854242e-10\\
2.64164164164164	2.17647549436705e-10\\
2.64399399399399	2.20130960270395e-10\\
2.64634634634635	2.22631504425782e-10\\
2.6486986986987	2.25149143583515e-10\\
2.65105105105105	2.27683837022024e-10\\
2.6534034034034	2.30235541605538e-10\\
2.65575575575576	2.32804211772542e-10\\
2.65810810810811	2.35389799524596e-10\\
2.66046046046046	2.37992254415607e-10\\
2.66281281281281	2.40611523541482e-10\\
2.66516516516517	2.43247551530258e-10\\
2.66751751751752	2.45900280532622e-10\\
2.66986986986987	2.48569650212871e-10\\
2.67222222222222	2.51255597740328e-10\\
2.67457457457457	2.53958057781188e-10\\
2.67692692692693	2.56676962490818e-10\\
2.67927927927928	2.59412241506518e-10\\
2.68163163163163	2.62163821940699e-10\\
2.68398398398398	2.64931628374599e-10\\
2.68633633633634	2.67715582852365e-10\\
2.68868868868869	2.70515604875705e-10\\
2.69104104104104	2.73331611398929e-10\\
2.69339339339339	2.76163516824507e-10\\
2.69574574574575	2.79011232999119e-10\\
2.6980980980981	2.81874669210155e-10\\
2.70045045045045	2.84753732182701e-10\\
2.7028028028028	2.87648326077055e-10\\
2.70515515515516	2.90558352486711e-10\\
2.70750750750751	2.93483710436809e-10\\
2.70985985985986	2.96424296383138e-10\\
2.71221221221221	2.99380004211604e-10\\
2.71456456456457	3.02350725238212e-10\\
2.71691691691692	3.0533634820955e-10\\
2.71926926926927	3.08336759303793e-10\\
2.72162162162162	3.113518421322e-10\\
2.72397397397397	3.14381477741132e-10\\
2.72632632632633	3.17425544614588e-10\\
2.72867867867868	3.20483918677254e-10\\
2.73103103103103	3.23556473298064e-10\\
2.73338338338338	3.26643079294286e-10\\
2.73573573573574	3.29743604936128e-10\\
2.73808808808809	3.32857915951864e-10\\
2.74044044044044	3.35985875533483e-10\\
2.74279279279279	3.39127344342861e-10\\
2.74514514514515	3.4228218051846e-10\\
2.7474974974975	3.45450239682546e-10\\
2.74984984984985	3.48631374948941e-10\\
2.7522022022022	3.51825436931295e-10\\
2.75455455455455	3.55032273751883e-10\\
2.75690690690691	3.58251731050934e-10\\
2.75925925925926	3.61483651996476e-10\\
2.76161161161161	3.64727877294725e-10\\
2.76396396396396	3.67984245200977e-10\\
2.76631631631632	3.71252591531041e-10\\
2.76866866866867	3.74532749673189e-10\\
2.77102102102102	3.77824550600635e-10\\
2.77337337337337	3.81127822884534e-10\\
2.77572572572573	3.84442392707496e-10\\
2.77807807807808	3.87768083877634e-10\\
2.78043043043043	3.91104717843118e-10\\
2.78278278278278	3.94452113707257e-10\\
2.78513513513514	3.97810088244091e-10\\
2.78748748748749	4.01178455914494e-10\\
2.78983983983984	4.04557028882798e-10\\
2.79219219219219	4.07945617033921e-10\\
2.79454454454454	4.11344027991006e-10\\
2.7968968968969	4.1475206713356e-10\\
2.79924924924925	4.18169537616105e-10\\
2.8016016016016	4.2159624038732e-10\\
2.80395395395395	4.25031974209687e-10\\
2.80630630630631	4.28476535679634e-10\\
2.80865865865866	4.31929719248157e-10\\
2.81101101101101	4.35391317241945e-10\\
2.81336336336336	4.38861119884984e-10\\
2.81571571571572	4.4233891532064e-10\\
2.81806806806807	4.45824489634226e-10\\
2.82042042042042	4.4931762687604e-10\\
2.82277277277277	4.5281810908487e-10\\
2.82512512512513	4.56325716311974e-10\\
2.82747747747748	4.59840226645519e-10\\
2.82982982982983	4.63361416235468e-10\\
2.83218218218218	4.66889059318942e-10\\
2.83453453453453	4.70422928246006e-10\\
2.83688688688689	4.73962793505927e-10\\
2.83923923923924	4.77508423753843e-10\\
2.84159159159159	4.81059585837888e-10\\
2.84394394394394	4.84616044826742e-10\\
2.8462962962963	4.88177564037598e-10\\
2.84864864864865	4.9174390506456e-10\\
2.851001001001	4.95314827807444e-10\\
2.85335335335335	4.98890090500998e-10\\
2.85570570570571	5.02469449744516e-10\\
2.85805805805806	5.06052660531856e-10\\
2.86041041041041	5.09639476281844e-10\\
2.86276276276276	5.13229648869071e-10\\
2.86511511511512	5.16822928655058e-10\\
2.86746746746747	5.20419064519807e-10\\
2.86981981981982	5.24017803893712e-10\\
2.87217217217217	5.27618892789826e-10\\
2.87452452452452	5.31222075836498e-10\\
2.87687687687688	5.34827096310338e-10\\
2.87922922922923	5.38433696169539e-10\\
2.88158158158158	5.42041616087524e-10\\
2.88393393393393	5.45650595486923e-10\\
2.88628628628629	5.49260372573869e-10\\
2.88863863863864	5.52870684372615e-10\\
2.89099099099099	5.56481266760443e-10\\
2.89334334334334	5.60091854502886e-10\\
2.8956956956957	5.63702181289234e-10\\
2.89804804804805	5.67311979768322e-10\\
2.9004004004004	5.70920981584606e-10\\
2.90275275275275	5.745289174145e-10\\
2.90510510510511	5.7813551700297e-10\\
2.90745745745746	5.81740509200393e-10\\
2.90980980980981	5.8534362199966e-10\\
2.91216216216216	5.88944582573508e-10\\
2.91451451451451	5.92543117312097e-10\\
2.91686686686687	5.96138951860796e-10\\
2.91921921921922	5.99731811158194e-10\\
2.92157157157157	6.03321419474311e-10\\
2.92392392392392	6.06907500449013e-10\\
2.92627627627628	6.10489777130611e-10\\
2.92862862862863	6.14067972014647e-10\\
2.93098098098098	6.17641807082851e-10\\
2.93333333333333	6.21211003842268e-10\\
2.93568568568569	6.24775283364534e-10\\
2.93803803803804	6.28334366325308e-10\\
2.94039039039039	6.3188797304384e-10\\
2.94274274274274	6.35435823522676e-10\\
2.9450950950951	6.38977637487481e-10\\
2.94744744744745	6.4251313442697e-10\\
2.9497997997998	6.46042033632971e-10\\
2.95215215215215	6.49564054240548e-10\\
2.9545045045045	6.53078915268251e-10\\
2.95685685685686	6.56586335658412e-10\\
2.95920920920921	6.6008603431754e-10\\
2.96156156156156	6.63577730156762e-10\\
2.96391391391391	6.67061142132325e-10\\
2.96626626626627	6.70535989286142e-10\\
2.96861861861862	6.7400199078637e-10\\
2.97097097097097	6.77458865968032e-10\\
2.97332332332332	6.80906334373633e-10\\
2.97567567567568	6.84344115793811e-10\\
2.97802802802803	6.87771930307972e-10\\
2.98038038038038	6.91189498324932e-10\\
2.98273273273273	6.94596540623528e-10\\
2.98508508508508	6.97992778393222e-10\\
2.98743743743744	7.01377933274656e-10\\
2.98978978978979	7.04751727400177e-10\\
2.99214214214214	7.08113883434303e-10\\
2.99449449449449	7.11464124614137e-10\\
2.99684684684685	7.14802174789704e-10\\
2.9991991991992	7.18127758464228e-10\\
3.00155155155155	7.21440600834301e-10\\
3.0039039039039	7.24740427829978e-10\\
3.00625625625626	7.28026966154762e-10\\
3.00860860860861	7.31299943325483e-10\\
3.01096096096096	7.34559087712043e-10\\
3.01331331331331	7.37804128577055e-10\\
3.01566566566567	7.41034796115334e-10\\
3.01801801801802	7.44250821493242e-10\\
3.02037037037037	7.47451936887889e-10\\
3.02272272272272	7.50637875526165e-10\\
3.02507507507508	7.53808371723607e-10\\
3.02742742742743	7.56963160923091e-10\\
3.02977977977978	7.60101979733335e-10\\
3.03213213213213	7.63224565967208e-10\\
3.03448448448448	7.66330658679843e-10\\
3.03683683683684	7.69419998206535e-10\\
3.03918918918919	7.72492326200426e-10\\
3.04154154154154	7.75547385669967e-10\\
3.04389389389389	7.78584921016135e-10\\
3.04624624624625	7.81604678069432e-10\\
3.0485985985986	7.84606404126611e-10\\
3.05095095095095	7.87589847987169e-10\\
3.0533033033033	7.90554759989557e-10\\
3.05565565565566	7.93500892047143e-10\\
3.05800800800801	7.96427997683868e-10\\
3.06036036036036	7.9933583206965e-10\\
3.06271271271271	8.02224152055472e-10\\
3.06506506506507	8.05092716208177e-10\\
3.06741741741742	8.07941284844963e-10\\
3.06976976976977	8.10769620067563e-10\\
3.07212212212212	8.135774857961e-10\\
3.07447447447447	8.16364647802621e-10\\
3.07682682682683	8.19130873744301e-10\\
3.07917917917918	8.21875933196295e-10\\
3.08153153153153	8.24599597684263e-10\\
3.08388388388388	8.27301640716525e-10\\
3.08623623623624	8.29981837815868e-10\\
3.08858858858859	8.32639966550987e-10\\
3.09094094094094	8.35275806567552e-10\\
3.09329329329329	8.37889139618904e-10\\
3.09564564564565	8.40479749596362e-10\\
3.097997997998	8.43047422559148e-10\\
3.10035035035035	8.45591946763917e-10\\
3.1027027027027	8.48113112693883e-10\\
3.10505505505506	8.50610713087551e-10\\
3.10740740740741	8.53084542967024e-10\\
3.10975975975976	8.55534399665913e-10\\
3.11211211211211	8.57960082856809e-10\\
3.11446446446446	8.60361394578344e-10\\
3.11681681681682	8.62738139261819e-10\\
3.11916916916917	8.65090123757386e-10\\
3.12152152152152	8.67417157359808e-10\\
3.12387387387387	8.69719051833766e-10\\
3.12622622622623	8.71995621438719e-10\\
3.12857857857858	8.74246682953308e-10\\
3.13093093093093	8.76472055699314e-10\\
3.13328328328328	8.78671561565143e-10\\
3.13563563563564	8.80845025028859e-10\\
3.13798798798799	8.82992273180737e-10\\
3.14034034034034	8.8511313574535e-10\\
3.14269269269269	8.87207445103186e-10\\
3.14504504504505	8.89275036311772e-10\\
3.1473973973974	8.91315747126333e-10\\
3.14974974974975	8.9332941801995e-10\\
3.1521021021021	8.95315892203243e-10\\
3.15445445445445	8.97275015643551e-10\\
3.15680680680681	8.99206637083631e-10\\
3.15915915915916	9.01110608059845e-10\\
3.16151151151151	9.02986782919861e-10\\
3.16386386386386	9.04835018839849e-10\\
3.16621621621622	9.06655175841164e-10\\
3.16856856856857	9.08447116806539e-10\\
3.17092092092092	9.10210707495756e-10\\
3.17327327327327	9.11945816560813e-10\\
3.17562562562563	9.1365231556058e-10\\
3.17797797797798	9.15330078974937e-10\\
3.18033033033033	9.16978984218406e-10\\
3.18268268268268	9.1859891165325e-10\\
3.18503503503504	9.20189744602077e-10\\
3.18738738738739	9.21751369359903e-10\\
3.18973973973974	9.2328367520571e-10\\
3.19209209209209	9.24786554413476e-10\\
3.19444444444444	9.26259902262688e-10\\
3.1967967967968	9.27703617048327e-10\\
3.19914914914915	9.29117600090337e-10\\
3.2015015015015	9.30501755742564e-10\\
3.20385385385385	9.31855991401174e-10\\
3.20620620620621	9.33180217512554e-10\\
3.20855855855856	9.34474347580676e-10\\
3.21091091091091	9.3573829817395e-10\\
3.21326326326326	9.36971988931543e-10\\
3.21561561561562	9.38175342569188e-10\\
3.21796796796797	9.39348284884451e-10\\
3.22032032032032	9.404907447615e-10\\
3.22267267267267	9.41602654175329e-10\\
3.22502502502503	9.4268394819548e-10\\
3.22737737737738	9.43734564989229e-10\\
3.22972972972973	9.44754445824271e-10\\
3.23208208208208	9.45743535070872e-10\\
3.23443443443443	9.46701780203512e-10\\
3.23678678678679	9.47629131802012e-10\\
3.23913913913914	9.48525543552147e-10\\
3.24149149149149	9.49390972245748e-10\\
3.24384384384384	9.50225377780293e-10\\
3.2461961961962	9.51028723157989e-10\\
3.24854854854855	9.51800974484352e-10\\
3.2509009009009	9.52542100966273e-10\\
3.25325325325325	9.53252074909595e-10\\
3.25560560560561	9.53930871716177e-10\\
3.25795795795796	9.5457846988047e-10\\
3.26031031031031	9.5519485098559e-10\\
3.26266266266266	9.5577999969891e-10\\
3.26501501501502	9.56333903767147e-10\\
3.26736736736737	9.56856554010973e-10\\
3.26971971971972	9.57347944319137e-10\\
3.27207207207207	9.57808071642107e-10\\
3.27442442442442	9.58236935985234e-10\\
3.27677677677678	9.58634540401438e-10\\
3.27912912912913	9.59000890983429e-10\\
3.28148148148148	9.59335996855448e-10\\
3.28383383383383	9.59639870164555e-10\\
3.28618618618619	9.59912526071447e-10\\
3.28853853853854	9.60153982740822e-10\\
3.29089089089089	9.60364261331289e-10\\
3.29324324324324	9.6054338598482e-10\\
3.2955955955956	9.60691383815768e-10\\
3.29794794794795	9.60808284899433e-10\\
3.3003003003003	9.6089412226019e-10\\
3.30265265265265	9.60948931859186e-10\\
3.30500500500501	9.60972752581603e-10\\
3.30735735735736	9.60965626223499e-10\\
3.30970970970971	9.60927597478221e-10\\
3.31206206206206	9.60858713922406e-10\\
3.31441441441441	9.60759026001568e-10\\
3.31676676676677	9.60628587015274e-10\\
3.31911911911912	9.60467453101917e-10\\
3.32147147147147	9.60275683223094e-10\\
3.32382382382382	9.60053339147583e-10\\
3.32617617617618	9.59800485434934e-10\\
3.32852852852853	9.59517189418678e-10\\
3.33088088088088	9.5920352118915e-10\\
3.33323323323323	9.58859553575944e-10\\
3.33558558558559	9.58485362129991e-10\\
3.33793793793794	9.58081025105279e-10\\
3.34029029029029	9.57646623440208e-10\\
3.34264264264264	9.57182240738599e-10\\
3.344994994995	9.56687963250345e-10\\
3.34734734734735	9.5616387985172e-10\\
3.3496996996997	9.5561008202536e-10\\
3.35205205205205	9.55026663839891e-10\\
3.3544044044044	9.54413721929256e-10\\
3.35675675675676	9.53771355471693e-10\\
3.35910910910911	9.53099666168419e-10\\
3.36146146146146	9.52398758221989e-10\\
3.36381381381381	9.51668738314353e-10\\
3.36616616616617	9.50909715584624e-10\\
3.36851851851852	9.50121801606533e-10\\
3.37087087087087	9.49305110365613e-10\\
3.37322322322322	9.48459758236092e-10\\
3.37557557557558	9.47585863957512e-10\\
3.37792792792793	9.46683548611077e-10\\
3.38028028028028	9.45752935595736e-10\\
3.38263263263263	9.44794150604008e-10\\
3.38498498498498	9.4380732159755e-10\\
3.38733733733734	9.42792578782485e-10\\
3.38968968968969	9.41750054584481e-10\\
3.39204204204204	9.40679883623601e-10\\
3.39439439439439	9.39582202688916e-10\\
3.39674674674675	9.38457150712907e-10\\
3.3990990990991	9.37304868745635e-10\\
3.40145145145145	9.36125499928708e-10\\
3.4038038038038	9.34919189469045e-10\\
3.40615615615616	9.33686084612433e-10\\
3.40850850850851	9.32426334616893e-10\\
3.41086086086086	9.31140090725865e-10\\
3.41321321321321	9.29827506141205e-10\\
3.41556556556557	9.28488735996004e-10\\
3.41791791791792	9.2712393732725e-10\\
3.42027027027027	9.25733269048314e-10\\
3.42262262262262	9.24316891921285e-10\\
3.42497497497497	9.22874968529153e-10\\
3.42732732732733	9.21407663247846e-10\\
3.42967967967968	9.19915142218133e-10\\
3.43203203203203	9.18397573317385e-10\\
3.43438438438438	9.16855126131215e-10\\
3.43673673673674	9.15287971924997e-10\\
3.43908908908909	9.13696283615267e-10\\
3.44144144144144	9.12080235741018e-10\\
3.44379379379379	9.1044000443489e-10\\
3.44614614614615	9.08775767394262e-10\\
3.4484984984985	9.07087703852256e-10\\
3.45085085085085	9.05375994548652e-10\\
3.4532032032032	9.03640821700726e-10\\
3.45555555555556	9.01882368974013e-10\\
3.45790790790791	9.00100821453001e-10\\
3.46026026026026	8.98296365611768e-10\\
3.46261261261261	8.96469189284557e-10\\
3.46496496496496	8.94619481636302e-10\\
3.46731731731732	8.92747433133114e-10\\
3.46966966966967	8.90853235512718e-10\\
3.47202202202202	8.88937081754871e-10\\
3.47437437437437	8.86999166051735e-10\\
3.47672672672673	8.85039683778245e-10\\
3.47907907907908	8.83058831462446e-10\\
3.48143143143143	8.81056806755829e-10\\
3.48378378378378	8.79033808403658e-10\\
3.48613613613614	8.76990036215295e-10\\
3.48848848848849	8.74925691034531e-10\\
3.49084084084084	8.72840974709935e-10\\
3.49319319319319	8.70736090065205e-10\\
3.49554554554555	8.68611240869556e-10\\
3.4978978978979	8.66466631808122e-10\\
3.50025025025025	8.64302468452397e-10\\
3.5026026026026	8.62118957230711e-10\\
3.50495495495496	8.59916305398751e-10\\
3.50730730730731	8.57694721010122e-10\\
3.50965965965966	8.55454412886968e-10\\
3.51201201201201	8.53195590590646e-10\\
3.51436436436436	8.50918464392467e-10\\
3.51671671671672	8.48623245244499e-10\\
3.51906906906907	8.46310144750441e-10\\
3.52142142142142	8.4397937513658e-10\\
3.52377377377377	8.41631149222829e-10\\
3.52612612612613	8.39265680393841e-10\\
3.52847847847848	8.36883182570229e-10\\
3.53083083083083	8.3448387017987e-10\\
3.53318318318318	8.32067958129314e-10\\
3.53553553553554	8.29635661775294e-10\\
3.53788788788789	8.27187196896357e-10\\
3.54024024024024	8.24722779664583e-10\\
3.54259259259259	8.2224262661745e-10\\
3.54494494494495	8.19746954629804e-10\\
3.5472972972973	8.17235980885958e-10\\
3.54964964964965	8.14709922851924e-10\\
3.552002002002	8.12168998247776e-10\\
3.55435435435435	8.09613425020152e-10\\
3.55670670670671	8.07043421314903e-10\\
3.55905905905906	8.04459205449881e-10\\
3.56141141141141	8.0186099588788e-10\\
3.56376376376376	7.99249011209729e-10\\
3.56611611611612	7.96623470087548e-10\\
3.56846846846847	7.93984591258159e-10\\
3.57082082082082	7.91332593496665e-10\\
3.57317317317317	7.88667695590193e-10\\
3.57552552552553	7.85990116311814e-10\\
3.57787787787788	7.83300074394636e-10\\
3.58023023023023	7.80597788506075e-10\\
3.58258258258258	7.77883477222305e-10\\
3.58493493493493	7.75157359002901e-10\\
3.58728728728729	7.72419652165656e-10\\
3.58963963963964	7.69670574861607e-10\\
3.59199199199199	7.6691034505024e-10\\
3.59434434434434	7.64139180474901e-10\\
3.5966966966967	7.61357298638399e-10\\
3.59904904904905	7.58564916778822e-10\\
3.6014014014014	7.55762251845553e-10\\
3.60375375375375	7.52949520475485e-10\\
3.60610610610611	7.50126938969471e-10\\
3.60845845845846	7.47294723268958e-10\\
3.61081081081081	7.44453088932863e-10\\
3.61316316316316	7.41602251114647e-10\\
3.61551551551552	7.38742424539625e-10\\
3.61786786786787	7.35873823482489e-10\\
3.62022022022022	7.32996661745058e-10\\
3.62257257257257	7.30111152634262e-10\\
3.62492492492493	7.27217508940347e-10\\
3.62727727727728	7.24315942915317e-10\\
3.62962962962963	7.21406666251606e-10\\
3.63198198198198	7.18489890060987e-10\\
3.63433433433433	7.15565824853724e-10\\
3.63668668668669	7.12634680517946e-10\\
3.63903903903904	7.09696666299286e-10\\
3.64139139139139	7.06751990780743e-10\\
3.64374374374374	7.03800861862795e-10\\
3.6460960960961	7.00843486743758e-10\\
3.64844844844845	6.97880071900396e-10\\
3.6508008008008	6.94910823068764e-10\\
3.65315315315315	6.91935945225324e-10\\
3.65550550550551	6.88955642568296e-10\\
3.65785785785786	6.85970118499259e-10\\
3.66021021021021	6.82979575605015e-10\\
3.66256256256256	6.79984215639713e-10\\
3.66491491491492	6.76984239507202e-10\\
3.66726726726727	6.73979847243675e-10\\
3.66961961961962	6.70971238000545e-10\\
3.67197197197197	6.67958610027585e-10\\
3.67432432432432	6.64942160656341e-10\\
3.67667667667668	6.61922086283781e-10\\
3.67902902902903	6.5889858235623e-10\\
3.68138138138138	6.55871843353538e-10\\
3.68373373373373	6.5284206277354e-10\\
3.68608608608609	6.49809433116755e-10\\
3.68843843843844	6.46774145871358e-10\\
3.69079079079079	6.4373639149841e-10\\
3.69314314314314	6.40696359417358e-10\\
3.6954954954955	6.3765423799179e-10\\
3.69784784784785	6.34610214515466e-10\\
3.7002002002002	6.31564475198593e-10\\
3.70255255255255	6.28517205154389e-10\\
3.70490490490491	6.25468588385888e-10\\
3.70725725725726	6.22418807773026e-10\\
3.70960960960961	6.19368045059985e-10\\
3.71196196196196	6.16316480842795e-10\\
3.71431431431431	6.13264294557204e-10\\
3.71666666666667	6.10211664466825e-10\\
3.71901901901902	6.0715876765152e-10\\
3.72137137137137	6.04105779996068e-10\\
3.72372372372372	6.01052876179087e-10\\
3.72607607607608	5.98000229662218e-10\\
3.72842842842843	5.94948012679578e-10\\
3.73078078078078	5.91896396227462e-10\\
3.73313313313313	5.88845550054319e-10\\
3.73548548548549	5.85795642650973e-10\\
3.73783783783784	5.82746841241123e-10\\
3.74019019019019	5.79699311772081e-10\\
3.74254254254254	5.76653218905785e-10\\
3.7448948948949	5.73608726010054e-10\\
3.74724724724725	5.70565995150116e-10\\
3.7495995995996	5.67525187080378e-10\\
3.75195195195195	5.64486461236457e-10\\
3.7543043043043	5.61449975727461e-10\\
3.75665665665666	5.5841588732853e-10\\
3.75900900900901	5.55384351473618e-10\\
3.76136136136136	5.52355522248535e-10\\
3.76371371371371	5.49329552384234e-10\\
3.76606606606607	5.46306593250345e-10\\
3.76841841841842	5.43286794848959e-10\\
3.77077077077077	5.40270305808658e-10\\
3.77312312312312	5.37257273378794e-10\\
3.77547547547548	5.34247843423991e-10\\
3.77782782782783	5.3124216041892e-10\\
3.78018018018018	5.28240367443292e-10\\
3.78253253253253	5.25242606177094e-10\\
3.78488488488489	5.22249016896072e-10\\
3.78723723723724	5.19259738467442e-10\\
3.78958958958959	5.16274908345836e-10\\
3.79194194194194	5.13294662569485e-10\\
3.79429429429429	5.10319135756633e-10\\
3.79664664664665	5.07348461102182e-10\\
3.798998998999	5.04382770374557e-10\\
3.80135135135135	5.01422193912813e-10\\
3.8037037037037	4.98466860623957e-10\\
3.80605605605606	4.95516897980492e-10\\
3.80840840840841	4.92572432018189e-10\\
3.81076076076076	4.8963358733408e-10\\
3.81311311311311	4.8670048708466e-10\\
3.81546546546547	4.83773252984319e-10\\
3.81781781781782	4.80852005303969e-10\\
3.82017017017017	4.77936862869912e-10\\
3.82252252252252	4.7502794306289e-10\\
3.82487487487488	4.7212536181736e-10\\
3.82722722722723	4.69229233620983e-10\\
3.82957957957958	4.66339671514293e-10\\
3.83193193193193	4.63456787090591e-10\\
3.83428428428428	4.60580690496043e-10\\
3.83663663663664	4.57711490429956e-10\\
3.83898898898899	4.54849294145266e-10\\
3.84134134134134	4.51994207449224e-10\\
3.84369369369369	4.49146334704266e-10\\
3.84604604604605	4.4630577882908e-10\\
3.8483983983984	4.43472641299859e-10\\
3.85075075075075	4.40647022151746e-10\\
3.8531031031031	4.37829019980454e-10\\
3.85545545545546	4.3501873194408e-10\\
3.85780780780781	4.32216253765096e-10\\
3.86016016016016	4.29421679732512e-10\\
3.86251251251251	4.26635102704223e-10\\
3.86486486486486	4.23856614109533e-10\\
3.86721721721722	4.21086303951837e-10\\
3.86956956956957	4.18324260811489e-10\\
3.87192192192192	4.15570571848827e-10\\
3.87427427427427	4.12825322807367e-10\\
3.87662662662663	4.10088598017164e-10\\
3.87897897897898	4.07360480398324e-10\\
3.88133133133133	4.04641051464689e-10\\
3.88368368368368	4.0193039132766e-10\\
3.88603603603604	3.99228578700195e-10\\
3.88838838838839	3.96535690900945e-10\\
3.89074074074074	3.93851803858547e-10\\
3.89309309309309	3.91176992116053e-10\\
3.89544544544545	3.88511328835524e-10\\
3.8977977977978	3.8585488580275e-10\\
3.90015015015015	3.83207733432117e-10\\
3.9025025025025	3.80569940771616e-10\\
3.90485485485485	3.77941575507982e-10\\
3.90720720720721	3.75322703971969e-10\\
3.90955955955956	3.72713391143763e-10\\
3.91191191191191	3.70113700658512e-10\\
3.91426426426426	3.67523694811999e-10\\
3.91661661661662	3.64943434566424e-10\\
3.91896896896897	3.62372979556321e-10\\
3.92132132132132	3.5981238809459e-10\\
3.92367367367367	3.57261717178648e-10\\
3.92602602602603	3.54721022496696e-10\\
3.92837837837838	3.521903584341e-10\\
3.93073073073073	3.49669778079884e-10\\
3.93308308308308	3.47159333233332e-10\\
3.93543543543544	3.44659074410694e-10\\
3.93778778778779	3.42169050852005e-10\\
3.94014014014014	3.39689310527995e-10\\
3.94249249249249	3.37219900147109e-10\\
3.94484484484484	3.34760865162625e-10\\
3.9471971971972	3.32312249779853e-10\\
3.94954954954955	3.29874096963455e-10\\
3.9519019019019	3.27446448444828e-10\\
3.95425425425425	3.25029344729597e-10\\
3.95660660660661	3.2262282510518e-10\\
3.95895895895896	3.20226927648455e-10\\
3.96131131131131	3.17841689233491e-10\\
3.96366366366366	3.15467145539377e-10\\
3.96601601601602	3.13103331058114e-10\\
3.96836836836837	3.10750279102599e-10\\
3.97072072072072	3.08408021814664e-10\\
3.97307307307307	3.06076590173214e-10\\
3.97542542542543	3.03756014002406e-10\\
3.97777777777778	3.01446321979915e-10\\
3.98013013013013	2.99147541645261e-10\\
3.98248248248248	2.96859699408199e-10\\
3.98483483483484	2.94582820557173e-10\\
3.98718718718719	2.92316929267825e-10\\
3.98953953953954	2.90062048611564e-10\\
3.99189189189189	2.87818200564198e-10\\
3.99424424424424	2.85585406014607e-10\\
3.9965965965966	2.83363684773478e-10\\
3.99894894894895	2.81153055582085e-10\\
4.0013013013013	2.78953536121118e-10\\
4.00365365365365	2.76765143019555e-10\\
4.00600600600601	2.74587891863587e-10\\
4.00835835835836	2.72421797205574e-10\\
4.01071071071071	2.70266872573047e-10\\
4.01306306306306	2.68123130477748e-10\\
4.01541541541542	2.65990582424707e-10\\
4.01776776776777	2.6386923892135e-10\\
4.02012012012012	2.61759109486642e-10\\
4.02247247247247	2.59660202660264e-10\\
4.02482482482483	2.57572526011812e-10\\
4.02717717717718	2.55496086150033e-10\\
4.02952952952953	2.53430888732075e-10\\
4.03188188188188	2.51376938472771e-10\\
4.03423423423423	2.49334239153937e-10\\
4.03658658658659	2.473027936337e-10\\
4.03893893893894	2.45282603855833e-10\\
4.04129129129129	2.43273670859117e-10\\
4.04364364364364	2.41275994786709e-10\\
4.045995995996	2.39289574895535e-10\\
4.04834834834835	2.37314409565683e-10\\
4.0507007007007	2.35350496309824e-10\\
4.05305305305305	2.33397831782602e-10\\
4.05540540540541	2.31456411790097e-10\\
4.05775775775776	2.29526231299223e-10\\
4.06011011011011	2.27607284447182e-10\\
4.06246246246246	2.25699564550898e-10\\
4.06481481481481	2.23803064116444e-10\\
4.06716716716717	2.21917774848501e-10\\
4.06951951951952	2.2004368765977e-10\\
4.07187187187187	2.18180792680425e-10\\
4.07422422422422	2.16329079267529e-10\\
4.07657657657658	2.14488536014462e-10\\
4.07892892892893	2.12659150760332e-10\\
4.08128128128128	2.10840910599379e-10\\
4.08363363363363	2.09033801890376e-10\\
4.08598598598599	2.07237810266006e-10\\
4.08833833833834	2.05452920642234e-10\\
4.09069069069069	2.03679117227667e-10\\
4.09304304304304	2.01916383532887e-10\\
4.0953953953954	2.0016470237978e-10\\
4.09774774774775	1.98424055910842e-10\\
4.1001001001001	1.9669442559846e-10\\
4.10245245245245	1.94975792254189e-10\\
4.1048048048048	1.93268136037982e-10\\
4.10715715715716	1.91571436467412e-10\\
4.10950950950951	1.89885672426893e-10\\
4.11186186186186	1.88210822176813e-10\\
4.11421421421421	1.86546863362717e-10\\
4.11656656656657	1.84893773024404e-10\\
4.11891891891892	1.83251527605014e-10\\
4.12127127127127	1.81620102960111e-10\\
4.12362362362362	1.79999474366687e-10\\
4.12597597597598	1.78389616532183e-10\\
4.12832832832833	1.76790503603438e-10\\
4.13068068068068	1.75202109175631e-10\\
4.13303303303303	1.73624406301172e-10\\
4.13538538538539	1.72057367498575e-10\\
4.13773773773774	1.70500964761277e-10\\
4.14009009009009	1.68955169566426e-10\\
4.14244244244244	1.67419952883639e-10\\
4.1447947947948	1.65895285183705e-10\\
4.14714714714715	1.64381136447264e-10\\
4.1494994994995	1.62877476173439e-10\\
4.15185185185185	1.61384273388418e-10\\
4.1542042042042	1.59901496654013e-10\\
4.15655655655656	1.58429114076152e-10\\
4.15890890890891	1.56967093313356e-10\\
4.16126126126126	1.55515401585139e-10\\
4.16361361361361	1.54074005680389e-10\\
4.16596596596597	1.52642871965687e-10\\
4.16831831831832	1.5122196639359e-10\\
4.17067067067067	1.49811254510869e-10\\
4.17302302302302	1.48410701466668e-10\\
4.17537537537538	1.4702027202067e-10\\
4.17772772772773	1.45639930551147e-10\\
4.18008008008008	1.44269641063033e-10\\
4.18243243243243	1.4290936719588e-10\\
4.18478478478479	1.41559072231799e-10\\
4.18713713713714	1.40218719103354e-10\\
4.18948948948949	1.38888270401373e-10\\
4.19184184184184	1.37567688382738e-10\\
4.19419419419419	1.36256934978111e-10\\
4.19654654654655	1.34955971799591e-10\\
4.1988988988989	1.33664760148348e-10\\
4.20125125125125	1.32383261022165e-10\\
4.2036036036036	1.31111435122963e-10\\
4.20595595595596	1.29849242864246e-10\\
4.20830830830831	1.28596644378492e-10\\
4.21066066066066	1.27353599524494e-10\\
4.21301301301301	1.26120067894653e-10\\
4.21536536536536	1.24896008822185e-10\\
4.21771771771772	1.23681381388307e-10\\
4.22007007007007	1.22476144429338e-10\\
4.22242242242242	1.21280256543753e-10\\
4.22477477477478	1.2009367609918e-10\\
4.22712712712713	1.18916361239335e-10\\
4.22947947947948	1.17748269890897e-10\\
4.23183183183183	1.16589359770331e-10\\
4.23418418418418	1.15439588390637e-10\\
4.23653653653654	1.14298913068062e-10\\
4.23888888888889	1.13167290928723e-10\\
4.24124124124124	1.12044678915204e-10\\
4.24359359359359	1.10931033793063e-10\\
4.24594594594595	1.09826312157288e-10\\
4.2482982982983	1.08730470438708e-10\\
4.25065065065065	1.0764346491032e-10\\
4.253003003003	1.06565251693565e-10\\
4.25535535535536	1.05495786764545e-10\\
4.25770770770771	1.04435025960183e-10\\
4.26006006006006	1.0338292498431e-10\\
4.26241241241241	1.02339439413693e-10\\
4.26476476476476	1.01304524704011e-10\\
4.26711711711712	1.00278136195768e-10\\
4.26946946946947	9.92602291201266e-11\\
4.27182182182182	9.82507586047067e-11\\
4.27417417417418	9.72496796793011e-11\\
4.27652652652653	9.62569472815461e-11\\
4.27887887887888	9.52725162625112e-11\\
4.28123123123123	9.42963413922484e-11\\
4.28358358358358	9.3328377365264e-11\\
4.28593593593594	9.23685788059348e-11\\
4.28828828828829	9.14169002738676e-11\\
4.29064064064064	9.0473296269182e-11\\
4.29299299299299	8.95377212377515e-11\\
4.29534534534535	8.86101295763679e-11\\
4.2976976976977	8.76904756378515e-11\\
4.30005005005005	8.67787137360957e-11\\
4.3024024024024	8.58747981510557e-11\\
4.30475475475476	8.49786831336738e-11\\
4.30710710710711	8.40903229107396e-11\\
4.30945945945946	8.32096716896943e-11\\
4.31181181181181	8.23366836633783e-11\\
4.31416416416416	8.14713130147023e-11\\
4.31651651651652	8.06135139212778e-11\\
4.31886886886887	7.97632405599728e-11\\
4.32122122122122	7.89204471114101e-11\\
4.32357357357357	7.808508776442e-11\\
4.32592592592593	7.7257116720404e-11\\
4.32827827827828	7.64364881976677e-11\\
4.33063063063063	7.56231564356787e-11\\
4.33298298298298	7.48170756992677e-11\\
4.33533533533534	7.40182002827782e-11\\
4.33768768768769	7.32264845141369e-11\\
4.34004004004004	7.24418827588978e-11\\
4.34239239239239	7.16643494241945e-11\\
4.34474474474475	7.08938389626577e-11\\
4.3470970970971	7.0130305876266e-11\\
4.34944944944945	6.93737047201326e-11\\
4.3518018018018	6.86239901062535e-11\\
4.35415415415415	6.7881116707171e-11\\
4.35650650650651	6.71450392596128e-11\\
4.35885885885886	6.64157125680449e-11\\
4.36121121121121	6.56930915081845e-11\\
4.36356356356356	6.49771310304562e-11\\
4.36591591591592	6.42677861633845e-11\\
4.36826826826827	6.35650120169391e-11\\
4.37062062062062	6.28687637858182e-11\\
4.37297297297297	6.21789967526819e-11\\
4.37532532532533	6.14956662913313e-11\\
4.37767767767768	6.08187278698263e-11\\
4.38003003003003	6.01481370535599e-11\\
4.38238238238238	5.94838495082672e-11\\
4.38473473473474	5.88258210029939e-11\\
4.38708708708709	5.81740074129969e-11\\
4.38943943943944	5.75283647226101e-11\\
4.39179179179179	5.68888490280395e-11\\
4.39414414414414	5.62554165401204e-11\\
4.3964964964965	5.56280235870153e-11\\
4.39884884884885	5.50066266168631e-11\\
4.4012012012012	5.43911822003748e-11\\
4.40355355355355	5.37816470333871e-11\\
4.40590590590591	5.3177977939353e-11\\
4.40825825825826	5.25801318717891e-11\\
4.41061061061061	5.19880659166804e-11\\
4.41296296296296	5.14017372948196e-11\\
4.41531531531532	5.08211033641141e-11\\
4.41766766766767	5.02461216218316e-11\\
4.42002002002002	4.96767497068077e-11\\
4.42237237237237	4.91129454016012e-11\\
4.42472472472473	4.85546666346e-11\\
4.42707707707708	4.80018714820848e-11\\
4.42942942942943	4.74545181702435e-11\\
4.43178178178178	4.69125650771406e-11\\
4.43413413413413	4.63759707346387e-11\\
4.43648648648649	4.58446938302786e-11\\
4.43883883883884	4.53186932091123e-11\\
4.44119119119119	4.47979278754883e-11\\
4.44354354354354	4.42823569947992e-11\\
4.4458958958959	4.37719398951808e-11\\
4.44824824824825	4.32666360691711e-11\\
4.4506006006006	4.27664051753191e-11\\
4.45295295295295	4.22712070397641e-11\\
4.45530530530531	4.17810016577584e-11\\
4.45765765765766	4.12957491951584e-11\\
4.46001001001001	4.08154099898711e-11\\
4.46236236236236	4.03399445532573e-11\\
4.46471471471471	3.98693135714994e-11\\
4.46706706706707	3.94034779069228e-11\\
4.46941941941942	3.89423985992838e-11\\
4.47177177177177	3.84860368670128e-11\\
4.47412412412412	3.80343541084226e-11\\
4.47647647647648	3.75873119028758e-11\\
4.47882882882883	3.71448720119157e-11\\
4.48118118118118	3.67069963803561e-11\\
4.48353353353353	3.62736471373412e-11\\
4.48588588588589	3.58447865973572e-11\\
4.48823823823824	3.54203772612196e-11\\
4.49059059059059	3.5000381817016e-11\\
4.49294294294294	3.45847631410152e-11\\
4.4952952952953	3.41734842985454e-11\\
4.49764764764765	3.37665085448294e-11\\
4.5	3.33637993257921e-11\\
};
\end{axis}
\end{tikzpicture}%
